Planet Masses, Radii, and Orbits from NASA's K2 Mission

We report the masses, sizes, and orbital properties of 86 planets orbiting 55 stars observed by NASA's K2 Mission with follow-up Doppler measurements by the HIRES spectrometer at the W. M. Keck Observatory and the Automated Planet Finder at Lick Observatory. Eighty-one of the planets were discovered from their transits in the K2 photometry, while five were found based on subsequent Doppler measurements of transiting planet host stars. The sizes of the transiting planets range from Earth-size to larger than Jupiter (1-3 REarth is typical), while the orbital periods range from less than a day to a few months. For 32 of the planets, the Doppler signal was detected with significance greater than 5-sigma (51 were detected with >3-sigma significance). An important characteristic of this catalog is the use of uniform analysis procedures to determine stellar and planetary properties. This includes the transit search and fitting procedures applied to the K2 photometry, the Doppler fitting techniques applied to the radial velocities, and the spectral modeling to determine bulk stellar parameters. Such a uniform treatment will make the catalog useful for statistical studies of the masses, densities, and system architectures of exoplanetary systems. This work also serves as a data release for all previously unpublished RVs and associated stellar activity indicators obtained by our team for these systems, along with derived stellar and planet parameters.

==> epic201357835_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ EPIC 201357835 System Parameters \label{tab:epic201357835}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv11.8938$ & $\equiv11.8938$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457611.3378$ & $\equiv2457611.3378$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $5^{+7.8}_{-7.9}$ & $4.5$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-4.4^{+6.8}_{-6.7}$ & $-4.3$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $7^{+10}_{-27}$ & $9$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv11.8938$ & $\equiv11.8938$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457611.3378$ & $\equiv2457611.3378$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $5^{+7.8}_{-7.9}$ & $4.5$ & m s$^{-1}$ \\
$M_b$ & $15\pm26$ & $15$ & $M_\earth$ \\
$R_b/R_*$ & $0.0300^{+0.0017}_{-0.0001}$ & $0.0295$ &  \\
$\rho_b$ & $4.2^{+7.3}_{-7.2}$ & $4.1$ & g cm$^{-3}$ \\
$R_b$ & $2.67^{+0.07}_{-0.09}$ & $2.71$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic201498078_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-261 System Parameters \label{tab:epic201498078}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv11.634$ & $\equiv11.634$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457906.8406$ & $\equiv2457906.8406$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $14.3^{+1.8}_{-1.7}$ & $11.3$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-8.2\pm2.8$ & $-7.0$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $3333.3^{+5.1}_{-5.3}$ & $3333.6$ &  \\ 
$\gamma_{\rm HARPS}$ & $3342.7\pm1.6$ & $3343.8$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $-15.1^{+2.7}_{-2.6}$ & $-15.3$ & m s$-1$ \\ 
$\gamma_{\rm FEROS}$ & $\equiv3320.8679$ & $\equiv3320.8679$ & m s$-1$ \\ 
$\gamma_{\rm CORALIE}$ & $\equiv3323.0832$ & $\equiv3323.0832$ & m s$-1$ \\ 
$\gamma_{\rm APF}$ & $-5.9\pm3.5$ & $-5.8$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $7.1^{+3.1}_{-1.9}$ & $5.9$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $12^{+7}_{-4}$ & $10.3$ &  \\ 
$\sigma_{\rm HARPS}$ & $5^{+2}_{-1}$ & $5.1$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $4.3^{+3.7}_{-2.8}$ & $4.1$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FEROS}$ & $\equiv6.3565$ & $\equiv6.3565$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm CORALIE}$ & $\equiv0.0$ & $\equiv0.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm APF}$ & $1.2^{+5.8}_{-1.2}$ & $0.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv11.634$ & $\equiv11.634$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457906.8406$ & $\equiv2457906.8406$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $14.3^{+1.8}_{-1.7}$ & $11.3$ & m s$^{-1}$ \\
$M_b$ & $53.5^{+7.4}_{-6.9}$ & $42.0$ & $M_\earth$ \\
$R_b/R_*$ & $0.05289^{+0.00087}_{-0.00041}$ & $0.05252$ &  \\
$\rho_b$ & $0.38^{+0.06}_{-0.05}$ & $0.26$ & g cm$^{-3}$ \\
$R_b$ & $9.17^{+0.15}_{-0.07}$ & $9.60$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
jit$_\mathrm{HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
jit$_\mathrm{APF}$ & $\mathcal{U}(0,1e+100)$ \\
jit$_\mathrm{CORALIE}$ & $\mathcal{U}(0,1e+100)$ \\
jit$_\mathrm{FEROS}$ & $\mathcal{U}(0,1e+100)$ \\
jit$_\mathrm{HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
jit$_\mathrm{FIES}$ & $\mathcal{U}(0,1e+100)$ \\
jit$_\mathrm{HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic201498078_ecc_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-261 System Parameters \label{tab:epic201498078}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv11.634$ & $\equiv11.634$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457906.8406$ & $\equiv2457906.8406$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $-0.33^{+0.11}_{-0.08}$ & $-0.34$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $0.22^{+0.17}_{-0.23}$ & $0.30$ &  \\ 
$K_{b}$ & $15.2^{+1.6}_{-1.5}$ & $14.7$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-7.0^{+2.6}_{-2.7}$ & $-7.0$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $3334\pm4$ & $3333.5$ &  \\ 
$\gamma_{\rm HARPS}$ & $3341.5^{+1.4}_{-1.5}$ & $3341.6$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $-14.1\pm2.4$ & $-14.1$ & m s$-1$ \\ 
$\gamma_{\rm FEROS}$ & $\equiv3319.9914$ & $\equiv3319.9914$ & m s$-1$ \\ 
$\gamma_{\rm CORALIE}$ & $\equiv3327.3724$ & $\equiv3327.3724$ & m s$-1$ \\ 
$\gamma_{\rm APF}$ & $-5.9^{+3.3}_{-3.5}$ & $-7.9$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $6.5^{+3.1}_{-1.8}$ & $5.4$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $8.4^{+5.8}_{-3.1}$ & $6.3$ &  \\ 
$\sigma_{\rm HARPS}$ & $3.6^{+1.8}_{-1.2}$ & $3.2$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $0.6^{+3.5}_{-0.6}$ & $0.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FEROS}$ & $\equiv5.0302$ & $\equiv5.0302$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm CORALIE}$ & $\equiv0.0$ & $\equiv0.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm APF}$ & $0.1^{+5.5}_{-0.1}$ & $0.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv11.634$ & $\equiv11.634$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457906.8406$ & $\equiv2457906.8406$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $0.179^{+0.074}_{-0.056}$ & $0.161$ &  \\
$\omega_{b}$ & $2.6^{+0.6}_{-0.4}$ & $2.4$ & radians \\
$K_{b}$ & $15.2^{+1.6}_{-1.5}$ & $14.7$ & m s$^{-1}$ \\
$M_b$ & $56^{+7}_{-6}$ & $56$ & $M_\earth$ \\
$\rho_b$ & $0.277^{+0.034}_{-0.032}$ & $0.320$ & g cm$^{-3}$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
$jit_\mathrm{HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_\mathrm{APF}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_\mathrm{CORALIE}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_\mathrm{FEROS}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_\mathrm{HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_\mathrm{FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_\mathrm{HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic201546283_ecc_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-27 System Parameters \label{tab:epic201546283}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv6.7713$ & $\equiv6.7713$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456812.8447$ & $\equiv2456812.8447$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $0.37^{+0.09}_{-0.14}$ & $0.39$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $0.31^{+0.17}_{-0.22}$ & $0.30$ &  \\ 
$K_{b}$ & $11.6\pm1.4$ & $11.6$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-3.8^{+1.3}_{-1.2}$ & $-3.8$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-37772.9^{+2.3}_{-2.6}$ & $-37772.0$ &  \\ 
$\gamma_{\rm HARPS}$ & $-37775.4^{+1.6}_{-1.8}$ & $-37775.1$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $-37980^{+19}_{-18}$ & $-37980$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.1^{+1.3}_{-1.0}$ & $3.2$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $5.0^{+3.3}_{-2.3}$ & $3.0$ &  \\ 
$\sigma_{\rm HARPS}$ & $1.0^{+4.5}_{-1.0}$ & $0.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $37^{+24}_{-13}$ & $26$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv6.7713$ & $\equiv6.7713$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456812.8447$ & $\equiv2456812.8447$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $0.249^{+0.075}_{-0.063}$ & $0.243$ &  \\
$\omega_{b}$ & $0.69^{+0.41}_{-0.49}$ & $0.66$ & radians \\
$K_{b}$ & $11.6\pm1.4$ & $11.6$ & m s$^{-1}$ \\
$M_b$ & $30.2\pm3.6$ & $30.5$ & $M_\earth$ \\
$R_b/R_*$ & $0.0481^{+0.0013}_{-0.0006}$ & $0.0476$ &  \\
$\rho_b$ & $1.53\pm0.21$ & $1.79$ & g cm$^{-3}$ \\
$R_b$ & $4.74^{+0.13}_{-0.06}$ & $4.54$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic201577035_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-10 System Parameters \label{tab:epic201577035}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv19.3055$ & $\equiv19.3055$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456819.5794$ & $\equiv2456819.5794$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $6.5\pm2.0$ & $6.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $1.1\pm1.6$ & $1.1$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $8202.1^{+2.4}_{-3.1}$ & $8202.3$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $8061.9^{+5.1}_{-6.3}$ & $8062.4$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $6.2^{+1.9}_{-0.6}$ & $5.7$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $1.9^{+4.0}_{-12.0}$ & $4.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $0\pm11$ & $0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv19.3055$ & $\equiv19.3055$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456819.5794$ & $\equiv2456819.5794$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $6.5\pm2.0$ & $6.0$ & m s$^{-1}$ \\
$M_b$ & $25.2^{+8.9}_{-7.9}$ & $24.7$ & $M_\earth$ \\
$R_b/R_*$ & $0.03724^{+0.00120}_{-0.00010}$ & $0.03690$ &  \\
$\rho_b$ & $2.54\pm1.00$ & $2.00$ & g cm$^{-3}$ \\
$R_b$ & $3.773^{+0.020}_{-0.120}$ & $3.850$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic201713348_trained_gp_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-36 System Parameters \label{tab:epic201713348}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv1.4226$ & $\equiv1.4226$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456827.963$ & $\equiv2456827.963$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $4\pm3$ & $3.3$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv5.3408$ & $\equiv5.3408$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2456812.841$ & $\equiv2456812.841$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $11.4^{+3.4}_{-3.5}$ & $11.3$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.5\pm4.9$ & $-1.4$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $\equiv13642.2773$ & $\equiv13642.2773$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $8.9^{+3.4}_{-2.5}$ & $7.1$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $\equiv0.0$ & $\equiv0.0$ & $\rm m\ s^{-1}$ \\ 
$\eta_{3}$ & $13.9^{+7.5}_{-1.4}$ & $12.7$ & days \\ 
$\eta_{2}$ & $27.8^{+5.2}_{-3.8}$ & $26.8$ & days \\ 
$\eta_{4}$ & $0.5\pm0.1$ & $0.5$ &  \\ 
$\eta_{1, \rm HIRES}$ & $16.6^{+4.5}_{-4.2}$ & $15.9$ & m s$-1$ \\ 
$\eta_{1, \rm HARPS-N}$ & $\equiv12.7507$ & $\equiv12.7507$ & m s$-1$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv1.4226$ & $\equiv1.4226$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456827.963$ & $\equiv2456827.963$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $4\pm3$ & $3.3$ & m s$^{-1}$ \\
$M_b$ & $5.1^{+4.5}_{-4.4}$ & $5.0$ & $M_\earth$ \\
$\rho_b$ & $12^{+12}_{-11}$ & $10$ & g cm$^{-3}$ \\
$P_{c}$ & $\equiv5.3408$ & $\equiv5.3408$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2456812.841$ & $\equiv2456812.841$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $11.4^{+3.4}_{-3.5}$ & $11.3$ & m s$^{-1}$ \\
$M_c$ & $26\pm8$ & $27$ & $M_\earth$ \\
$\rho_c$ & $9.4^{+3.6}_{-3.3}$ & $8.4$ & g cm$^{-3}$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\eta_{1, \rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm{HIRES}}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm{HARPS-N}}$ & $\mathcal{U}(0,1e+100)$ \\
\sidehead{Numerical prior from photom. training on $\eta_2$, $\eta_3$, $\eta_4$} \\
\enddata
\end{deluxetable}


==> epic201912552_gp_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-18 System Parameters \label{tab:epic201912552}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv32.9411$ & $\equiv32.9411$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456836.1719$ & $\equiv2456836.1719$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.13^{+0.44}_{-0.45}$ & $3.22$ & m s$^{-1}$ \\ 
$P_{c}$ & $9.194^{+0.008}_{-0.007}$ & $9.194$ & days \\ 
$T_{\mathrm{conj},c}$ & $2456836.20^{+0.72}_{-0.75}$ & $2456836.20$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $3.33\pm0.49$ & $3.30$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.9\pm1.6$ & $-2.0$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $653.63^{+0.54}_{-0.47}$ & $653.67$ & m s$-1$ \\ 
$\gamma_{\rm CARMENES}$ & $-4.0^{+6.1}_{-7.6}$ & $-3.4$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $5.1^{+1.3}_{-0.9}$ & $4.6$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $0.2^{+1.4}_{-1.6}$ & $0.7$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm CARMENES}$ & $-0.0^{+0.3}_{-1.8}$ & $1.0$ & $\rm m\ s^{-1}$ \\ 
$\eta_{3}$ & $490^{+250}_{-370}$ & $180$ & days \\ 
$\eta_{2}$ & $340^{+330}_{-280}$ & $20$ & days \\ 
$\eta_{4}$ & $0.506^{+0.051}_{-0.056}$ & $0.500$ &  \\ 
$\eta_{1, \rm HIRES}$ & $0.04^{+2.64}_{-0.04}$ & $0.00$ & m s$-1$ \\ 
$\eta_{1, \rm CARMENES}$ & $8^{+12}_{-4}$ & $3$ & m s$-1$ \\ 
$\eta_{1, \rm HARPS}$ & $0.001^{+0.324}_{-0.001}$ & $0.540$ & m s$-1$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv32.9411$ & $\equiv32.9411$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456836.1719$ & $\equiv2456836.1719$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.13^{+0.44}_{-0.45}$ & $3.22$ & m s$^{-1}$ \\
$M_b$ & $7.2^{+1.5}_{-1.4}$ & $7.5$ & $M_\earth$ \\
$R_b/R_*$ & $0.0507^{+0.0016}_{-0.0009}$ & $0.0498$ &  \\
$\rho_b$ & $2.61^{+0.59}_{-0.53}$ & $2.51$ & g cm$^{-3}$ \\
$R_b$ & $2.461^{+0.078}_{-0.045}$ & $2.544$ & $R_\earth$ \\
$P_{c}$ & $9.194^{+0.008}_{-0.007}$ & $9.194$ & days \\
$T_{\mathrm{conj},c}$ & $2456836.20^{+0.72}_{-0.75}$ & $2456836.20$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $3.33\pm0.49$ & $3.30$ & m s$^{-1}$ \\
$M\sin i_c$ & $5.0^{+1.1}_{-1.0}$ & $5.1$ & $M_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\eta_{1, \rm CARMENES}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_3$ & $\mathcal{U}(0,809.230686)$ \\
$\eta_2$ & $\mathcal{U}(0,809.230686)$ \\
$\eta_4$ & $\mathcal{N}$($0.5$,$0.05$) \\
$e_{\rm b}$ & $<0.99$ \\
$e_{\rm c}$ & $<0.99$ \\
\enddata
\end{deluxetable}


==> epic202089657_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ EPIC 202089657 System Parameters \label{tab:epic202089657}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv1.3146$ & $\equiv1.3146$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456768.8303$ & $\equiv2456768.8303$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $-2^{+2.6}_{-3.4}$ & $-2.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $0.4^{+2.1}_{-2.2}$ & $0.5$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $1.6^{+3.2}_{-8.9}$ & $2.9$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv1.3146$ & $\equiv1.3146$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456768.8303$ & $\equiv2456768.8303$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $-2^{+2.6}_{-3.4}$ & $-2.0$ & m s$^{-1}$ \\
$M_b$ & $-4.2^{+5.0}_{-6.0}$ & $-4.0$ & $M_\earth$ \\
$R_b/R_*$ & $0.0197^{+0.0001}_{-0.0014}$ & $0.0206$ &  \\
$\rho_b$ & $-0.51^{+0.59}_{-0.72}$ & $-0.46$ & g cm$^{-3}$ \\
$R_b$ & $3.52^{+0.22}_{-0.05}$ & $3.49$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic203826436_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-37 System Parameters \label{tab:epic203826436}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv4.4434$ & $\equiv4.4434$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456893.6753$ & $\equiv2456893.6753$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $-0.4\pm2.3$ & $-0.4$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv6.4297$ & $\equiv6.4297$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2456898.8548$ & $\equiv2456898.8548$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $2\pm2$ & $2$ & m s$^{-1}$ \\ 
$P_{d}$ & $\equiv14.0923$ & $\equiv14.0923$ & days \\ 
$T_{\mathrm{conj},d}$ & $\equiv2456907.2331$ & $\equiv2456907.2331$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{d}$ & $3.7^{+1.9}_{-1.8}$ & $3.7$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.9^{+1.4}_{-1.3}$ & $-0.9$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.7^{+2.4}_{-0.3}$ & $3.8$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv4.4434$ & $\equiv4.4434$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456893.6753$ & $\equiv2456893.6753$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $-0.4\pm2.3$ & $-0.4$ & m s$^{-1}$ \\
$M_b$ & $-0.9\pm5.2$ & $-0.9$ & $M_\earth$ \\
$R_b/R_*$ & $0.0165^{+0.0015}_{-0.0004}$ & $0.0163$ &  \\
$\rho_b$ & $-2\pm10$ & $-2$ & g cm$^{-3}$ \\
$R_b$ & $1.39\pm0.10$ & $1.40$ & $R_\earth$ \\
$P_{c}$ & $\equiv6.4297$ & $\equiv6.4297$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2456898.8548$ & $\equiv2456898.8548$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $2\pm2$ & $2$ & m s$^{-1}$ \\
$M_c$ & $5.1^{+5.1}_{-5.3}$ & $5.2$ & $M_\earth$ \\
$R_c/R_*$ & $0.0287^{+0.0025}_{-0.0001}$ & $0.0281$ &  \\
$\rho_c$ & $2\pm2$ & $2$ & g cm$^{-3}$ \\
$R_c$ & $2.41^{+0.09}_{-0.12}$ & $2.48$ & $R_\earth$ \\
$P_{d}$ & $\equiv14.0923$ & $\equiv14.0923$ & days \\
$T_{\mathrm{conj},d}$ & $\equiv2456907.2331$ & $\equiv2456907.2331$ & BJD$_\mathrm{TBD}$ \\
$e_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{d}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{d}$ & $3.7^{+1.9}_{-1.8}$ & $3.7$ & m s$^{-1}$ \\
$M_d$ & $12.5^{+6.3}_{-6.1}$ & $12.5$ & $M_\earth$ \\
$R_d/R_*$ & $\equiv0.0275$ & $\equiv0.0275$ &  \\
$\rho_d$ & $\equiv5.1906$ & $\equiv5.1906$ & g cm$^{-3}$ \\
$R_d$ & $\equiv2.3113$ & $\equiv2.3113$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic204129699_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-31 System Parameters \label{tab:epic204129699}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv1.2578$ & $\equiv1.2578$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456893.599$ & $\equiv2456893.599$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $346.7^{+3.7}_{-4.8}$ & $349.7$ & m s$^{-1}$ \\ 
$\gamma_{\rm TRES}$ & $-147\pm10$ & $-147$ & m s$-1$ \\ 
$\gamma_{\rm PFS}$ & $53.4^{+5.5}_{-5.7}$ & $53.6$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $69\pm5$ & $69.9$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $-4752^{+7}_{-10}$ & $-4751$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $-4947.9^{+3.8}_{-4.1}$ & $-4946.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm TRES}$ & $28^{+11}_{-8}$ & $24$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm PFS}$ & $14.3^{+6.7}_{-3.9}$ & $11.1$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $13.2^{+6.1}_{-3.9}$ & $12.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $11^{+30}_{-7}$ & $2$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $2.9^{+5.2}_{-2.5}$ & $0.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv1.2578$ & $\equiv1.2578$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456893.599$ & $\equiv2456893.599$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $346.7^{+3.7}_{-4.8}$ & $349.7$ & m s$^{-1}$ \\
$M_b$ & $551^{+16}_{-17}$ & $557$ & $M_\earth$ \\
$R_b/R_*$ & $0.366^{+0.061}_{-0.064}$ & $0.429$ &  \\
$\rho_b$ & $0.032^{+0.025}_{-0.012}$ & $0.020$ & g cm$^{-3}$ \\
$R_b$ & $46\pm8$ & $53.2$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$jit_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_{\rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_{\rm PFS}$ & $\mathcal{U}(0,1e+100)$ \\
$jit_{\rm TRES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic204221263_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-38 System Parameters \label{tab:epic204221263}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv4.0167$ & $\equiv4.0167$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456896.8707$ & $\equiv2456896.8707$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.55\pm0.78$ & $2.55$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv10.561$ & $\equiv10.561$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2456900.4751$ & $\equiv2456900.4751$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $2.19^{+0.76}_{-0.77}$ & $2.19$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-2.62^{+0.57}_{-0.56}$ & $-2.62$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.19^{+0.47}_{-0.41}$ & $4.02$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv4.0167$ & $\equiv4.0167$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456896.8707$ & $\equiv2456896.8707$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.55\pm0.78$ & $2.55$ & m s$^{-1}$ \\
$M_b$ & $6\pm2$ & $7$ & $M_\earth$ \\
$R_b/R_*$ & $0.0142^{+0.0010}_{-0.0005}$ & $0.0147$ &  \\
$\rho_b$ & $9.3^{+3.4}_{-3.2}$ & $5.9$ & g cm$^{-3}$ \\
$R_b$ & $1.55^{+0.11}_{-0.05}$ & $1.82$ & $R_\earth$ \\
$P_{c}$ & $\equiv10.561$ & $\equiv10.561$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2456900.4751$ & $\equiv2456900.4751$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $2.19^{+0.76}_{-0.77}$ & $2.19$ & m s$^{-1}$ \\
$M_c$ & $7.7\pm2.7$ & $7.7$ & $M_\earth$ \\
$R_c/R_*$ & $0.0201^{+0.0014}_{-0.0006}$ & $0.0196$ &  \\
$\rho_c$ & $3.9^{+1.6}_{-1.4}$ & $3.0$ & g cm$^{-3}$ \\
$R_c$ & $2.18^{+0.15}_{-0.07}$ & $2.40$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic204221263_ecc_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-38 System Parameters \label{tab:epic204221263}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv4.0167$ & $\equiv4.0167$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456896.8707$ & $\equiv2456896.8707$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $-0.51^{+0.30}_{-0.20}$ & $-0.50$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $0.72^{+0.16}_{-0.21}$ & $0.71$ &  \\ 
$K_{b}$ & $5.6^{+5.1}_{-1.0}$ & $5.0$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv10.561$ & $\equiv10.561$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2456900.4751$ & $\equiv2456900.4751$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $-0.19^{+0.59}_{-0.08}$ & $-0.39$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $0.1^{+0.3}_{-0.6}$ & $0.2$ &  \\ 
$K_{c}$ & $2.14^{+0.71}_{-0.93}$ & $2.23$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-2.46^{+0.48}_{-0.57}$ & $-2.43$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $3.87^{+0.77}_{-0.08}$ & $3.55$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv4.0167$ & $\equiv4.0167$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456896.8707$ & $\equiv2456896.8707$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.7566$ & $\equiv0.7566$ &  \\
$\omega_{b}$ & $2.2^{+0.3}_{-0.4}$ & $2.2$ & radians \\
$K_{b}$ & $5.6^{+5.1}_{-1.0}$ & $5.0$ & m s$^{-1}$ \\
$M_b$ & $8.3^{+2.1}_{-1.9}$ & $8.3$ & $M_\earth$ \\
$R_b/R_*$ & $0.0142^{+0.0005}_{-0.0010}$ & $0.0147$ &  \\
$\rho_b$ & $6.9^{+1.5}_{-2.6}$ & $7.6$ & g cm$^{-3}$ \\
$R_b$ & $1.85^{+0.17}_{-0.03}$ & $1.82$ & $R_\earth$ \\
$P_{c}$ & $\equiv10.561$ & $\equiv10.561$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2456900.4751$ & $\equiv2456900.4751$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.1991$ & $\equiv0.1991$ &  \\
$\omega_{c}$ & $2.8^{+1.8}_{-1.2}$ & $2.6$ & radians \\
$K_{c}$ & $2.14^{+0.71}_{-0.93}$ & $2.23$ & m s$^{-1}$ \\
$M_c$ & $7.0^{+2.0}_{-4.0}$ & $8.0$ & $M_\earth$ \\
$R_c/R_*$ & $0.0201^{+0.0018}_{-0.0001}$ & $0.0196$ &  \\
$\rho_c$ & $\equiv2.0686$ & $\equiv2.0686$ & g cm$^{-3}$ \\
$R_c$ & $\equiv2.6159$ & $\equiv2.6159$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
$e_{c}$ & $<0.99$ \\
\enddata
\end{deluxetable}


==> epic205071984_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-32 System Parameters \label{tab:epic205071984}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv8.992$ & $\equiv8.992$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456909.9188$ & $\equiv2456909.9188$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $5.64^{+0.65}_{-0.66}$ & $5.70$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv20.6609$ & $\equiv20.6609$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2456961.4065$ & $\equiv2456961.4065$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $1.50^{+0.61}_{-0.63}$ & $1.51$ & m s$^{-1}$ \\ 
$P_{d}$ & $\equiv31.7169$ & $\equiv31.7169$ & days \\ 
$T_{\mathrm{conj},d}$ & $\equiv2456903.786$ & $\equiv2456903.786$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{d}$ & $3.11\pm0.65$ & $3.20$ & m s$^{-1}$ \\ 
$\gamma_{\rm PFS}$ & $-6.4\pm3.7$ & $-6.4$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $-1.28^{+0.48}_{-0.49}$ & $-1.28$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $2.2\pm1.2$ & $2.2$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm PFS}$ & $7.3^{+5.8}_{-2.8}$ & $4.8$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $3.22^{+0.43}_{-0.37}$ & $3.00$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $4.2^{+1.2}_{-0.9}$ & $4.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv8.992$ & $\equiv8.992$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456909.9188$ & $\equiv2456909.9188$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $5.64^{+0.65}_{-0.66}$ & $5.70$ & m s$^{-1}$ \\
$M_b$ & $16.3\pm1.9$ & $16.5$ & $M_\earth$ \\
$R_b/R_*$ & $0.0561^{+0.0011}_{-0.0005}$ & $0.0556$ &  \\
$\rho_b$ & $0.693^{+0.089}_{-0.088}$ & $0.650$ & g cm$^{-3}$ \\
$R_b$ & $5.037^{+0.097}_{-0.044}$ & $5.180$ & $R_\earth$ \\
$P_{c}$ & $\equiv20.6609$ & $\equiv20.6609$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2456961.4065$ & $\equiv2456961.4065$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $1.50^{+0.61}_{-0.63}$ & $1.51$ & m s$^{-1}$ \\
$M_c$ & $5.7\pm2.4$ & $5.8$ & $M_\earth$ \\
$R_c/R_*$ & $0.0335^{+0.0015}_{-0.0007}$ & $0.0340$ &  \\
$\rho_c$ & $1.1\pm0.5$ & $1.0$ & g cm$^{-3}$ \\
$R_c$ & $3.01^{+0.13}_{-0.06}$ & $3.17$ & $R_\earth$ \\
$P_{d}$ & $\equiv31.7169$ & $\equiv31.7169$ & days \\
$T_{\mathrm{conj},d}$ & $\equiv2456903.786$ & $\equiv2456903.786$ & BJD$_\mathrm{TBD}$ \\
$e_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{d}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{d}$ & $3.11\pm0.65$ & $3.20$ & m s$^{-1}$ \\
$M_d$ & $13.7\pm2.9$ & $13.9$ & $M_\earth$ \\
$R_d/R_*$ & $0.0371^{+0.0024}_{-0.0008}$ & $0.0409$ &  \\
$\rho_d$ & $1.94^{+0.49}_{-0.47}$ & $1.40$ & g cm$^{-3}$ \\
$R_d$ & $3.33^{+0.22}_{-0.07}$ & $3.81$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm PFS}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic206011496_trained_gp_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-265 System Parameters \label{tab:epic206011496}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv2.3691$ & $\equiv2.3691$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456981.645$ & $\equiv2456981.645$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.38^{+0.70}_{-0.80}$ & $2.40$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-2.0^{+1.2}_{-1.5}$ & $-1.9$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $0.2^{+0.5}_{-4.3}$ & $1.9$ & $\rm m\ s^{-1}$ \\ 
$\eta_{3}$ & $17^{+15}_{-1}$ & $15$ & days \\ 
$\eta_{2}$ & $11.0^{+8.0}_{-2.0}$ & $9.0$ & days \\ 
$\eta_{4}$ & $0.510^{+0.035}_{-0.082}$ & $0.529$ &  \\ 
$\eta_{1, \rm HIRES}$ & $6^{+1.4}_{-0.5}$ & $5.6$ & m s$-1$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv2.3691$ & $\equiv2.3691$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456981.645$ & $\equiv2456981.645$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.38^{+0.70}_{-0.80}$ & $2.40$ & m s$^{-1}$ \\
$M_b$ & $4.6^{+1.4}_{-1.6}$ & $4.7$ & $M_\earth$ \\
$R_b/R_*$ & $0.01683^{+0.00110}_{-0.00010}$ & $0.01660$ &  \\
$\rho_b$ & $5.2^{+1.5}_{-2.1}$ & $5.6$ & g cm$^{-3}$ \\
$R_b$ & $1.676^{+0.092}_{-0.031}$ & $1.668$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\eta_{1, \rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\sidehead{Numerical prior from photom. training on $\eta_2$, $\eta_3$, $\eta_4$}
\enddata
\end{deluxetable}


==> epic206044803_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-61 System Parameters \label{tab:epic206044803}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv2.5734$ & $\equiv2.5734$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456983.214$ & $\equiv2456983.214$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $0.0\pm3.7$ & $0.1$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.4\pm3.1$ & $-1.4$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $7.2^{+4.1}_{-2.3}$ & $4.8$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv2.5734$ & $\equiv2.5734$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456983.214$ & $\equiv2456983.214$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $0.0\pm3.7$ & $0.1$ & m s$^{-1}$ \\
$M_b$ & $0.1^{+7.9}_{-7.8}$ & $0.2$ & $M_\earth$ \\
$R_b/R_*$ & $0.01733^{+0.00098}_{-0.00048}$ & $0.01768$ &  \\
$\rho_b$ & $0\pm6$ & $0$ & g cm$^{-3}$ \\
$R_b$ & $1.92^{+0.11}_{-0.05}$ & $1.92$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic206096602_circ_trend_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-62 System Parameters \label{tab:epic206096602}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv6.672$ & $\equiv6.672$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456982.6852$ & $\equiv2456982.6852$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $-0.4\pm1.9$ & $-0.4$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv16.197$ & $\equiv16.197$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2456991.5453$ & $\equiv2456991.5453$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $0.3\pm2.0$ & $0.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $3.5\pm1.5$ & $3.5$ & m s$-1$ \\ 
$\dot{\gamma}$ & $-0.0711^{+0.0084}_{-0.0085}$ & $-0.0711$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $6^{+2.3}_{-0.1}$ & $4.7$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv6.672$ & $\equiv6.672$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456982.6852$ & $\equiv2456982.6852$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $-0.4\pm1.9$ & $-0.4$ & m s$^{-1}$ \\
$M_b$ & $-1.0^{+4.2}_{-4.3}$ & $-0.9$ & $M_\earth$ \\
$R_b/R_*$ & $0.0260^{+0.0000}_{-0.0029}$ & $0.0282$ &  \\
$\rho_b$ & $-0.6^{+2.6}_{-2.8}$ & $-0.5$ & g cm$^{-3}$ \\
$R_b$ & $2.02^{+0.05}_{-0.17}$ & $2.14$ & $R_\earth$ \\
$P_{c}$ & $\equiv16.197$ & $\equiv16.197$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2456991.5453$ & $\equiv2456991.5453$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $0.3\pm2.0$ & $0.0$ & m s$^{-1}$ \\
$M_c$ & $1.0\pm6.0$ & $1.0$ & $M_\earth$ \\
$R_c/R_*$ & $\equiv0.0255$ & $\equiv0.0255$ &  \\
$\rho_c$ & $0.6^{+3.9}_{-3.7}$ & $0.6$ & g cm$^{-3}$ \\
$R_c$ & $\equiv1.988$ & $\equiv1.988$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\tablecomments{}{
Reference epoch for $\dot{\gamma}$,$\ddot{\gamma}$: 2457847.4101299997 
}
\end{deluxetable}


==> epic206153219_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-66 System Parameters \label{tab:epic206153219}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv5.0694$ & $\equiv5.0694$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456984.0075$ & $\equiv2456984.0075$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $5.9^{+1.3}_{-1.4}$ & $5.9$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.6\pm1.0$ & $-2.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $5.89^{+1.30}_{-0.40}$ & $5.60$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv5.0694$ & $\equiv5.0694$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456984.0075$ & $\equiv2456984.0075$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $5.9^{+1.3}_{-1.4}$ & $5.9$ & m s$^{-1}$ \\
$M_b$ & $16^{+3.8}_{-4.1}$ & $16.5$ & $M_\earth$ \\
$R_b/R_*$ & $0.01515^{+0.00110}_{-0.00030}$ & $0.01490$ &  \\
$\rho_b$ & $4.2^{+1.8}_{-0.7}$ & $3.6$ & g cm$^{-3}$ \\
$R_b$ & $\equiv2.7545$ & $\equiv2.7545$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic206245553_custom_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-73 System Parameters \label{tab:epic206245553}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv7.4956$ & $\equiv7.4956$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456987.6725$ & $\equiv2456987.6725$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.0\pm1.2$ & $3.0$ & m s$^{-1}$ \\ 
$P_{c}$ & $1000\pm100$ & $1000$ & days \\ 
$T_{\mathrm{conj},c}$ & $2456905^{+62}_{-99}$ & $2456905$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $0.397^{+0.065}_{-0.061}$ & $0.397$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $-0.264^{+0.059}_{-0.053}$ & $-0.268$ &  \\ 
$K_{c}$ & $72.8^{+1.6}_{-1.4}$ & $72.5$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-22.2^{+2.7}_{-4.2}$ & $-22.2$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $-4.99^{+0.56}_{-0.65}$ & $-4.60$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv7.4956$ & $\equiv7.4956$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456987.6725$ & $\equiv2456987.6725$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.0\pm1.2$ & $3.0$ & m s$^{-1}$ \\
$M_b$ & $9.2^{+3.8}_{-3.7}$ & $9.3$ & $M_\earth$ \\
$R_b/R_*$ & $0.0227^{+0.0011}_{-0.0005}$ & $0.0230$ &  \\
$\rho_b$ & $2.8^{+1.3}_{-1.2}$ & $3.0$ & g cm$^{-3}$ \\
$R_b$ & $2.58^{+0.13}_{-0.06}$ & $2.68$ & $R_\earth$ \\
$P_{c}$ & $1000\pm100$ & $1000$ & days \\
$T_{\mathrm{conj},c}$ & $2456905^{+62}_{-99}$ & $2456905$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $0.481^{+0.041}_{-0.037}$ & $0.230$ &  \\
$\omega_{c}$ & $-0.59^{+0.16}_{-0.15}$ & $-0.59$ & radians \\
$K_{c}$ & $72.8^{+1.6}_{-1.4}$ & $72.5$ & m s$^{-1}$ \\
$M\sin i_c$ & $1142^{+53}_{-45}$ & $1137$ & $M_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
$e_{c}$ & $<0.99$ \\
\enddata
\end{deluxetable}


==> epic206247743_trained_gp_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-39 System Parameters \label{tab:epic206247743}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv4.6055$ & $\equiv4.6055$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456985.4268$ & $\equiv2456985.4268$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $11.7\pm1.3$ & $11.8$ & m s$^{-1}$ \\ 
$\gamma_{\rm PFS}$ & $-1^{+4.2}_{-3.9}$ & $-1.0$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $-1.4^{+2.8}_{-3.4}$ & $-1.1$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $24490^{+4.9}_{-4.7}$ & $24489.7$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $24569^{+11}_{-12}$ & $24569$ & m s$-1$ \\ 
$\gamma_{\rm APF}$ & $3^{+9}_{-11}$ & $3$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm PFS}$ & $6^{+6}_{-16}$ & $6$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $4.6^{+1.7}_{-0.3}$ & $4.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $7^{+6}_{-20}$ & $8$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $-0.00^{+0.39}_{-0.65}$ & $-0.00$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm APF}$ & $-0.00^{+0.22}_{-0.54}$ & $-0.00$ & $\rm m\ s^{-1}$ \\ 
$\eta_{3}$ & $32^{+18}_{-2}$ & $27$ & days \\ 
$\eta_{2}$ & $18^{+16}_{-5}$ & $15$ & days \\ 
$\eta_{4}$ & $0.500^{+0.050}_{-0.060}$ & $0.510$ &  \\ 
$\eta_{1, \rm HIRES}$ & $10.1^{+3.7}_{-0.9}$ & $9.2$ & m s$-1$ \\ 
$\eta_{1, \rm APF}$ & $12^{+23.9}_{-0.3}$ & $5.0$ & m s$-1$ \\ 
$\eta_{1, \rm HARPS}$ & $\equiv0.0056$ & $\equiv0.0056$ & m s$-1$ \\ 
$\eta_{1, \rm FIES}$ & $21^{+19}_{-1}$ & $15$ & m s$-1$ \\ 
$\eta_{1, \rm PFS}$ & $\equiv0.0011$ & $\equiv0.0011$ & m s$-1$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv4.6055$ & $\equiv4.6055$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456985.4268$ & $\equiv2456985.4268$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $11.7\pm1.3$ & $11.8$ & m s$^{-1}$ \\
$M_b$ & $37.6^{+4.9}_{-5.3}$ & $38.0$ & $M_\earth$ \\
$R_b/R_*$ & $0.0180^{+0.0014}_{-0.0002}$ & $0.0177$ &  \\
$\rho_b$ & $\equiv0.7652$ & $\equiv0.7652$ & g cm$^{-3}$ \\
$R_b$ & $\equiv6.4017$ & $\equiv6.4017$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\eta_{1, \rm APF}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm PFS}$ & $\mathcal{U}(0,1e+100)$ \\
\sidehead{Numerical prior from photom. training on $\eta_2$, $\eta_3$, $\eta_4$}
\enddata
\end{deluxetable}


==> epic210402237_circ_trend_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-79 System Parameters \label{tab:epic210402237}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv10.995$ & $\equiv10.995$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457070.2428$ & $\equiv2457070.2428$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $1.1\pm1.2$ & $1.1$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $0.8\pm1.3$ & $0.8$ & m s$-1$ \\ 
$\dot{\gamma}$ & $0.0087\pm0.0034$ & $0.0088$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $6.37^{+0.75}_{-0.65}$ & $6.10$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv10.995$ & $\equiv10.995$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457070.2428$ & $\equiv2457070.2428$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $1.1\pm1.2$ & $1.1$ & m s$^{-1}$ \\
$M_b$ & $3.8\pm4.3$ & $3.8$ & $M_\earth$ \\
$R_b/R_*$ & $0.0289^{+0.0008}_{-0.0005}$ & $0.0286$ &  \\
$\rho_b$ & $0.33\pm0.37$ & $0.40$ & g cm$^{-3}$ \\
$R_b$ & $3.99^{+0.11}_{-0.07}$ & $3.89$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$jit_\mathrm{HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\tablecomments{}{
Reference epoch for $\dot{\gamma}$,$\ddot{\gamma}$: 2458061.964141 
}
\end{deluxetable}


==> epic210707130_circ_trend_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-85 System Parameters \label{tab:epic210707130}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv0.6845$ & $\equiv0.6845$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457065.3678$ & $\equiv2457065.3678$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.8^{+1.4}_{-1.5}$ & $3.8$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $0.3\pm1.1$ & $0.3$ & m s$-1$ \\ 
$\dot{\gamma}$ & $-0.0139\pm0.0028$ & $-0.0140$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4\pm1$ & $3.8$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv0.6845$ & $\equiv0.6845$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457065.3678$ & $\equiv2457065.3678$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.8^{+1.4}_{-1.5}$ & $3.8$ & m s$^{-1}$ \\
$M_b$ & $4.0\pm1.5$ & $4.0$ & $M_\earth$ \\
$R_b/R_*$ & $0.0183^{+0.0012}_{-0.0006}$ & $0.0180$ &  \\
$\rho_b$ & $7.2^{+3.2}_{-2.9}$ & $7.0$ & g cm$^{-3}$ \\
$R_b$ & $1.431^{+0.091}_{-0.048}$ & $1.447$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$jit_HIRES$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\tablecomments{}{
Reference epoch for $\dot{\gamma}$,$\ddot{\gamma}$: 2458310.846254 
}
\end{deluxetable}


==> epic210894022_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-111 System Parameters \label{tab:epic210894022}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv5.3523$ & $\equiv5.3523$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457067.9628$ & $\equiv2457067.9628$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.23\pm0.89$ & $2.10$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.24^{+0.70}_{-0.71}$ & $-1.19$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-1.1^{+1.8}_{-1.7}$ & $-1.5$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $\equiv-16397.5644$ & $\equiv-16397.5644$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.66^{+0.61}_{-0.52}$ & $4.61$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $14.1^{+1.4}_{-1.2}$ & $14.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $\equiv0.0$ & $\equiv0.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv5.3523$ & $\equiv5.3523$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457067.9628$ & $\equiv2457067.9628$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.23\pm0.89$ & $2.10$ & m s$^{-1}$ \\
$M_b$ & $5.4\pm2.2$ & $5.4$ & $M_\earth$ \\
$\rho_b$ & $17.3^{+7.5}_{-7.1}$ & $12.0$ & g cm$^{-3}$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic210894022_ecc_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-111 System Parameters \label{tab:epic210894022}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv5.3523$ & $\equiv5.3523$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457067.9628$ & $\equiv2457067.9628$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $-0.0\pm0.3$ & $-0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $-0.24^{+0.69}_{-0.75}$ & $-0.99$ &  \\ 
$K_{b}$ & $2.7^{+8.9}_{-1.4}$ & $13.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.31^{+0.71}_{-0.66}$ & $-1.70$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-1.1\pm1.7$ & $-1.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.37^{+0.68}_{-0.82}$ & $3.20$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $14.0^{+1.4}_{-1.2}$ & $13.6$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv5.3523$ & $\equiv5.3523$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457067.9628$ & $\equiv2457067.9628$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $0.68^{+0.31}_{-0.36}$ & $0.98$ &  \\
$\omega_{b}$ & $-2.0^{+0.4}_{-2.8}$ & $-1.6$ & radians \\
$K_{b}$ & $2.7^{+8.9}_{-1.4}$ & $13.0$ & m s$^{-1}$ \\
$M_b$ & $5.2^{+2.2}_{-2.7}$ & $6.4$ & $M_\earth$ \\
$R_b/R_*$ & $0.01332^{+0.00064}_{-0.00038}$ & $0.01307$ &  \\
$\rho_b$ & $12.3^{+5.5}_{-6.5}$ & $17.6$ & g cm$^{-3}$ \\
$R_b$ & $1.316^{+0.063}_{-0.038}$ & $1.260$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
\enddata
\end{deluxetable}


==> epic211319617_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-180 System Parameters \label{tab:epic211319617}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv8.8656$ & $\equiv8.8656$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457143.3945$ & $\equiv2457143.3945$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.8\pm0.9$ & $3.8$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.63^{+0.92}_{-0.94}$ & $-1.60$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-76614.5\pm0.9$ & $-76614.4$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $-76854.4^{+5.4}_{-5.2}$ & $-76854.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $3.80^{+0.89}_{-0.75}$ & $3.50$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $1\pm1$ & $0.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $5^{+15}_{-4}$ & $0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv8.8656$ & $\equiv8.8656$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457143.3945$ & $\equiv2457143.3945$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.8\pm0.9$ & $3.8$ & m s$^{-1}$ \\
$M_b$ & $9.4\pm2.2$ & $9.4$ & $M_\earth$ \\
$R_b/R_*$ & $0.0321^{+0.0016}_{-0.0008}$ & $0.0315$ &  \\
$\rho_b$ & $5.2\pm1.4$ & $4.9$ & g cm$^{-3}$ \\
$R_b$ & $2.13^{+0.11}_{-0.05}$ & $2.19$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic211355342_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-181 System Parameters \label{tab:epic211355342}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv6.8941$ & $\equiv6.8941$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457143.7948$ & $\equiv2457143.7948$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $4.1^{+6.3}_{-6.2}$ & $4.1$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.7\pm4.0$ & $-1.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $9^{+5}_{-23}$ & $10$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv6.8941$ & $\equiv6.8941$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457143.7948$ & $\equiv2457143.7948$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $4.1^{+6.3}_{-6.2}$ & $4.1$ & m s$^{-1}$ \\
$M_b$ & $12\pm18$ & $12$ & $M_\earth$ \\
$R_b/R_*$ & $0.0248^{+0.0020}_{-0.0010}$ & $0.0250$ &  \\
$\rho_b$ & $3^{+5.3}_{-4.4}$ & $2.8$ & g cm$^{-3}$ \\
$R_b$ & $2.69^{+0.04}_{-0.25}$ & $2.86$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic211391664_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-98 System Parameters \label{tab:epic211391664}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv10.1369$ & $\equiv10.1369$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457145.9796$ & $\equiv2457145.9796$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $5.6^{+5.8}_{-9.1}$ & $7.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $0.9^{+8.9}_{-5.8}$ & $3.0$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $76741.0^{+8.5}_{-9.4}$ & $76740.3$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $76746.7^{+5.9}_{-6.7}$ & $76747.2$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $76612.3^{+6.3}_{-6.1}$ & $76612.1$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $10^{+16}_{-7}$ & $7$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $9^{+31}_{-9}$ & $0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $8^{+14}_{-7}$ & $0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $5^{+13}_{-5}$ & $0.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv10.1369$ & $\equiv10.1369$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457145.9796$ & $\equiv2457145.9796$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $5.6^{+5.8}_{-9.1}$ & $7.0$ & m s$^{-1}$ \\
$M_b$ & $20^{+21}_{-33}$ & $24$ & $M_\earth$ \\
$R_b/R_*$ & $0.03015^{+0.00077}_{-0.00041}$ & $0.02990$ &  \\
$\rho_b$ & $0.9^{+1.0}_{-1.5}$ & $1.0$ & g cm$^{-3}$ \\
$R_b$ & $4.93^{+0.13}_{-0.07}$ & $5.11$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic211525389_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-105 System Parameters \label{tab:epic211525389}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv8.2673$ & $\equiv8.2673$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457147.9887$ & $\equiv2457147.9887$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $5.1^{+1.4}_{-1.5}$ & $5.1$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1\pm1$ & $-1$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $5.1^{+1.2}_{-0.3}$ & $4.8$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv8.2673$ & $\equiv8.2673$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457147.9887$ & $\equiv2457147.9887$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $5.1^{+1.4}_{-1.5}$ & $5.1$ & m s$^{-1}$ \\
$M_b$ & $15.4^{+4.3}_{-4.5}$ & $15.5$ & $M_\earth$ \\
$R_b/R_*$ & $0.0339^{+0.0003}_{-0.0015}$ & $0.0349$ &  \\
$\rho_b$ & $2.09^{+0.65}_{-0.59}$ & $2.07$ & g cm$^{-3}$ \\
$R_b$ & $3.40\pm0.10$ & $3.40$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic211818569_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-121 System Parameters \label{tab:epic211818569}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv5.1857$ & $\equiv5.1857$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457143.5607$ & $\equiv2457143.5607$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $24^{+4.8}_{-5.3}$ & $24.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $2.2^{+3.8}_{-3.6}$ & $2.1$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $15.0^{+5.0}_{-1.0}$ & $13.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv5.1857$ & $\equiv5.1857$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457143.5607$ & $\equiv2457143.5607$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $24^{+4.8}_{-5.3}$ & $24.0$ & m s$^{-1}$ \\
$M_b$ & $51^{+10}_{-11}$ & $52$ & $M_\earth$ \\
$R_b/R_*$ & $0.1013^{+0.0015}_{-0.0011}$ & $0.1016$ &  \\
$\rho_b$ & $0.76^{+0.25}_{-0.08}$ & $0.68$ & g cm$^{-3}$ \\
$R_b$ & $\equiv7.1612$ & $\equiv7.1612$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic211945201_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-236 System Parameters \label{tab:epic211945201}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv19.491$ & $\equiv19.491$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457158.8266$ & $\equiv2457158.8266$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.3^{+1.6}_{-1.4}$ & $2.3$ & m s$^{-1}$ \\ 
$\gamma_{\rm PARAS}$ & $1260.7^{+2.6}_{-2.5}$ & $1260.6$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $-1.0\pm1.3$ & $-1.0$ & m s$-1$ \\ 
$\gamma_{\rm APF}$ & $0^{+7100}_{-5200}$ & $0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm PARAS}$ & $-0.0^{+3.3}_{-3.5}$ & $-0.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $5^{+1.8}_{-0.5}$ & $4.4$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm APF}$ & $0^{+22000}_{-11000}$ & $0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv19.491$ & $\equiv19.491$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457158.8266$ & $\equiv2457158.8266$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.3^{+1.6}_{-1.4}$ & $2.3$ & m s$^{-1}$ \\
$M_b$ & $11^{+7.2}_{-6.7}$ & $10.8$ & $M_\earth$ \\
$R_b/R_*$ & $0.0375^{+0.0004}_{-0.0015}$ & $0.0384$ &  \\
$\rho_b$ & $0.35^{+0.29}_{-0.18}$ & $0.30$ & g cm$^{-3}$ \\
$R_b$ & $\equiv5.4972$ & $\equiv5.4972$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic211990866_gp_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-100 System Parameters \label{tab:epic211990866}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv1.6739$ & $\equiv1.6739$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457140.7197$ & $\equiv2457140.7197$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.7\pm7.3$ & $8.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1^{+20}_{-22}$ & $-1$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $34342^{+65}_{-69}$ & $34380$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $24^{+8}_{-11}$ & $10$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $44^{+9}_{-15}$ & $10$ & $\rm m\ s^{-1}$ \\ 
$\eta_{3}$ & $13^{+28}_{-5}$ & $4$ & days \\ 
$\eta_{2}$ & $60^{+5}_{-12}$ & $5$ & days \\ 
$\eta_{4}$ & $0.492^{+0.063}_{-0.058}$ & $0.500$ &  \\ 
$\eta_{1, \rm HIRES}$ & $28^{+47}_{-20}$ & $25$ & m s$-1$ \\ 
$\eta_{1, \rm HARPS-N}$ & $145^{+57}_{-36}$ & $90$ & m s$-1$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv1.6739$ & $\equiv1.6739$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457140.7197$ & $\equiv2457140.7197$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.7\pm7.3$ & $8.0$ & m s$^{-1}$ \\
$M_b$ & $8\pm15$ & $17$ & $M_\earth$ \\
$R_b/R_*$ & $0.0267^{+0.0007}_{-0.0003}$ & $0.0267$ &  \\
$\rho_b$ & $0.9\pm1.8$ & $2.0$ & g cm$^{-3}$ \\
$R_b$ & $3.57^{+0.10}_{-0.04}$ & $3.57$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\eta_{1, \rm HIRES}$ & $\mathcal{U}(0,100)$ \\
$\eta_{1, \rm HARPS-N}$ & $\mathcal{U}(0,100)$ \\
$\eta_{2}$ & $\mathcal{U}(0,67.019839)$ \\
$\eta_{3}$ & $\mathcal{U}(0,67.019839)$ \\
$\eta_{4}$ & $\mathcal{N}$($0.5$,$0.05$) \\
$\sigma_{\rm{HIRES}}$ & $\mathcal{U}(0,10)$ \\
$\sigma_{\rm{HARPS-N}}$ & $\mathcal{U}(0,10)$ \\
\enddata
\end{deluxetable}


==> epic212357477_circ_trend_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-277 System Parameters \label{tab:epic212357477}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv6.3268$ & $\equiv6.3268$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457221.2301$ & $\equiv2457221.2301$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.6\pm1.2$ & $2.6$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.57^{+0.95}_{-0.97}$ & $-1.56$ & m s$-1$ \\ 
$\dot{\gamma}$ & $0.0308^{+0.0088}_{-0.0087}$ & $0.0307$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.24^{+1.20}_{-0.20}$ & $3.80$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv6.3268$ & $\equiv6.3268$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457221.2301$ & $\equiv2457221.2301$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.6\pm1.2$ & $2.6$ & m s$^{-1}$ \\
$M_b$ & $7.4^{+3.4}_{-3.3}$ & $7.4$ & $M_\earth$ \\
$R_b/R_*$ & $0.0202^{+0.0017}_{-0.0001}$ & $0.0198$ &  \\
$\rho_b$ & $3.5^{+0.5}_{-2.8}$ & $4.7$ & g cm$^{-3}$ \\
$R_b$ & $\equiv2.2324$ & $\equiv2.2324$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\tablecomments{}{
Reference epoch for $\dot{\gamma}$,$\ddot{\gamma}$: 2457728.9046480004 
}
\end{deluxetable}


==> epic212394689_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-189 System Parameters \label{tab:epic212394689}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv2.5881$ & $\equiv2.5881$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457222.1466$ & $\equiv2457222.1466$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.3^{+1.8}_{-1.9}$ & $2.4$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv6.6793$ & $\equiv6.6793$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2457223.4182$ & $\equiv2457223.4182$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $1.9\pm2.1$ & $1.9$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.7\pm1.5$ & $-0.7$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.7^{+2.0}_{-1.0}$ & $4.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv2.5881$ & $\equiv2.5881$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457222.1466$ & $\equiv2457222.1466$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.3^{+1.8}_{-1.9}$ & $2.4$ & m s$^{-1}$ \\
$M_b$ & $4.5^{+3.5}_{-3.7}$ & $4.6$ & $M_\earth$ \\
$R_b/R_*$ & $0.01575^{+0.00095}_{-0.00043}$ & $0.01569$ &  \\
$\rho_b$ & $8.6^{+8.5}_{-5.6}$ & $7.5$ & g cm$^{-3}$ \\
$R_b$ & $\equiv1.4029$ & $\equiv1.4029$ & $R_\earth$ \\
$P_{c}$ & $\equiv6.6793$ & $\equiv6.6793$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2457223.4182$ & $\equiv2457223.4182$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $1.9\pm2.1$ & $1.9$ & m s$^{-1}$ \\
$M_c$ & $5.0^{+5.5}_{-5.6}$ & $5.0$ & $M_\earth$ \\
$R_c/R_*$ & $0.0260^{+0.0020}_{-0.0001}$ & $0.0254$ &  \\
$\rho_c$ & $2.1^{+2.6}_{-2.1}$ & $1.9$ & g cm$^{-3}$ \\
$R_c$ & $2.31^{+0.01}_{-0.18}$ & $2.44$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic212521166_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-110 System Parameters \label{tab:epic212521166}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv13.8637$ & $\equiv13.8637$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457233.7386$ & $\equiv2457233.7386$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $5.80\pm0.99$ & $6.00$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.5\pm1.4$ & $-0.5$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-21637.2^{+1.8}_{-1.7}$ & $-21637.3$ &  \\ 
$\gamma_{\rm HARPS}$ & $-21632.83^{+0.95}_{-0.94}$ & $-21632.83$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.6^{+1.4}_{-1.0}$ & $4.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $4.0^{+2.6}_{-2.1}$ & $3.0$ &  \\ 
$\sigma_{\rm HARPS}$ & $3\pm1$ & $2.5$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv13.8637$ & $\equiv13.8637$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457233.7386$ & $\equiv2457233.7386$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $5.80\pm0.99$ & $6.00$ & m s$^{-1}$ \\
$M_b$ & $17\pm3$ & $17$ & $M_\earth$ \\
$R_b/R_*$ & $0.0329^{+0.0011}_{-0.0005}$ & $0.0326$ &  \\
$\rho_b$ & $6\pm1$ & $5.9$ & g cm$^{-3}$ \\
$R_b$ & $2.558^{+0.086}_{-0.036}$ & $2.524$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic212779596_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-199 System Parameters \label{tab:epic212779596}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv3.2253$ & $\equiv3.2253$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457221.9649$ & $\equiv2457221.9649$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $4\pm1$ & $4.0$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv7.3744$ & $\equiv7.3744$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2457222.9312$ & $\equiv2457222.9312$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $5.34^{+0.95}_{-0.94}$ & $5.35$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.94\pm0.71$ & $-1.90$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.07^{+0.58}_{-0.49}$ & $3.83$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv3.2253$ & $\equiv3.2253$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457221.9649$ & $\equiv2457221.9649$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $4\pm1$ & $4.0$ & m s$^{-1}$ \\
$M_b$ & $7.1^{+1.9}_{-1.8}$ & $7.2$ & $M_\earth$ \\
$R_b/R_*$ & $0.0245^{+0.0018}_{-0.0006}$ & $0.0244$ &  \\
$\rho_b$ & $7.0^{+2.2}_{-2.1}$ & $6.7$ & g cm$^{-3}$ \\
$R_b$ & $1.74^{+0.13}_{-0.05}$ & $1.80$ & $R_\earth$ \\
$P_{c}$ & $\equiv7.3744$ & $\equiv7.3744$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2457222.9312$ & $\equiv2457222.9312$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $5.34^{+0.95}_{-0.94}$ & $5.35$ & m s$^{-1}$ \\
$M_c$ & $12.6^{+2.3}_{-2.2}$ & $12.7$ & $M_\earth$ \\
$R_c/R_*$ & $0.0377^{+0.0017}_{-0.0007}$ & $0.0370$ &  \\
$\rho_c$ & $3.54^{+0.74}_{-0.72}$ & $3.41$ & g cm$^{-3}$ \\
$R_c$ & $2.67^{+0.12}_{-0.05}$ & $2.74$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$jit_{HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic212803289_ecc_trend_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-99 System Parameters \label{tab:epic212803289}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv18.249$ & $\equiv18.249$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457233.8255$ & $\equiv2457233.8255$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $0.391^{+0.046}_{-0.053}$ & $0.405$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $-0.36^{+0.13}_{-0.11}$ & $-0.36$ &  \\ 
$K_{b}$ & $56.2^{+3.7}_{-3.6}$ & $56.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm TULL}$ & $408^{+12}_{-13}$ & $407$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $91.2\pm7.6$ & $91.0$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-2649^{+9}_{-10}$ & $-2649.5$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $-2652\pm6$ & $-2652.3$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $-2756.4^{+6.3}_{-6.2}$ & $-2757.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $-1.93\pm0.12$ & $-1.94$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm TULL}$ & $5^{+25}_{-34}$ & $16$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $9.5^{+2.8}_{-2.3}$ & $8.1$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $-2^{+19}_{-17}$ & $-7$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $11^{+10}_{-28}$ & $11$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $-1^{+18}_{-17}$ & $-11$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv18.249$ & $\equiv18.249$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457233.8255$ & $\equiv2457233.8255$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $0.283^{+0.072}_{-0.064}$ & $0.296$ &  \\
$\omega_{b}$ & $-0.74^{+0.25}_{-0.19}$ & $-0.70$ & radians \\
$K_{b}$ & $56.2^{+3.7}_{-3.6}$ & $56.0$ & m s$^{-1}$ \\
$M_b$ & $287^{+23}_{-22}$ & $286$ & $M_\earth$ \\
$R_b/R_*$ & $0.04144^{+0.00061}_{-0.00032}$ & $0.04120$ &  \\
$\rho_b$ & $0.83\pm0.07$ & $0.92$ & g cm$^{-3}$ \\
$R_b$ & $12.37^{+0.18}_{-0.10}$ & $12.00$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
\enddata
\tablecomments{}{
Reference epoch for $\dot{\gamma}$,$\ddot{\gamma}$: 2457550.6875529997 
}
\end{deluxetable}


==> epic213546283_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ EPIC 213546283 System Parameters \label{tab:epic213546283}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv9.7706$ & $\equiv9.7706$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457312.1249$ & $\equiv2457312.1249$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.7^{+2.9}_{-2.8}$ & $2.7$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-2.0\pm2.1$ & $-2.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $6^{+2}_{-1}$ & $4.8$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv9.7706$ & $\equiv9.7706$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457312.1249$ & $\equiv2457312.1249$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.7^{+2.9}_{-2.8}$ & $2.7$ & m s$^{-1}$ \\
$M_b$ & $8\pm9$ & $8.4$ & $M_\earth$ \\
$R_b/R_*$ & $0.0285^{+0.0017}_{-0.0008}$ & $0.0289$ &  \\
$\rho_b$ & $1.1\pm1.2$ & $1.0$ & g cm$^{-3}$ \\
$R_b$ & $3.41^{+0.21}_{-0.10}$ & $3.63$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic216494238_ecc_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-280 System Parameters \label{tab:epic216494238}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv19.895$ & $\equiv19.895$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457327.4761$ & $\equiv2457327.4761$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $-0.2\pm0.1$ & $-0.1$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $-0.6\pm0.1$ & $-0.7$ &  \\ 
$K_{b}$ & $11.9^{+1.7}_{-1.5}$ & $12.8$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.5\pm1.1$ & $-2.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $2.9^{+1.1}_{-0.9}$ & $2.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv19.895$ & $\equiv19.895$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457327.4761$ & $\equiv2457327.4761$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $0.5\pm0.1$ & $0.5$ &  \\
$\omega_{b}$ & $-1.90^{+0.14}_{-0.21}$ & $-1.77$ & radians \\
$K_{b}$ & $11.9^{+1.7}_{-1.5}$ & $12.8$ & m s$^{-1}$ \\
$M_b$ & $49.0^{+6.5}_{-6.2}$ & $50.7$ & $M_\earth$ \\
$R_b/R_*$ & $0.05362^{+0.00078}_{-0.00038}$ & $0.05340$ &  \\
$\rho_b$ & $0.643^{+0.088}_{-0.083}$ & $0.670$ & g cm$^{-3}$ \\
$R_b$ & $7.46^{+0.11}_{-0.05}$ & $7.45$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic220376054_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-214 System Parameters \label{tab:epic220376054}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv8.5966$ & $\equiv8.5966$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457396.6009$ & $\equiv2457396.6009$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $1^{+1.7}_{-2.3}$ & $1.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.6\pm1.5$ & $-0.6$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $7.2^{+1.7}_{-0.5}$ & $6.7$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv8.5966$ & $\equiv8.5966$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457396.6009$ & $\equiv2457396.6009$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $1^{+1.7}_{-2.3}$ & $1.0$ & m s$^{-1}$ \\
$M_b$ & $2.4^{+5.7}_{-7.3}$ & $3.3$ & $M_\earth$ \\
$R_b/R_*$ & $0.018^{+0.002}_{-0.000}$ & $0.018$ &  \\
$\rho_b$ & $0.8^{+1.7}_{-2.7}$ & $1.3$ & g cm$^{-3}$ \\
$R_b$ & $\equiv2.5122$ & $\equiv2.5122$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic220481411_trained_gp_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-216 System Parameters \label{tab:epic220481411}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv2.1748$ & $\equiv2.1748$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457394.0417$ & $\equiv2457394.0417$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.77^{+0.80}_{-1.00}$ & $3.90$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-2.2^{+1.3}_{-1.1}$ & $-2.3$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-25911.1^{+2.4}_{-3.5}$ & $-25910.8$ &  \\ 
$\gamma_{\rm HARPS}$ & $-25906^{+4.4}_{-3.7}$ & $-25906.2$ & m s$-1$ \\ 
$\gamma_{\rm FIES-POST}$ & $-5\pm4$ & $-5$ &  \\ 
$\gamma_{\rm FIES}$ & $1.4^{+4.0}_{-3.0}$ & $1.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $3.0^{+1.2}_{-5.8}$ & $3.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $0.4^{+6.0}_{-3.0}$ & $-1.0$ &  \\ 
$\sigma_{\rm HARPS}$ & $0\pm2$ & $0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES-POST}$ & $0^{+3}_{-2}$ & $0$ &  \\ 
$\sigma_{\rm FIES}$ & $0\pm2$ & $0$ & $\rm m\ s^{-1}$ \\ 
$\eta_{3}$ & $24.3^{+6.1}_{-2.8}$ & $23.5$ & days \\ 
$\eta_{2}$ & $11.3^{+6.8}_{-3.5}$ & $10.1$ & days \\ 
$\eta_{4}$ & $0.499^{+0.058}_{-0.077}$ & $0.506$ &  \\ 
$\eta_{1, \rm HIRES}$ & $2.8^{+1.7}_{-1.2}$ & $2.5$ & m s$-1$ \\ 
$\eta_{1, \rm FIES}$ & $\equiv0.0$ & $\equiv0.0$ & m s$-1$ \\ 
$\eta_{1, \rm FIES-POST}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\eta_{1, \rm HARPS}$ & $5.5^{+9.2}_{-0.4}$ & $3.1$ & m s$-1$ \\ 
$\eta_{1, \rm HARPS-N}$ & $4.6^{+4.6}_{-2.5}$ & $4.2$ &  \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv2.1748$ & $\equiv2.1748$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457394.0417$ & $\equiv2457394.0417$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.77^{+0.80}_{-1.00}$ & $3.90$ & m s$^{-1}$ \\
$M_b$ & $6.1^{+1.3}_{-1.7}$ & $6.3$ & $M_\earth$ \\
$R_b/R_*$ & $\equiv0.022$ & $\equiv0.022$ &  \\
$\rho_b$ & $7^{+3.7}_{-0.5}$ & $5.5$ & g cm$^{-3}$ \\
$R_b$ & $\equiv1.6599$ & $\equiv1.6599$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\eta_{1, \rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm FIES-POST}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\sidehead{Numerical prior from photom. training on $\eta_2$, $\eta_3$, $\eta_4$}
\enddata
\end{deluxetable}


==> epic220621788_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-220 System Parameters \label{tab:epic220621788}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv13.6819$ & $\equiv13.6819$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457401.2729$ & $\equiv2457401.2729$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $0.0\pm1.2$ & $0.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.72^{+0.76}_{-0.79}$ & $-0.72$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $3.4^{+1.0}_{-0.3}$ & $3.1$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv13.6819$ & $\equiv13.6819$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457401.2729$ & $\equiv2457401.2729$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $0.0\pm1.2$ & $0.0$ & m s$^{-1}$ \\
$M_b$ & $0.0\pm4.0$ & $0.0$ & $M_\earth$ \\
$R_b/R_*$ & $\equiv0.0215$ & $\equiv0.0215$ &  \\
$\rho_b$ & $-0.0\pm1.6$ & $0.0$ & g cm$^{-3}$ \\
$R_b$ & $\equiv2.367$ & $\equiv2.367$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic220674823_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-106 System Parameters \label{tab:epic220674823}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv0.5713$ & $\equiv0.5713$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457393.4405$ & $\equiv2457393.4405$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $6.6\pm0.7$ & $6.5$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv13.3392$ & $\equiv13.3392$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2457405.733$ & $\equiv2457405.733$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $1.44^{+0.79}_{-0.83}$ & $1.35$ & m s$^{-1}$ \\ 
$\gamma_{\rm PFS}$ & $0.0\pm1.8$ & $0.0$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $-1.9\pm0.8$ & $-1.9$ & m s$-1$ \\ 
$\gamma_{\rm HDS}$ & $1.9^{+8.4}_{-7.6}$ & $2.0$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-15736\pm1$ & $-15736.0$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $-15732.47^{+0.97}_{-0.93}$ & $-15732.43$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $10.2\pm2.2$ & $10.2$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm PFS}$ & $5.7^{+2.3}_{-1.7}$ & $5.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $4.62^{+0.72}_{-0.58}$ & $4.37$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HDS}$ & $10^{+26}_{-7}$ & $2$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $1.7^{+1.5}_{-1.1}$ & $0.8$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $2.4\pm1.1$ & $2.1$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $0.01^{+2.47}_{-0.01}$ & $0.00$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv0.5713$ & $\equiv0.5713$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457393.4405$ & $\equiv2457393.4405$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $6.6\pm0.7$ & $6.5$ & m s$^{-1}$ \\
$M_b$ & $8.03^{+0.88}_{-0.85}$ & $7.99$ & $M_\earth$ \\
$R_b/R_*$ & $0.01676^{+0.00096}_{-0.00042}$ & $0.01650$ &  \\
$\rho_b$ & $7\pm1$ & $7.614$ & g cm$^{-3}$ \\
$R_b$ & $1.87^{+0.11}_{-0.05}$ & $1.79$ & $R_\earth$ \\
$P_{c}$ & $\equiv13.3392$ & $\equiv13.3392$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2457405.733$ & $\equiv2457405.733$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $1.44^{+0.79}_{-0.83}$ & $1.35$ & m s$^{-1}$ \\
$M_c$ & $5.0^{+2.8}_{-2.9}$ & $4.7$ & $M_\earth$ \\
$R_c/R_*$ & $0.0269^{+0.0014}_{-0.0008}$ & $0.0264$ &  \\
$\rho_c$ & $0.98^{+0.59}_{-0.57}$ & $1.10$ & g cm$^{-3}$ \\
$R_c$ & $3.01^{+0.15}_{-0.09}$ & $2.90$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm PFS}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HDS}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic220709978_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-222 System Parameters \label{tab:epic220709978}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv15.3863$ & $\equiv15.3863$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457399.0652$ & $\equiv2457399.0652$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $1.6^{+0.7}_{-0.7}$ & $1.6$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1.22^{+0.54}_{-0.55}$ & $-1.21$ & m s$-1$ \\ 
$\gamma_{\rm APF}$ & $1.2\pm2.2$ & $1.2$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $2.83^{+0.62}_{-0.24}$ & $2.68$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm APF}$ & $4^{+2}_{-13}$ & $6$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv15.3863$ & $\equiv15.3863$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457399.0652$ & $\equiv2457399.0652$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $1.6^{+0.7}_{-0.7}$ & $1.6$ & m s$^{-1}$ \\
$M_b$ & $5.7^{+2.5}_{-2.7}$ & $5.8$ & $M_\earth$ \\
$R_b/R_*$ & $0.0202^{+0.0013}_{-0.0008}$ & $0.0203$ &  \\
$\rho_b$ & $2\pm1$ & $2$ & g cm$^{-3}$ \\
$R_b$ & $2.41^{+0.15}_{-0.09}$ & $2.42$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic228801451_trained_gp_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ K2-229 System Parameters \label{tab:epic228801451}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv0.5843$ & $\equiv0.5843$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457605.0861$ & $\equiv2457605.0861$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.19\pm0.30$ & $2.20$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv8.3262$ & $\equiv8.3262$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2457611.3227$ & $\equiv2457611.3227$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $2.6\pm1.4$ & $2.6$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.2^{+6.7}_{-7.2}$ & $-0.2$ & m s$-1$ \\ 
$\gamma_{\rm HARPS}$ & $22980.5^{+5.8}_{-5.6}$ & $22980.3$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $2.0^{+1.0}_{-0.4}$ & $1.8$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS}$ & $1.18^{+0.37}_{-0.38}$ & $1.16$ & $\rm m\ s^{-1}$ \\ 
$\eta_{3}$ & $19.25^{+0.35}_{-0.59}$ & $19.35$ & days \\ 
$\eta_{2}$ & $27.6^{+2.6}_{-3.5}$ & $28.0$ & days \\ 
$\eta_{4}$ & $0.430^{+0.052}_{-0.017}$ & $0.415$ &  \\ 
$\eta_{1, \rm HIRES}$ & $13.4^{+6.8}_{-1.1}$ & $11.4$ & m s$-1$ \\ 
$\eta_{1, \rm HARPS}$ & $14.8^{+4.2}_{-0.9}$ & $13.5$ & m s$-1$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv0.5843$ & $\equiv0.5843$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457605.0861$ & $\equiv2457605.0861$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.19\pm0.30$ & $2.20$ & m s$^{-1}$ \\
$M_b$ & $2.55^{+0.41}_{-0.36}$ & $2.52$ & $M_\earth$ \\
$R_b/R_*$ & $0.0145^{+0.0010}_{-0.0003}$ & $0.0144$ &  \\
$\rho_b$ & $6.7^{+0.4}_{-2.3}$ & $7.7$ & g cm$^{-3}$ \\
$R_b$ & $\equiv1.2603$ & $\equiv1.2603$ & $R_\earth$ \\
$P_{c}$ & $\equiv8.3262$ & $\equiv8.3262$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2457611.3227$ & $\equiv2457611.3227$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $2.6\pm1.4$ & $2.6$ & m s$^{-1}$ \\
$M_c$ & $7^{+3.9}_{-4.1}$ & $7.3$ & $M_\earth$ \\
$R_c/R_*$ & $\equiv0.0235$ & $\equiv0.0235$ &  \\
$\rho_c$ & $4.3^{+5.1}_{-0.3}$ & $2.0$ & g cm$^{-3}$ \\
$R_c$ & $\equiv2.0379$ & $\equiv2.0379$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\eta_{1, \rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$\eta_{1, \rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
\sidehead{Numerical prior from photom. training on $\eta_2$, $\eta_3$, $\eta_4$} \\
\enddata
\end{deluxetable}


==> epic229004835_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ EPIC 229004835 System Parameters \label{tab:epic229004835}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv16.1388$ & $\equiv16.1388$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457613.7661$ & $\equiv2457613.7661$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $5.1^{+1.3}_{-1.4}$ & $5.1$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-1\pm1.0$ & $-1.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.27^{+1.30}_{-0.30}$ & $3.80$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv16.1388$ & $\equiv16.1388$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457613.7661$ & $\equiv2457613.7661$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $5.1^{+1.3}_{-1.4}$ & $5.1$ & m s$^{-1}$ \\
$M_b$ & $19.3\pm5.0$ & $19.0$ & $M_\earth$ \\
$R_b/R_*$ & $0.0190^{+0.0016}_{-0.0002}$ & $0.0185$ &  \\
$\rho_b$ & $9.9^{+0.1}_{-6.1}$ & $13.0$ & g cm$^{-3}$ \\
$R_b$ & $\equiv2.1832$ & $\equiv2.1832$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic245943455_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ EPIC 245943455 System Parameters \label{tab:epic245943455}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv6.3393$ & $\equiv6.3393$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457741.7946$ & $\equiv2457741.7946$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $1.6\pm1.7$ & $1.6$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $0.2\pm1.2$ & $0.2$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $1.9^{+1.3}_{-1.0}$ & $1.3$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv6.3393$ & $\equiv6.3393$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457741.7946$ & $\equiv2457741.7946$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $1.6\pm1.7$ & $1.6$ & m s$^{-1}$ \\
$M_b$ & $4.4\pm4.8$ & $4.4$ & $M_\earth$ \\
$R_b/R_*$ & $0.0379^{+0.0019}_{-0.0007}$ & $0.0371$ &  \\
$\rho_b$ & $0.39^{+0.44}_{-0.43}$ & $0.48$ & g cm$^{-3}$ \\
$R_b$ & $3.9^{+0.2}_{-0.1}$ & $3.7$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> epic245991048_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ EPIC 245991048 System Parameters \label{tab:epic245991048}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv8.5829$ & $\equiv8.5829$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457742.7821$ & $\equiv2457742.7821$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $2.5^{+1.6}_{-1.7}$ & $2.6$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-0.9\pm1.3$ & $-0.9$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.4^{+1.8}_{-1.3}$ & $4.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv8.5829$ & $\equiv8.5829$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457742.7821$ & $\equiv2457742.7821$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $2.5^{+1.6}_{-1.7}$ & $2.6$ & m s$^{-1}$ \\
$M_b$ & $8.0\pm5.0$ & $8.0$ & $M_\earth$ \\
$R_b/R_*$ & $0.0196^{+0.0013}_{-0.0002}$ & $0.0193$ &  \\
$\rho_b$ & $3.3^{+1.9}_{-2.6}$ & $3.7$ & g cm$^{-3}$ \\
$R_b$ & $2.33^{+0.15}_{-0.03}$ & $2.30$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> epic247418783_circ_trend_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ EPIC 247418783 System Parameters \label{tab:epic247418783}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv2.2252$ & $\equiv2.2252$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457830.0616$ & $\equiv2457830.0616$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.5^{+1.4}_{-2.6}$ & $4.0$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-2.7^{+1.6}_{-1.1}$ & $-2.9$ & m s$-1$ \\ 
$\dot{\gamma}$ & $0.081^{+0.023}_{-0.024}$ & $0.080$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $6^{+2.2}_{-0.4}$ & $5.5$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv2.2252$ & $\equiv2.2252$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457830.0616$ & $\equiv2457830.0616$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.5^{+1.4}_{-2.6}$ & $4.0$ & m s$^{-1}$ \\
$M_b$ & $6.8^{+2.8}_{-5.1}$ & $7.8$ & $M_\earth$ \\
$R_b/R_*$ & $0.0148^{+0.0014}_{-0.0002}$ & $0.0145$ &  \\
$\rho_b$ & $11.9^{+5.0}_{-10.0}$ & $15.0$ & g cm$^{-3}$ \\
$R_b$ & $1.44^{+0.12}_{-0.03}$ & $1.42$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\tablecomments{}{
Reference epoch for $\dot{\gamma}$,$\ddot{\gamma}$: 2458069.5144525003 
}
\end{deluxetable}


==> epic248777106_ecc_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ HD 89345 (K2-234) System Parameters \label{tab:epic248777106}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv11.8147$ & $\equiv11.8147$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457913.8041$ & $\equiv2457913.8041$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $0.383^{+0.048}_{-0.066}$ & $0.389$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $0.21^{+0.14}_{-0.17}$ & $0.21$ &  \\ 
$K_{b}$ & $8.59^{+0.67}_{-0.68}$ & $8.67$ & m s$^{-1}$ \\ 
$\gamma_{\rm HIRES}$ & $-2.8\pm1.3$ & $-2.9$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $2347\pm2$ & $2347$ &  \\ 
$\gamma_{\rm HARPS}$ & $2354.23^{+0.56}_{-0.57}$ & $2354.23$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $-2.4\pm1.1$ & $-2.0$ & m s$-1$ \\ 
$\gamma_{\rm APF}$ & $0.5^{+1.4}_{-1.3}$ & $0.5$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm HIRES}$ & $4.2^{+1.3}_{-1.0}$ & $3.5$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $5.2^{+2.2}_{-1.3}$ & $4.1$ &  \\ 
$\sigma_{\rm HARPS}$ & $1.8^{+0.6}_{-0.4}$ & $1.4$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $1.7^{+1.4}_{-1.1}$ & $1.0$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm APF}$ & $5.1^{+1.4}_{-1.2}$ & $4.6$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv11.8147$ & $\equiv11.8147$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457913.8041$ & $\equiv2457913.8041$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $0.200^{+0.045}_{-0.037}$ & $0.197$ &  \\
$\omega_{b}$ & $0.49^{+0.32}_{-0.39}$ & $0.50$ & radians \\
$K_{b}$ & $8.59^{+0.67}_{-0.68}$ & $8.67$ & m s$^{-1}$ \\
$M_b$ & $34.1^{+3.4}_{-3.3}$ & $34.6$ & $M_\earth$ \\
$R_b/R_*$ & $0.0366^{+0.0022}_{-0.0008}$ & $0.0388$ &  \\
$\rho_b$ & $0.489^{+0.069}_{-0.078}$ & $0.467$ & g cm$^{-3}$ \\
$R_b$ & $7.20^{+0.43}_{-0.15}$ & $7.41$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm APF}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm FIES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}


==> gj9827_circ_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ GJ 9827 System Parameters \label{tab:gj9827}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{b}$ & $\equiv1.209$ & $\equiv1.209$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2457738.8258$ & $\equiv2457738.8258$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $3.36\pm0.38$ & $3.37$ & m s$^{-1}$ \\ 
$P_{c}$ & $\equiv3.6481$ & $\equiv3.6481$ & days \\ 
$T_{\mathrm{conj},c}$ & $\equiv2457742.199$ & $\equiv2457742.199$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{c}$ & $1.6^{+0.4}_{-0.4}$ & $1.6$ & m s$^{-1}$ \\ 
$P_{d}$ & $\equiv6.2013$ & $\equiv6.2013$ & days \\ 
$T_{\mathrm{conj},d}$ & $\equiv2457740.9624$ & $\equiv2457740.9624$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{d}$ & $1.42^{+0.41}_{-0.33}$ & $1.38$ & m s$^{-1}$ \\ 
$\gamma_{\rm PFS}$ & $0.74^{+0.86}_{-0.88}$ & $0.74$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $-2.07^{+0.43}_{-0.44}$ & $-2.07$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $31949.0\pm0.9$ & $31949.0$ &  \\ 
$\gamma_{\rm HARPS}$ & $31946.5^{+0.4}_{-0.4}$ & $31946.5$ & m s$-1$ \\ 
$\gamma_{\rm FIES}$ & $31775.5^{+1.3}_{-1.2}$ & $31775.4$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm PFS}$ & $4.58^{+0.98}_{-0.43}$ & $4.39$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $3.5^{+0.4}_{-0.2}$ & $3.4$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $3^{+1.2}_{-0.7}$ & $2.3$ &  \\ 
$\sigma_{\rm HARPS}$ & $1.3^{+0.5}_{-2.7}$ & $1.3$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm FIES}$ & $-0.0^{+1.2}_{-1.4}$ & $-0.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{b}$ & $\equiv1.209$ & $\equiv1.209$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2457738.8258$ & $\equiv2457738.8258$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $3.36\pm0.38$ & $3.37$ & m s$^{-1}$ \\
$M_b$ & $3.87^{+0.45}_{-0.46}$ & $3.89$ & $M_\earth$ \\
$R_b/R_*$ & $0.0239^{+0.0016}_{-0.0006}$ & $0.0238$ &  \\
$\rho_b$ & $4.64^{+0.10}_{-1.60}$ & $5.30$ & g cm$^{-3}$ \\
$R_b$ & $\equiv1.6498$ & $\equiv1.6498$ & $R_\earth$ \\
$P_{c}$ & $\equiv3.6481$ & $\equiv3.6481$ & days \\
$T_{\mathrm{conj},c}$ & $\equiv2457742.199$ & $\equiv2457742.199$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{c}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{c}$ & $1.6^{+0.4}_{-0.4}$ & $1.6$ & m s$^{-1}$ \\
$M_c$ & $2.73^{+0.70}_{-0.60}$ & $2.70$ & $M_\earth$ \\
$R_c/R_*$ & $0.0193^{+0.0012}_{-0.0008}$ & $0.0194$ &  \\
$\rho_c$ & $6.1^{+1.2}_{-2.4}$ & $6.8$ & g cm$^{-3}$ \\
$R_c$ & $1.331^{+0.130}_{-0.010}$ & $1.290$ & $R_\earth$ \\
$P_{d}$ & $\equiv6.2013$ & $\equiv6.2013$ & days \\
$T_{\mathrm{conj},d}$ & $\equiv2457740.9624$ & $\equiv2457740.9624$ & BJD$_\mathrm{TBD}$ \\
$e_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{d}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{d}$ & $1.42^{+0.41}_{-0.33}$ & $1.38$ & m s$^{-1}$ \\
$M_d$ & $2.82^{+0.82}_{-0.66}$ & $2.74$ & $M_\earth$ \\
$R_d/R_*$ & $0.0260^{+0.0026}_{-0.0001}$ & $0.0252$ &  \\
$\rho_d$ & $2.57^{+0.20}_{-1.40}$ & $3.20$ & g cm$^{-3}$ \\
$R_d$ & $\equiv1.7971$ & $\equiv1.7971$ & $R_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
\\None \\
\enddata
\end{deluxetable}


==> table_obs.tex <==
HD 3167 & 2457633.77119 & 0.76 & 1.38 & --- & APF \\
HD 3167 & 2457600.98655 & $-$1.74 & 1.09 & --- & APF \\
HD 3167 & 2457600.85553 & $-$0.53 & 1.36 & --- & APF \\
HD 3167 & 2457599.99676 & 6.02 & 1.23 & --- & APF \\
HD 3167 & 2457599.97510 & $-$1.77 & 1.34 & --- & APF \\
HD 3167 & 2457592.89846 & 7.79 & 1.62 & --- & APF \\
HD 3167 & 2457592.88406 & 5.27 & 1.67 & --- & APF \\
HD 3167 & 2457591.92074 & 2.68 & 1.25 & --- & APF \\
HD 3167 & 2457591.89975 & 5.18 & 1.19 & --- & APF \\
HD 3167 & 2457589.88594 & 8.44 & 1.60 & --- & APF \\
HD 3167 & 2457589.87172 & 7.71 & 1.51 & --- & APF \\
HD 3167 & 2457589.85731 & 2.92 & 1.60 & --- & APF \\
HD 3167 & 2457588.94076 & $-$1.94 & 1.22 & --- & APF \\
HD 3167 & 2457588.91928 & $-$0.22 & 1.29 & --- & APF \\
HD 3167 & 2457602.98195 & $-$10.50 & 1.40 & --- & APF \\
HD 3167 & 2457587.92031 & $-$8.40 & 1.28 & --- & APF \\
HD 3167 & 2457586.92754 & $-$5.54 & 1.10 & --- & APF \\
HD 3167 & 2457586.90704 & $-$8.49 & 1.27 & --- & APF \\
HD 3167 & 2457585.91800 & $-$4.19 & 1.44 & --- & APF \\
HD 3167 & 2457585.90434 & $-$9.32 & 1.46 & --- & APF \\
HD 3167 & 2457584.92475 & $-$4.46 & 1.36 & --- & APF \\
HD 3167 & 2457584.90410 & 3.12 & 1.37 & --- & APF \\
HD 3167 & 2457582.92399 & $-$2.12 & 1.60 & --- & APF \\
HD 3167 & 2457582.90267 & 3.75 & 1.48 & --- & APF \\
HD 3167 & 2457581.93790 & $-$6.32 & 1.26 & --- & APF \\
HD 3167 & 2457581.91682 & $-$12.81 & 1.13 & --- & APF \\
HD 3167 & 2457579.95645 & $-$8.45 & 1.63 & --- & APF \\
HD 3167 & 2457578.97029 & $-$18.51 & 1.57 & --- & APF \\
HD 3167 & 2457578.94949 & $-$8.39 & 1.48 & --- & APF \\
HD 3167 & 2457587.89884 & $-$2.22 & 1.31 & --- & APF \\
HD 3167 & 2457576.97650 & $-$11.08 & 1.21 & --- & APF \\
HD 3167 & 2457602.99633 & $-$10.00 & 1.21 & --- & APF \\
HD 3167 & 2457604.85975 & $-$3.21 & 1.53 & --- & APF \\
HD 3167 & 2457623.78445 & $-$0.75 & 2.04 & --- & APF \\
HD 3167 & 2457618.82425 & 10.56 & 1.47 & --- & APF \\
HD 3167 & 2457616.98308 & 2.10 & 1.26 & --- & APF \\
HD 3167 & 2457616.82661 & 7.63 & 1.67 & --- & APF \\
HD 3167 & 2457615.85169 & 0.44 & 1.78 & --- & APF \\
HD 3167 & 2457615.83771 & 6.29 & 1.88 & --- & APF \\
HD 3167 & 2457615.82286 & 16.49 & 2.20 & --- & APF \\
HD 3167 & 2457615.00174 & $-$4.06 & 1.44 & --- & APF \\
HD 3167 & 2457614.84845 & 3.97 & 1.43 & --- & APF \\
HD 3167 & 2457613.95727 & 1.31 & 1.38 & --- & APF \\
HD 3167 & 2457613.84311 & 1.72 & 1.56 & --- & APF \\
HD 3167 & 2457612.86448 & $-$0.19 & 1.60 & --- & APF \\
HD 3167 & 2457612.85028 & 0.19 & 1.58 & --- & APF \\
HD 3167 & 2457603.86094 & $-$2.80 & 1.40 & --- & APF \\
HD 3167 & 2457612.83540 & $-$2.11 & 1.91 & --- & APF \\
HD 3167 & 2457610.84419 & $-$3.09 & 1.45 & --- & APF \\
HD 3167 & 2457609.85963 & $-$1.49 & 1.50 & --- & APF \\
HD 3167 & 2457609.84512 & 1.97 & 1.36 & --- & APF \\
HD 3167 & 2457608.83360 & $-$4.26 & 1.32 & --- & APF \\
HD 3167 & 2457607.97574 & $-$2.46 & 1.24 & --- & APF \\
HD 3167 & 2457607.84014 & $-$7.80 & 1.29 & --- & APF \\
HD 3167 & 2457606.90071 & $-$10.36 & 1.38 & --- & APF \\
HD 3167 & 2457606.88629 & $-$4.20 & 1.57 & --- & APF \\
HD 3167 & 2457606.87203 & $-$0.57 & 1.56 & --- & APF \\
HD 3167 & 2457605.97769 & $-$9.30 & 1.21 & --- & APF \\
HD 3167 & 2457605.86592 & $-$8.25 & 1.53 & --- & APF \\
HD 3167 & 2457604.88856 & $-$0.87 & 1.48 & --- & APF \\
HD 3167 & 2457604.87401 & $-$5.32 & 1.52 & --- & APF \\
HD 3167 & 2457611.00215 & $-$0.05 & 1.17 & --- & APF \\
HD 3167 & 2457576.95452 & $-$8.01 & 1.49 & --- & APF \\
HD 3167 & 2457580.11620 & $-$6.15 & 1.06 & 0.153 & HIRES \\
HD 3167 & 2457580.11933 & $-$8.11 & 1.00 & 0.153 & HIRES \\
HD 3167 & 2457587.99615 & $-$5.85 & 1.02 & 0.155 & HIRES \\
HD 3167 & 2457588.10251 & $-$0.18 & 1.04 & 0.152 & HIRES \\
HD 3167 & 2457588.10571 & $-$3.81 & 1.08 & 0.153 & HIRES \\
HD 3167 & 2457588.10869 & $-$4.97 & 0.96 & 0.153 & HIRES \\
HD 3167 & 2457591.98521 & 2.38 & 1.08 & 0.153 & HIRES \\
HD 3167 & 2457591.98890 & 1.63 & 0.99 & 0.153 & HIRES \\
HD 3167 & 2457591.99237 & 1.59 & 0.99 & 0.153 & HIRES \\
HD 3167 & 2457592.12489 & $-$7.75 & 1.08 & 0.153 & HIRES \\
HD 3167 & 2457592.12770 & $-$0.17 & 1.01 & 0.152 & HIRES \\
HD 3167 & 2457592.13046 & $-$5.69 & 1.04 & 0.152 & HIRES \\
HD 3167 & 2457596.96794 & $-$1.97 & 1.06 & 0.154 & HIRES \\
HD 3167 & 2457596.97351 & $-$1.60 & 1.05 & 0.153 & HIRES \\
HD 3167 & 2457596.97938 & $-$0.75 & 1.14 & 0.153 & HIRES \\
HD 3167 & 2457587.99289 & $-$8.37 & 1.17 & 0.156 & HIRES \\
HD 3167 & 2457597.11431 & $-$4.29 & 1.42 & 0.152 & HIRES \\
HD 3167 & 2457597.12755 & 0.86 & 1.64 & 0.156 & HIRES \\
HD 3167 & 2457597.96798 & $-$0.29 & 1.05 & 0.151 & HIRES \\
HD 3167 & 2457597.97342 & $-$0.16 & 1.03 & 0.152 & HIRES \\
HD 3167 & 2457597.97908 & 2.00 & 1.09 & 0.152 & HIRES \\
HD 3167 & 2457598.10820 & $-$1.01 & 1.04 & 0.152 & HIRES \\
HD 3167 & 2457598.11474 & 0.32 & 0.98 & 0.151 & HIRES \\
HD 3167 & 2457598.12001 & $-$0.99 & 1.18 & 0.150 & HIRES \\
HD 3167 & 2457598.98439 & $-$1.97 & 1.03 & 0.151 & HIRES \\
HD 3167 & 2457598.98795 & $-$2.25 & 1.11 & 0.151 & HIRES \\
HD 3167 & 2457598.99152 & $-$2.81 & 0.98 & 0.151 & HIRES \\
HD 3167 & 2457599.11110 & 1.10 & 0.95 & 0.153 & HIRES \\
HD 3167 & 2457599.11472 & $-$0.99 & 1.15 & 0.152 & HIRES \\
HD 3167 & 2457599.11834 & $-$4.44 & 1.02 & 0.153 & HIRES \\
HD 3167 & 2457597.12110 & $-$5.16 & 1.39 & 0.152 & HIRES \\
HD 3167 & 2457587.98961 & $-$7.27 & 1.15 & 0.155 & HIRES \\
HD 3167 & 2457587.09727 & $-$5.69 & 0.91 & 0.155 & HIRES \\
HD 3167 & 2457587.09448 & $-$2.79 & 1.07 & 0.155 & HIRES \\
HD 3167 & 2457580.12244 & $-$7.70 & 0.99 & 0.153 & HIRES \\
HD 3167 & 2457581.10214 & $-$6.50 & 0.95 & 0.159 & HIRES \\
HD 3167 & 2457581.10521 & $-$6.35 & 0.93 & 0.158 & HIRES \\
HD 3167 & 2457581.10831 & $-$3.02 & 0.93 & 0.159 & HIRES \\
HD 3167 & 2457582.10289 & $-$5.01 & 0.93 & 0.155 & HIRES \\
HD 3167 & 2457582.10619 & $-$3.45 & 0.90 & 0.153 & HIRES \\
HD 3167 & 2457582.10945 & $-$5.77 & 1.03 & 0.153 & HIRES \\
HD 3167 & 2457583.08420 & $-$0.33 & 1.09 & 0.159 & HIRES \\
HD 3167 & 2457583.09982 & $-$2.35 & 1.09 & 0.159 & HIRES \\
HD 3167 & 2457583.12091 & $-$2.11 & 0.97 & 0.159 & HIRES \\
HD 3167 & 2457584.00624 & $-$6.94 & 1.07 & 0.159 & HIRES \\
HD 3167 & 2457584.04779 & $-$3.23 & 1.03 & 0.158 & HIRES \\
HD 3167 & 2458106.73818 & $-$0.78 & 1.18 & --- & APF \\
HD 3167 & 2457584.98897 & $-$7.03 & 1.10 & 0.157 & HIRES \\
HD 3167 & 2457584.99289 & $-$8.09 & 1.07 & 0.156 & HIRES \\
HD 3167 & 2457584.99645 & $-$7.50 & 1.11 & 0.159 & HIRES \\
HD 3167 & 2457585.07774 & $-$2.42 & 0.91 & 0.156 & HIRES \\
HD 3167 & 2457585.08070 & $-$5.39 & 0.97 & 0.157 & HIRES \\
HD 3167 & 2457585.08390 & $-$2.15 & 1.01 & 0.156 & HIRES \\
HD 3167 & 2457585.99974 & $-$7.33 & 1.09 & 0.155 & HIRES \\
HD 3167 & 2457586.00272 & $-$8.76 & 1.08 & 0.154 & HIRES \\
HD 3167 & 2457586.00572 & $-$5.76 & 1.07 & 0.155 & HIRES \\
HD 3167 & 2457586.09385 & $-$6.75 & 1.09 & 0.154 & HIRES \\
HD 3167 & 2457586.09692 & $-$9.09 & 1.07 & 0.153 & HIRES \\
HD 3167 & 2457586.09999 & $-$8.34 & 1.01 & 0.154 & HIRES \\
HD 3167 & 2457586.99106 & $-$9.81 & 1.01 & 0.156 & HIRES \\
HD 3167 & 2457586.99395 & $-$9.26 & 1.10 & 0.155 & HIRES \\
HD 3167 & 2457586.99684 & $-$9.14 & 1.02 & 0.155 & HIRES \\
HD 3167 & 2457587.09168 & $-$6.05 & 1.07 & 0.154 & HIRES \\
HD 3167 & 2457623.79888 & $-$6.26 & 2.07 & --- & APF \\
HD 3167 & 2457599.97246 & $-$7.46 & 1.07 & 0.153 & HIRES \\
HD 3167 & 2457624.78542 & 5.65 & 2.11 & --- & APF \\
HD 3167 & 2457626.00258 & $-$1.63 & 1.35 & --- & APF \\
HD 3167 & 2457784.61218 & 3.33 & 1.26 & --- & APF \\
HD 3167 & 2457783.60887 & 1.33 & 1.23 & --- & APF \\
HD 3167 & 2457753.58831 & 1.65 & 1.24 & --- & APF \\
HD 3167 & 2457751.58947 & $-$6.85 & 1.29 & --- & APF \\
HD 3167 & 2457749.59541 & $-$8.92 & 1.46 & --- & APF \\
HD 3167 & 2457745.59362 & $-$0.12 & 1.23 & --- & APF \\
HD 3167 & 2457743.63761 & 7.35 & 1.10 & --- & APF \\
HD 3167 & 2457724.58743 & 1.75 & 1.56 & --- & APF \\
HD 3167 & 2457722.61177 & $-$2.96 & 1.29 & --- & APF \\
HD 3167 & 2457717.61511 & 11.28 & 1.42 & --- & APF \\
HD 3167 & 2457711.67859 & 8.92 & 1.00 & --- & APF \\
HD 3167 & 2457707.67569 & $-$3.54 & 1.08 & --- & APF \\
HD 3167 & 2457706.65207 & $-$5.68 & 2.01 & --- & APF \\
HD 3167 & 2457796.61614 & $-$1.04 & 1.64 & --- & APF \\
HD 3167 & 2457705.70845 & $-$7.69 & 1.16 & --- & APF \\
HD 3167 & 2457702.70982 & $-$3.82 & 1.09 & --- & APF \\
HD 3167 & 2457698.75569 & $-$14.26 & 2.03 & --- & APF \\
HD 3167 & 2457697.59281 & 1.47 & 1.26 & --- & APF \\
HD 3167 & 2457696.73213 & $-$3.97 & 1.19 & --- & APF \\
HD 3167 & 2457688.62748 & 0.60 & 1.38 & --- & APF \\
HD 3167 & 2457688.61336 & 2.81 & 1.49 & --- & APF \\
HD 3167 & 2457688.59856 & 2.74 & 1.49 & --- & APF \\
HD 3167 & 2457687.91622 & $-$1.14 & 1.40 & --- & APF \\
HD 3167 & 2457687.61556 & $-$0.44 & 1.37 & --- & APF \\
HD 3167 & 2457684.66640 & 4.52 & 1.82 & --- & APF \\
HD 3167 & 2457683.70953 & $-$1.56 & 1.17 & --- & APF \\
HD 3167 & 2457683.69550 & 1.62 & 1.27 & --- & APF \\
HD 3167 & 2457683.68067 & $-$2.39 & 1.27 & --- & APF \\
HD 3167 & 2457703.71215 & $-$5.49 & 1.16 & --- & APF \\
HD 3167 & 2457682.93578 & 1.78 & 1.32 & --- & APF \\
HD 3167 & 2457917.98765 & 0.29 & 1.09 & --- & APF \\
HD 3167 & 2457930.97337 & $-$1.46 & 1.16 & --- & APF \\
HD 3167 & 2458106.71717 & 0.10 & 1.32 & --- & APF \\
HD 3167 & 2458045.87206 & 1.16 & 1.29 & --- & APF \\
HD 3167 & 2458045.85072 & 2.74 & 1.24 & --- & APF \\
HD 3167 & 2458042.90415 & 10.90 & 1.18 & --- & APF \\
HD 3167 & 2458042.88297 & 9.42 & 1.26 & --- & APF \\
HD 3167 & 2458040.86902 & 11.41 & 1.31 & --- & APF \\
HD 3167 & 2458040.84760 & 7.21 & 1.19 & --- & APF \\
HD 3167 & 2458025.97190 & $-$1.80 & 1.30 & --- & APF \\
HD 3167 & 2458025.95128 & $-$2.08 & 1.20 & --- & APF \\
HD 3167 & 2458024.94624 & $-$0.01 & 1.16 & --- & APF \\
HD 3167 & 2458024.92496 & 2.53 & 1.09 & --- & APF \\
HD 3167 & 2458022.98413 & $-$0.37 & 1.28 & --- & APF \\
HD 3167 & 2458022.96270 & $-$2.77 & 1.32 & --- & APF \\
HD 3167 & 2457927.97162 & 1.13 & 1.29 & --- & APF \\
HD 3167 & 2458010.91445 & $-$0.69 & 1.15 & --- & APF \\
HD 3167 & 2457996.95184 & $-$2.02 & 1.14 & --- & APF \\
HD 3167 & 2457992.92487 & $-$0.86 & 1.12 & --- & APF \\
HD 3167 & 2457991.91972 & 8.68 & 1.36 & --- & APF \\
HD 3167 & 2457982.96879 & $-$5.24 & 1.25 & --- & APF \\
HD 3167 & 2457975.99439 & 0.09 & 1.19 & --- & APF \\
HD 3167 & 2457972.99056 & $-$2.57 & 1.17 & --- & APF \\
HD 3167 & 2457967.02266 & 43.39 & 1.40 & --- & APF \\
HD 3167 & 2457964.99131 & 5.07 & 1.23 & --- & APF \\
HD 3167 & 2457961.97767 & 0.96 & 1.15 & --- & APF \\
HD 3167 & 2457945.95585 & 5.16 & 1.06 & --- & APF \\
HD 3167 & 2457937.97455 & 3.46 & 1.18 & --- & APF \\
HD 3167 & 2457933.98805 & $-$3.18 & 1.18 & --- & APF \\
HD 3167 & 2457931.98630 & $-$2.56 & 1.13 & --- & APF \\
HD 3167 & 2457997.90804 & 2.09 & 1.35 & --- & APF \\
HD 3167 & 2457682.62517 & $-$2.28 & 1.29 & --- & APF \\
HD 3167 & 2457680.66401 & $-$9.18 & 2.06 & --- & APF \\
HD 3167 & 2457680.65047 & $-$8.52 & 2.13 & --- & APF \\
HD 3167 & 2457646.75189 & $-$4.16 & 1.70 & --- & APF \\
HD 3167 & 2457646.73790 & $-$3.48 & 2.03 & --- & APF \\
HD 3167 & 2457646.70909 & $-$2.19 & 2.16 & --- & APF \\
HD 3167 & 2457643.77438 & 4.37 & 1.28 & --- & APF \\
HD 3167 & 2457642.81118 & 4.22 & 1.70 & --- & APF \\
HD 3167 & 2457642.79708 & $-$1.38 & 1.71 & --- & APF \\
HD 3167 & 2457642.78398 & 1.30 & 1.88 & --- & APF \\
HD 3167 & 2457642.00064 & $-$6.19 & 1.46 & --- & APF \\
HD 3167 & 2457641.74706 & 5.53 & 1.54 & --- & APF \\
HD 3167 & 2457638.00756 & $-$2.52 & 1.52 & --- & APF \\
HD 3167 & 2457637.77314 & $-$1.32 & 1.42 & --- & APF \\
HD 3167 & 2457636.76580 & $-$3.13 & 1.95 & --- & APF \\
HD 3167 & 2457636.75093 & $-$10.26 & 2.05 & --- & APF \\
HD 3167 & 2457646.76673 & $-$14.30 & 1.70 & --- & APF \\
HD 3167 & 2457635.99182 & $-$2.67 & 1.59 & --- & APF \\
HD 3167 & 2457634.81066 & $-$7.04 & 1.60 & --- & APF \\
HD 3167 & 2457634.79695 & $-$1.31 & 1.42 & --- & APF \\
HD 3167 & 2457634.78271 & 1.91 & 1.49 & --- & APF \\
HD 3167 & 2457634.76852 & $-$5.01 & 1.93 & --- & APF \\
HD 3167 & 2457634.75441 & 4.59 & 1.87 & --- & APF \\
HD 3167 & 2457632.78213 & 10.17 & 1.70 & --- & APF \\
HD 3167 & 2457632.00564 & 7.36 & 1.82 & --- & APF \\
HD 3167 & 2457630.01505 & 1.63 & 1.75 & --- & APF \\
HD 3167 & 2457629.78560 & 1.16 & 1.79 & --- & APF \\
HD 3167 & 2457628.80391 & 0.14 & 1.38 & --- & APF \\
HD 3167 & 2457627.80835 & 1.27 & 1.45 & --- & APF \\
HD 3167 & 2457626.79642 & $-$5.77 & 1.96 & --- & APF \\
HD 3167 & 2457626.78182 & $-$2.47 & 2.03 & --- & APF \\
HD 3167 & 2457635.77503 & $-$3.74 & 1.80 & --- & APF \\
HD 3167 & 2457646.78083 & $-$11.02 & 1.65 & --- & APF \\
HD 3167 & 2457646.79525 & $-$6.65 & 1.73 & --- & APF \\
HD 3167 & 2457646.80981 & $-$8.75 & 1.50 & --- & APF \\
HD 3167 & 2457674.84878 & $-$0.84 & 1.21 & --- & APF \\
HD 3167 & 2457674.65980 & $-$6.04 & 1.77 & --- & APF \\
HD 3167 & 2457673.00500 & $-$4.96 & 1.67 & --- & APF \\
HD 3167 & 2457672.99193 & $-$6.23 & 1.52 & --- & APF \\
HD 3167 & 2457672.97616 & $-$15.69 & 1.53 & --- & APF \\
HD 3167 & 2457672.82615 & $-$8.87 & 1.76 & --- & APF \\
HD 3167 & 2457672.81077 & $-$8.19 & 1.40 & --- & APF \\
HD 3167 & 2457672.79680 & $-$7.50 & 1.37 & --- & APF \\
HD 3167 & 2457672.78216 & $-$8.56 & 1.33 & --- & APF \\
HD 3167 & 2457672.74364 & $-$7.93 & 1.33 & --- & APF \\
HD 3167 & 2457672.72869 & $-$8.07 & 1.15 & --- & APF \\
HD 3167 & 2457672.71440 & $-$5.28 & 1.19 & --- & APF \\
HD 3167 & 2457672.69936 & $-$5.11 & 1.30 & --- & APF \\
HD 3167 & 2457672.68506 & $-$5.81 & 1.26 & --- & APF \\
HD 3167 & 2457672.67047 & $-$2.60 & 1.10 & --- & APF \\
HD 3167 & 2457672.65581 & $-$10.84 & 1.21 & --- & APF \\
HD 3167 & 2457672.64120 & $-$1.24 & 1.26 & --- & APF \\
HD 3167 & 2457670.66625 & $-$6.41 & 1.26 & --- & APF \\
HD 3167 & 2457669.97075 & $-$8.89 & 1.24 & --- & APF \\
HD 3167 & 2457669.69150 & 2.39 & 1.73 & --- & APF \\
HD 3167 & 2457668.96727 & $-$8.64 & 1.52 & --- & APF \\
HD 3167 & 2457668.67767 & 2.82 & 1.29 & --- & APF \\
HD 3167 & 2457651.01008 & 3.40 & 1.94 & --- & APF \\
HD 3167 & 2457650.99547 & 0.00 & 2.12 & --- & APF \\
HD 3167 & 2457650.98124 & $-$2.63 & 1.85 & --- & APF \\
HD 3167 & 2457647.99641 & $-$10.80 & 1.47 & --- & APF \\
HD 3167 & 2457647.73967 & $-$8.75 & 1.38 & --- & APF \\
HD 3167 & 2457646.96518 & $-$2.59 & 1.46 & --- & APF \\
HD 3167 & 2457646.95065 & $-$12.57 & 1.41 & --- & APF \\
HD 3167 & 2457624.79991 & 8.00 & 2.10 & --- & APF \\
HD 3167 & 2457599.97601 & $-$3.95 & 1.20 & 0.153 & HIRES \\
HD 3167 & 2457584.09959 & $-$3.75 & 0.91 & 0.158 & HIRES \\
HD 3167 & 2457600.97268 & $-$1.27 & 1.13 & 0.152 & HIRES \\
HD 3167 & 2457716.81420 & 9.54 & 1.71 & 0.140 & HIRES \\
HD 3167 & 2457716.90899 & 2.46 & 1.23 & 0.139 & HIRES \\
HD 3167 & 2457716.92037 & 1.58 & 1.15 & 0.138 & HIRES \\
HD 3167 & 2457716.93004 & 1.01 & 1.22 & 0.139 & HIRES \\
HD 3167 & 2457717.77777 & 7.27 & 1.30 & 0.142 & HIRES \\
HD 3167 & 2457717.79701 & 7.15 & 1.11 & 0.139 & HIRES \\
HD 3167 & 2457745.79867 & $-$5.87 & 1.18 & 0.139 & HIRES \\
HD 3167 & 2457745.80304 & $-$4.43 & 1.17 & 0.139 & HIRES \\
HD 3167 & 2457745.80736 & $-$4.40 & 1.10 & 0.139 & HIRES \\
HD 3167 & 2457746.77540 & $-$4.34 & 1.10 & 0.139 & HIRES \\
HD 3167 & 2457746.77982 & $-$6.41 & 1.06 & 0.140 & HIRES \\
HD 3167 & 2457746.78447 & $-$2.59 & 1.11 & 0.140 & HIRES \\
HD 3167 & 2457747.79015 & $-$7.58 & 1.10 & 0.138 & HIRES \\
HD 3167 & 2457747.79555 & $-$3.31 & 1.12 & 0.140 & HIRES \\
HD 3167 & 2457747.80139 & $-$8.10 & 1.11 & 0.141 & HIRES \\
HD 3167 & 2457761.72902 & $-$0.08 & 1.12 & 0.139 & HIRES \\
HD 3167 & 2457761.73297 & $-$3.16 & 1.16 & 0.139 & HIRES \\
HD 3167 & 2457761.73690 & $-$0.74 & 1.05 & 0.138 & HIRES \\
HD 3167 & 2457763.69926 & $-$1.37 & 1.04 & 0.140 & HIRES \\
HD 3167 & 2457763.70233 & $-$4.73 & 1.11 & 0.139 & HIRES \\
HD 3167 & 2457763.70541 & $-$5.94 & 1.01 & 0.140 & HIRES \\
HD 3167 & 2457764.71276 & $-$0.50 & 1.08 & 0.139 & HIRES \\
HD 3167 & 2457764.71700 & $-$4.88 & 1.07 & 0.141 & HIRES \\
HD 3167 & 2457764.72085 & $-$4.48 & 1.01 & 0.139 & HIRES \\
HD 3167 & 2457765.70365 & $-$5.12 & 1.28 & 0.140 & HIRES \\
HD 3167 & 2457715.69900 & 7.12 & 1.04 & 0.142 & HIRES \\
HD 3167 & 2457765.72344 & $-$5.13 & 1.13 & 0.131 & HIRES \\
HD 3167 & 2457715.69504 & 8.47 & 1.05 & 0.144 & HIRES \\
HD 3167 & 2457714.80361 & 6.84 & 1.04 & 0.138 & HIRES \\
HD 3167 & 2457679.76933 & $-$2.83 & 1.08 & 0.138 & HIRES \\
HD 3167 & 2457679.77293 & $-$0.36 & 1.26 & 0.139 & HIRES \\
HD 3167 & 2457679.77552 & 2.04 & 1.76 & 0.140 & HIRES \\
HD 3167 & 2457697.94549 & $-$7.85 & 1.17 & 0.138 & HIRES \\
HD 3167 & 2457697.94928 & $-$8.70 & 1.17 & 0.139 & HIRES \\
HD 3167 & 2457697.95306 & $-$5.03 & 1.07 & 0.138 & HIRES \\
HD 3167 & 2457698.00715 & $-$7.16 & 1.09 & 0.136 & HIRES \\
HD 3167 & 2457698.01207 & $-$5.43 & 1.15 & 0.139 & HIRES \\
HD 3167 & 2457698.01713 & $-$7.96 & 1.07 & 0.136 & HIRES \\
HD 3167 & 2457711.77580 & 6.39 & 1.15 & 0.140 & HIRES \\
HD 3167 & 2457711.78102 & 6.41 & 1.08 & 0.140 & HIRES \\
HD 3167 & 2457599.97938 & $-$2.63 & 1.06 & 0.154 & HIRES \\
HD 3167 & 2457711.85190 & 5.77 & 1.11 & 0.139 & HIRES \\
HD 3167 & 2457711.85642 & 6.19 & 1.08 & 0.140 & HIRES \\
HD 3167 & 2457711.86035 & 7.75 & 1.08 & 0.140 & HIRES \\
HD 3167 & 2457712.77187 & 5.73 & 1.09 & 0.139 & HIRES \\
HD 3167 & 2457712.77499 & 7.88 & 1.11 & 0.139 & HIRES \\
HD 3167 & 2457713.78766 & 6.03 & 0.99 & 0.141 & HIRES \\
HD 3167 & 2457713.79104 & 4.99 & 0.98 & 0.141 & HIRES \\
HD 3167 & 2457713.79444 & 7.16 & 0.97 & 0.141 & HIRES \\
HD 3167 & 2457713.95690 & 2.73 & 0.98 & 0.138 & HIRES \\
HD 3167 & 2457713.96049 & 1.61 & 1.08 & 0.138 & HIRES \\
HD 3167 & 2457713.96410 & 3.04 & 1.04 & 0.138 & HIRES \\
HD 3167 & 2457714.79597 & 7.74 & 1.04 & 0.138 & HIRES \\
HD 3167 & 2457714.79971 & 5.51 & 1.06 & 0.138 & HIRES \\
HD 3167 & 2457715.69132 & 6.90 & 1.10 & 0.144 & HIRES \\
HD 3167 & 2457765.72921 & $-$3.14 & 1.20 & 0.132 & HIRES \\
HD 3167 & 2457774.70830 & 1.12 & 1.04 & 0.140 & HIRES \\
HD 3167 & 2457774.71226 & $-$2.58 & 1.07 & 0.138 & HIRES \\
HD 3167 & 2457913.10842 & $-$5.58 & 0.98 & 0.154 & HIRES \\
HD 3167 & 2457913.11247 & $-$6.42 & 1.11 & 0.152 & HIRES \\
HD 3167 & 2457925.09432 & $-$2.99 & 1.00 & 0.157 & HIRES \\
HD 3167 & 2457925.09867 & $-$4.30 & 1.11 & 0.156 & HIRES \\
HD 3167 & 2457925.10269 & $-$4.06 & 1.05 & 0.155 & HIRES \\
HD 3167 & 2457934.11303 & 0.12 & 1.00 & 0.158 & HIRES \\
HD 3167 & 2457934.11618 & $-$0.40 & 0.99 & 0.160 & HIRES \\
HD 3167 & 2457934.11937 & 0.69 & 1.06 & 0.160 & HIRES \\
HD 3167 & 2457946.12096 & $-$2.96 & 1.09 & 0.153 & HIRES \\
HD 3167 & 2457946.12440 & $-$3.05 & 1.09 & 0.154 & HIRES \\
HD 3167 & 2457946.12782 & $-$3.74 & 0.97 & 0.153 & HIRES \\
HD 3167 & 2457954.12960 & $-$0.40 & 1.09 & 0.161 & HIRES \\
HD 3167 & 2457964.10555 & 1.45 & 1.38 & 0.156 & HIRES \\
HD 3167 & 2457964.11940 & 5.39 & 1.14 & 0.157 & HIRES \\
HD 3167 & 2457964.12278 & 4.87 & 1.08 & 0.158 & HIRES \\
HD 3167 & 2457995.06837 & $-$6.35 & 1.09 & 0.147 & HIRES \\
HD 3167 & 2458000.03447 & $-$3.27 & 1.17 & 0.147 & HIRES \\
HD 3167 & 2458000.03867 & $-$1.23 & 1.15 & 0.148 & HIRES \\
HD 3167 & 2458000.04243 & $-$4.36 & 1.11 & 0.149 & HIRES \\
HD 3167 & 2458028.99121 & $-$9.85 & 1.10 & 0.142 & HIRES \\
HD 3167 & 2458028.99440 & $-$7.62 & 1.15 & 0.141 & HIRES \\
HD 3167 & 2458028.99759 & $-$8.26 & 1.09 & 0.143 & HIRES \\
HD 3167 & 2458116.73479 & 3.91 & 1.18 & 0.146 & HIRES \\
HD 3167 & 2458116.74061 & 2.87 & 1.16 & 0.147 & HIRES \\
HD 3167 & 2458116.74703 & 0.11 & 1.22 & 0.147 & HIRES \\
HD 3167 & 2457913.10437 & $-$3.84 & 0.97 & 0.149 & HIRES \\
HD 3167 & 2457910.11950 & $-$7.58 & 0.93 & 0.155 & HIRES \\
HD 3167 & 2457910.11611 & $-$13.05 & 1.03 & 0.154 & HIRES \\
HD 3167 & 2457910.11257 & $-$9.04 & 0.92 & 0.155 & HIRES \\
HD 3167 & 2457774.71637 & $-$1.08 & 1.09 & 0.137 & HIRES \\
HD 3167 & 2457775.70583 & $-$1.41 & 0.99 & 0.140 & HIRES \\
HD 3167 & 2457775.70940 & 3.69 & 1.05 & 0.140 & HIRES \\
HD 3167 & 2457775.71315 & 2.48 & 1.02 & 0.141 & HIRES \\
HD 3167 & 2457788.71003 & 5.23 & 0.96 & 0.139 & HIRES \\
HD 3167 & 2457788.71493 & 4.14 & 1.06 & 0.140 & HIRES \\
HD 3167 & 2457788.71983 & 4.76 & 1.13 & 0.140 & HIRES \\
HD 3167 & 2457789.70828 & 1.98 & 1.04 & 0.141 & HIRES \\
HD 3167 & 2457789.71211 & $-$1.45 & 1.05 & 0.139 & HIRES \\
HD 3167 & 2457789.71601 & 2.68 & 1.18 & 0.139 & HIRES \\
HD 3167 & 2457790.71069 & 0.69 & 0.97 & 0.137 & HIRES \\
HD 3167 & 2457790.71507 & 0.97 & 1.00 & 0.136 & HIRES \\
HD 3167 & 2457672.95247 & $-$15.57 & 1.18 & 0.142 & HIRES \\
HD 3167 & 2457790.71952 & 0.51 & 1.09 & 0.135 & HIRES \\
HD 3167 & 2457791.71644 & $-$0.85 & 1.18 & 0.137 & HIRES \\
HD 3167 & 2457791.72140 & 0.20 & 1.20 & 0.137 & HIRES \\
HD 3167 & 2457802.70843 & 4.77 & 1.16 & 0.138 & HIRES \\
HD 3167 & 2457802.71295 & 1.43 & 1.11 & 0.138 & HIRES \\
HD 3167 & 2457802.71777 & 3.87 & 1.09 & 0.139 & HIRES \\
HD 3167 & 2457803.70965 & 8.12 & 1.19 & 0.137 & HIRES \\
HD 3167 & 2457803.71447 & 5.67 & 1.19 & 0.137 & HIRES \\
HD 3167 & 2457803.71963 & 4.99 & 1.09 & 0.138 & HIRES \\
HD 3167 & 2457804.71306 & 6.57 & 1.35 & 0.138 & HIRES \\
HD 3167 & 2457909.10571 & $-$10.48 & 0.99 & 0.154 & HIRES \\
HD 3167 & 2457909.10998 & $-$8.11 & 0.99 & 0.154 & HIRES \\
HD 3167 & 2457909.11420 & $-$9.03 & 1.04 & 0.153 & HIRES \\
HD 3167 & 2457791.71144 & $-$0.10 & 1.08 & 0.135 & HIRES \\
HD 3167 & 2457672.94878 & $-$14.46 & 1.17 & 0.141 & HIRES \\
HD 3167 & 2457711.78546 & 7.76 & 1.13 & 0.139 & HIRES \\
HD 3167 & 2457653.85194 & 0.63 & 1.09 & 0.144 & HIRES \\
HD 3167 & 2457652.09333 & 3.58 & 1.21 & 0.145 & HIRES \\
HD 3167 & 2457652.09700 & $-$0.45 & 1.03 & 0.144 & HIRES \\
HD 3167 & 2457652.10110 & 2.98 & 0.98 & 0.146 & HIRES \\
HD 3167 & 2457652.81212 & $-$2.40 & 1.11 & 0.147 & HIRES \\
HD 3167 & 2457652.81621 & 0.53 & 1.10 & 0.148 & HIRES \\
HD 3167 & 2457652.82022 & $-$1.58 & 1.07 & 0.146 & HIRES \\
HD 3167 & 2457653.09642 & 3.75 & 1.10 & 0.142 & HIRES \\
HD 3167 & 2457653.10061 & 3.76 & 1.04 & 0.141 & HIRES \\
HD 3167 & 2457653.10492 & 4.27 & 1.09 & 0.142 & HIRES \\
HD 3167 & 2457653.84835 & $-$0.01 & 1.11 & 0.144 & HIRES \\
HD 3167 & 2457653.85546 & $-$3.40 & 1.02 & 0.144 & HIRES \\
HD 3167 & 2457654.06747 & 4.33 & 0.99 & 0.142 & HIRES \\
HD 3167 & 2457654.07141 & 0.20 & 1.20 & 0.142 & HIRES \\
HD 3167 & 2457651.81915 & $-$3.76 & 1.04 & 0.146 & HIRES \\
HD 3167 & 2457654.07534 & 2.49 & 1.12 & 0.143 & HIRES \\
HD 3167 & 2457668.77151 & $-$0.35 & 1.22 & 0.142 & HIRES \\
HD 3167 & 2457668.77669 & $-$1.09 & 1.12 & 0.144 & HIRES \\
HD 3167 & 2457669.05811 & $-$11.20 & 1.10 & 0.142 & HIRES \\
HD 3167 & 2457669.06301 & $-$10.92 & 1.10 & 0.148 & HIRES \\
HD 3167 & 2457669.06921 & $-$9.79 & 1.11 & 0.141 & HIRES \\
HD 3167 & 2457671.75891 & $-$14.18 & 1.58 & 0.141 & HIRES \\
HD 3167 & 2457671.76316 & $-$13.11 & 1.48 & 0.142 & HIRES \\
HD 3167 & 2457671.76734 & $-$10.10 & 1.64 & 0.140 & HIRES \\
HD 3167 & 2457672.04612 & $-$14.34 & 1.10 & 0.141 & HIRES \\
HD 3167 & 2457672.05001 & $-$14.86 & 1.17 & 0.141 & HIRES \\
HD 3167 & 2457672.05401 & $-$14.70 & 1.14 & 0.141 & HIRES \\
HD 3167 & 2457672.76055 & $-$12.06 & 1.13 & 0.140 & HIRES \\
HD 3167 & 2457672.76444 & $-$12.38 & 1.08 & 0.141 & HIRES \\
HD 3167 & 2457668.76575 & $-$4.50 & 1.05 & 0.143 & HIRES \\
HD 3167 & 2457672.76824 & $-$10.25 & 1.11 & 0.141 & HIRES \\
HD 3167 & 2457651.81563 & $-$4.09 & 1.05 & 0.147 & HIRES \\
HD 3167 & 2457618.91713 & 1.56 & 1.15 & 0.146 & HIRES \\
HD 3167 & 2457600.97673 & $-$1.34 & 1.19 & 0.152 & HIRES \\
HD 3167 & 2457600.98084 & $-$8.07 & 1.19 & 0.152 & HIRES \\
HD 3167 & 2457601.11710 & 0.10 & 1.27 & 0.151 & HIRES \\
HD 3167 & 2457601.12183 & 0.07 & 1.13 & 0.152 & HIRES \\
HD 3167 & 2457601.12716 & $-$0.86 & 1.21 & 0.151 & HIRES \\
HD 3167 & 2457602.02774 & $-$2.16 & 1.05 & 0.152 & HIRES \\
HD 3167 & 2457602.03171 & $-$3.06 & 1.15 & 0.151 & HIRES \\
HD 3167 & 2457602.03557 & $-$5.99 & 1.04 & 0.152 & HIRES \\
HD 3167 & 2457612.91569 & 0.57 & 1.05 & 0.149 & HIRES \\
HD 3167 & 2457612.91956 & $-$2.24 & 1.16 & 0.147 & HIRES \\
HD 3167 & 2457612.92337 & $-$5.72 & 1.12 & 0.147 & HIRES \\
HD 3167 & 2457613.95150 & $-$2.07 & 1.18 & 0.148 & HIRES \\
HD 3167 & 2457613.95475 & $-$3.54 & 1.09 & 0.148 & HIRES \\
HD 3167 & 2457651.81206 & $-$4.37 & 1.01 & 0.146 & HIRES \\
HD 3167 & 2457613.95795 & $-$5.55 & 1.23 & 0.147 & HIRES \\
HD 3167 & 2457614.12309 & $-$5.82 & 1.10 & 0.146 & HIRES \\
HD 3167 & 2457614.12622 & $-$5.80 & 1.30 & 0.146 & HIRES \\
HD 3167 & 2457615.90651 & $-$3.28 & 1.32 & 0.148 & HIRES \\
HD 3167 & 2457615.91025 & $-$4.74 & 1.38 & 0.147 & HIRES \\
HD 3167 & 2457615.91409 & $-$3.52 & 1.37 & 0.147 & HIRES \\
HD 3167 & 2457616.90742 & 1.15 & 1.33 & 0.147 & HIRES \\
HD 3167 & 2457616.91139 & 3.69 & 1.15 & 0.148 & HIRES \\
HD 3167 & 2457616.91508 & 2.26 & 1.09 & 0.146 & HIRES \\
HD 3167 & 2457617.90147 & 1.05 & 1.13 & 0.146 & HIRES \\
HD 3167 & 2457617.90485 & $-$2.44 & 1.12 & 0.147 & HIRES \\
HD 3167 & 2457617.90796 & 0.37 & 1.12 & 0.149 & HIRES \\
HD 3167 & 2457618.91072 & $-$0.78 & 1.11 & 0.146 & HIRES \\
HD 3167 & 2457618.91394 & 0.21 & 1.07 & 0.147 & HIRES \\
HD 3167 & 2457614.11996 & $-$3.63 & 1.11 & 0.146 & HIRES \\
HD 3167 & 2457672.94510 & $-$15.05 & 1.17 & 0.141 & HIRES \\
HD 3167 & 2458280.99253 & 8.89 & 1.32 & --- & APF \\
HD 106315 & 2457940.78975 & 8.85 & 4.41 & 0.133 & HIRES \\
HD 106315 & 2457795.11750 & 4.13 & 4.39 & 0.136 & HIRES \\
HD 106315 & 2457794.99941 & 15.65 & 4.17 & 0.136 & HIRES \\
HD 106315 & 2457794.96207 & 2.46 & 4.52 & 0.136 & HIRES \\
HD 106315 & 2457794.12778 & $-$9.50 & 4.45 & 0.135 & HIRES \\
HD 106315 & 2457794.06795 & 10.35 & 4.39 & 0.136 & HIRES \\
HD 106315 & 2457794.01814 & $-$0.91 & 4.35 & 0.136 & HIRES \\
HD 106315 & 2457793.09674 & 9.79 & 4.74 & 0.133 & HIRES \\
HD 106315 & 2457793.06399 & $-$0.44 & 4.50 & 0.135 & HIRES \\
HD 106315 & 2457796.00120 & 18.87 & 5.67 & 0.133 & HIRES \\
HD 106315 & 2457793.01138 & 2.45 & 4.60 & 0.135 & HIRES \\
HD 106315 & 2457791.13065 & $-$4.48 & 4.30 & 0.133 & HIRES \\
HD 106315 & 2457791.06161 & 4.43 & 4.34 & 0.132 & HIRES \\
HD 106315 & 2457791.02825 & 4.44 & 4.43 & 0.130 & HIRES \\
HD 106315 & 2457790.98777 & 4.77 & 4.64 & 0.132 & HIRES \\
HD 106315 & 2457790.94048 & 3.96 & 4.45 & 0.134 & HIRES \\
HD 106315 & 2457790.11559 & $-$2.52 & 5.73 & 0.138 & HIRES \\
HD 106315 & 2457790.07589 & 12.68 & 5.12 & 0.137 & HIRES \\
HD 106315 & 2457790.02547 & 12.30 & 4.49 & 0.138 & HIRES \\
HD 106315 & 2457792.95228 & 6.38 & 4.12 & 0.133 & HIRES \\
HD 106315 & 2457789.96977 & $-$5.82 & 5.21 & 0.137 & HIRES \\
HD 106315 & 2457802.91559 & 1.74 & 4.31 & 0.136 & HIRES \\
HD 106315 & 2457803.89815 & $-$10.11 & 4.38 & 0.133 & HIRES \\
HD 106315 & 2458161.11456 & $-$2.84 & 4.50 & 0.136 & HIRES \\
HD 106315 & 2458161.11074 & 2.13 & 3.98 & 0.136 & HIRES \\
HD 106315 & 2458151.02201 & 3.92 & 4.07 & 0.138 & HIRES \\
HD 106315 & 2458151.01715 & 6.49 & 4.39 & 0.138 & HIRES \\
HD 106315 & 2458151.01224 & 6.92 & 4.19 & 0.138 & HIRES \\
HD 106315 & 2458150.95359 & $-$6.80 & 4.35 & 0.138 & HIRES \\
HD 106315 & 2458150.94527 & 0.10 & 4.44 & 0.138 & HIRES \\
HD 106315 & 2458150.93591 & $-$3.23 & 4.37 & 0.137 & HIRES \\
HD 106315 & 2457802.94199 & 2.11 & 4.17 & 0.135 & HIRES \\
HD 106315 & 2458150.11595 & 0.04 & 4.47 & 0.135 & HIRES \\
HD 106315 & 2457828.91505 & $-$13.72 & 4.59 & 0.136 & HIRES \\
HD 106315 & 2457806.96367 & $-$7.70 & 4.35 & 0.135 & HIRES \\
HD 106315 & 2457806.87848 & 2.84 & 5.04 & 0.130 & HIRES \\
HD 106315 & 2457805.94566 & $-$14.79 & 5.63 & 0.137 & HIRES \\
HD 106315 & 2457805.91468 & 5.31 & 4.86 & 0.139 & HIRES \\
HD 106315 & 2457805.87888 & $-$14.07 & 3.90 & 0.136 & HIRES \\
HD 106315 & 2457804.89375 & 1.29 & 8.07 & 0.117 & HIRES \\
HD 106315 & 2457803.92048 & $-$4.03 & 4.15 & 0.136 & HIRES \\
HD 106315 & 2457828.96921 & $-$0.36 & 4.97 & 0.135 & HIRES \\
HD 106315 & 2457789.93510 & $-$12.88 & 5.16 & 0.137 & HIRES \\
HD 106315 & 2457789.12474 & 0.71 & 4.73 & 0.131 & HIRES \\
HD 106315 & 2457789.07500 & $-$15.81 & 4.70 & 0.136 & HIRES \\
HD 106315 & 2457765.03199 & $-$4.03 & 4.07 & 0.139 & HIRES \\
HD 106315 & 2457765.02811 & $-$3.78 & 4.10 & 0.138 & HIRES \\
HD 106315 & 2457765.02290 & $-$8.50 & 3.71 & 0.139 & HIRES \\
HD 106315 & 2457764.17179 & 7.38 & 3.71 & 0.139 & HIRES \\
HD 106315 & 2457764.13194 & $-$7.79 & 4.20 & 0.140 & HIRES \\
HD 106315 & 2457764.09626 & 9.29 & 3.79 & 0.139 & HIRES \\
HD 106315 & 2457764.09291 & 5.24 & 3.83 & 0.139 & HIRES \\
HD 106315 & 2457764.08954 & 4.56 & 3.72 & 0.140 & HIRES \\
HD 106315 & 2457765.06751 & $-$5.52 & 3.69 & 0.138 & HIRES \\
HD 106315 & 2457764.05201 & 3.72 & 4.30 & 0.139 & HIRES \\
HD 106315 & 2457760.17270 & $-$6.01 & 3.89 & 0.140 & HIRES \\
HD 106315 & 2457760.13026 & $-$11.99 & 3.98 & 0.138 & HIRES \\
HD 106315 & 2457760.09504 & 4.20 & 4.18 & 0.137 & HIRES \\
HD 106315 & 2457747.15905 & 17.48 & 3.88 & 0.140 & HIRES \\
HD 106315 & 2457747.10475 & 2.00 & 4.00 & 0.140 & HIRES \\
HD 106315 & 2457747.06857 & 1.63 & 3.73 & 0.140 & HIRES \\
HD 106315 & 2457746.14276 & $-$1.21 & 3.97 & 0.139 & HIRES \\
HD 106315 & 2457746.13805 & $-$3.95 & 4.26 & 0.139 & HIRES \\
HD 106315 & 2457764.01673 & 8.17 & 4.13 & 0.137 & HIRES \\
HD 106315 & 2457765.14384 & 0.03 & 3.81 & 0.138 & HIRES \\
HD 106315 & 2457765.15072 & $-$6.17 & 3.97 & 0.139 & HIRES \\
HD 106315 & 2457765.15814 & 1.68 & 4.13 & 0.138 & HIRES \\
HD 106315 & 2457789.03347 & $-$8.55 & 4.82 & 0.136 & HIRES \\
HD 106315 & 2457788.96686 & 0.44 & 4.74 & 0.137 & HIRES \\
HD 106315 & 2457788.14381 & 10.38 & 5.38 & 0.136 & HIRES \\
HD 106315 & 2457788.09157 & $-$8.68 & 5.14 & 0.135 & HIRES \\
HD 106315 & 2457788.03498 & $-$6.48 & 5.19 & 0.134 & HIRES \\
HD 106315 & 2457776.17513 & 8.85 & 4.67 & 0.135 & HIRES \\
HD 106315 & 2457776.11589 & 1.08 & 5.18 & 0.136 & HIRES \\
HD 106315 & 2457776.07229 & $-$1.42 & 4.95 & 0.138 & HIRES \\
HD 106315 & 2457776.03292 & 1.18 & 4.79 & 0.137 & HIRES \\
HD 106315 & 2457775.97223 & 7.33 & 4.82 & 0.137 & HIRES \\
HD 106315 & 2457775.17867 & 13.42 & 4.93 & 0.132 & HIRES \\
HD 106315 & 2457775.14465 & 16.30 & 4.98 & 0.139 & HIRES \\
HD 106315 & 2457775.08258 & $-$7.13 & 4.77 & 0.138 & HIRES \\
HD 106315 & 2457775.00259 & $-$18.49 & 4.78 & 0.140 & HIRES \\
HD 106315 & 2457766.17426 & $-$14.41 & 3.92 & 0.136 & HIRES \\
HD 106315 & 2457766.13235 & $-$10.49 & 3.70 & 0.137 & HIRES \\
HD 106315 & 2457766.10269 & $-$16.44 & 4.03 & 0.137 & HIRES \\
HD 106315 & 2457766.05401 & $-$11.97 & 3.89 & 0.136 & HIRES \\
HD 106315 & 2457766.01963 & 1.84 & 3.81 & 0.136 & HIRES \\
HD 106315 & 2458161.11853 & $-$12.52 & 4.27 & 0.135 & HIRES \\
HD 106315 & 2457940.79415 & $-$3.90 & 4.25 & 0.132 & HIRES \\
HD 106315 & 2458194.96507 & 4.77 & 5.32 & 0.140 & HIRES \\
HD 106315 & 2458194.97259 & 6.22 & 4.86 & 0.140 & HIRES \\
HD 106315 & 2457925.75873 & $-$2.22 & 4.32 & 0.134 & HIRES \\
HD 106315 & 2457925.75492 & 2.48 & 4.08 & 0.134 & HIRES \\
HD 106315 & 2457925.75128 & 2.55 & 4.41 & 0.133 & HIRES \\
HD 106315 & 2457887.97462 & $-$4.50 & 4.29 & 0.132 & HIRES \\
HD 106315 & 2457887.94753 & $-$11.16 & 4.66 & 0.136 & HIRES \\
HD 106315 & 2457886.92418 & $-$10.96 & 4.20 & 0.137 & HIRES \\
HD 106315 & 2457831.02564 & $-$11.18 & 4.67 & 0.136 & HIRES \\
HD 106315 & 2457830.97571 & $-$10.45 & 4.84 & 0.137 & HIRES \\
HD 106315 & 2457925.84654 & $-$1.98 & 4.04 & 0.135 & HIRES \\
HD 106315 & 2457830.95756 & 3.70 & 4.81 & 0.138 & HIRES \\
HD 106315 & 2457829.94140 & $-$15.12 & 4.66 & 0.134 & HIRES \\
HD 106315 & 2457829.83013 & $-$9.61 & 4.81 & 0.135 & HIRES \\
HD 106315 & 2457829.04094 & $-$8.27 & 4.78 & 0.136 & HIRES \\
HD 106315 & 2457940.79902 & $-$5.52 & 4.05 & 0.130 & HIRES \\
HD 106315 & 2457964.75783 & $-$0.38 & 4.79 & 0.135 & HIRES \\
HD 106315 & 2457964.76391 & $-$1.44 & 4.73 & 0.135 & HIRES \\
HD 106315 & 2458113.08290 & $-$7.13 & 4.61 & 0.136 & HIRES \\
HD 106315 & 2458113.09230 & $-$7.60 & 4.24 & 0.137 & HIRES \\
HD 106315 & 2457830.04999 & $-$6.63 & 4.69 & 0.136 & HIRES \\
HD 106315 & 2458113.09636 & $-$4.88 & 3.93 & 0.136 & HIRES \\
HD 106315 & 2457925.85146 & 8.02 & 3.78 & 0.135 & HIRES \\
HD 106315 & 2457925.87770 & 2.91 & 4.26 & 0.135 & HIRES \\
HD 106315 & 2457939.76881 & 5.04 & 4.67 & 0.128 & HIRES \\
HD 106315 & 2457939.76333 & 6.06 & 4.62 & 0.126 & HIRES \\
HD 106315 & 2457939.75766 & 3.15 & 4.58 & 0.127 & HIRES \\
HD 106315 & 2457932.83499 & 3.82 & 4.16 & 0.133 & HIRES \\
HD 106315 & 2457932.83043 & $-$19.79 & 4.69 & 0.133 & HIRES \\
HD 106315 & 2457932.82586 & $-$5.12 & 4.21 & 0.133 & HIRES \\
HD 106315 & 2457932.75566 & $-$6.20 & 4.54 & 0.134 & HIRES \\
HD 106315 & 2457932.75186 & $-$7.10 & 4.50 & 0.133 & HIRES \\
HD 106315 & 2457925.85637 & $-$8.77 & 4.23 & 0.135 & HIRES \\
HD 106315 & 2457932.74796 & $-$13.57 & 4.23 & 0.134 & HIRES \\
HD 106315 & 2457926.87726 & $-$10.67 & 4.42 & 0.135 & HIRES \\
HD 106315 & 2457926.87303 & 3.21 & 4.19 & 0.135 & HIRES \\
HD 106315 & 2457926.82352 & $-$4.08 & 4.59 & 0.135 & HIRES \\
HD 106315 & 2457926.81993 & $-$3.09 & 4.65 & 0.135 & HIRES \\
HD 106315 & 2457926.81635 & $-$2.83 & 4.50 & 0.135 & HIRES \\
HD 106315 & 2457926.76039 & 4.88 & 4.58 & 0.136 & HIRES \\
HD 106315 & 2457926.75736 & 2.32 & 4.17 & 0.136 & HIRES \\
HD 106315 & 2457926.75440 & 8.09 & 4.43 & 0.136 & HIRES \\
HD 106315 & 2457926.88113 & $-$10.00 & 4.97 & 0.135 & HIRES \\
HD 106315 & 2458114.03052 & 3.69 & 4.33 & 0.137 & HIRES \\
HD 106315 & 2458114.03560 & $-$10.51 & 4.36 & 0.132 & HIRES \\
HD 106315 & 2458114.04100 & $-$6.21 & 4.55 & 0.134 & HIRES \\
HD 106315 & 2458299.75807 & 0.69 & 4.22 & 0.138 & HIRES \\
HD 106315 & 2458299.75372 & $-$0.31 & 4.80 & 0.138 & HIRES \\
HD 106315 & 2458299.74935 & $-$8.42 & 4.64 & 0.138 & HIRES \\
HD 106315 & 2458298.77142 & 2.38 & 4.63 & 0.137 & HIRES \\
HD 106315 & 2458298.76732 & $-$3.01 & 4.66 & 0.137 & HIRES \\
HD 106315 & 2458298.76338 & 8.30 & 4.75 & 0.136 & HIRES \\
HD 106315 & 2458295.77237 & $-$10.92 & 4.47 & 0.136 & HIRES \\
HD 106315 & 2458295.76683 & $-$1.76 & 3.88 & 0.135 & HIRES \\
HD 106315 & 2458300.76131 & $-$5.29 & 4.55 & 0.135 & HIRES \\
HD 106315 & 2458295.76097 & 1.37 & 4.76 & 0.135 & HIRES \\
HD 106315 & 2458294.75554 & $-$5.03 & 4.41 & 0.136 & HIRES \\
HD 106315 & 2458294.75209 & $-$9.94 & 4.38 & 0.136 & HIRES \\
HD 106315 & 2458284.75356 & 1.77 & 4.52 & 0.139 & HIRES \\
HD 106315 & 2458284.74973 & $-$4.87 & 4.57 & 0.138 & HIRES \\
HD 106315 & 2458284.74591 & $-$4.80 & 4.61 & 0.138 & HIRES \\
HD 106315 & 2458247.98456 & $-$6.67 & 5.14 & 0.134 & HIRES \\
HD 106315 & 2458247.95109 & $-$0.63 & 4.85 & 0.134 & HIRES \\
HD 106315 & 2458199.95907 & $-$9.90 & 4.92 & 0.137 & HIRES \\
HD 106315 & 2458294.75887 & $-$4.30 & 4.35 & 0.136 & HIRES \\
HD 106315 & 2458300.76477 & 1.24 & 4.53 & 0.136 & HIRES \\
HD 106315 & 2458300.76816 & 4.87 & 4.53 & 0.135 & HIRES \\
HD 106315 & 2458301.77071 & 19.91 & 5.22 & 0.139 & HIRES \\
HD 106315 & 2458114.08265 & $-$6.79 & 4.38 & 0.138 & HIRES \\
HD 106315 & 2458114.08689 & $-$6.10 & 4.00 & 0.137 & HIRES \\
HD 106315 & 2458114.09105 & 3.91 & 4.17 & 0.138 & HIRES \\
HD 106315 & 2458149.95665 & $-$6.00 & 3.85 & 0.139 & HIRES \\
HD 106315 & 2458149.96262 & $-$2.69 & 4.00 & 0.138 & HIRES \\
HD 106315 & 2458149.96810 & $-$2.32 & 4.07 & 0.138 & HIRES \\
HD 106315 & 2458308.80868 & $-$9.84 & 4.51 & 0.134 & HIRES \\
HD 106315 & 2458308.80415 & $-$14.53 & 4.55 & 0.134 & HIRES \\
HD 106315 & 2458308.79944 & $-$9.78 & 4.42 & 0.135 & HIRES \\
HD 106315 & 2458307.78641 & $-$14.38 & 4.76 & 0.133 & HIRES \\
HD 106315 & 2458307.78127 & $-$7.05 & 4.75 & 0.134 & HIRES \\
HD 106315 & 2458150.10323 & $-$5.39 & 4.51 & 0.127 & HIRES \\
HD 106315 & 2458307.77571 & $-$12.14 & 4.73 & 0.132 & HIRES \\
HD 106315 & 2458305.81928 & $-$6.48 & 4.32 & 0.135 & HIRES \\
HD 106315 & 2458305.81442 & $-$7.32 & 4.42 & 0.135 & HIRES \\
HD 106315 & 2458305.80966 & $-$2.35 & 4.57 & 0.135 & HIRES \\
HD 106315 & 2458303.75541 & 6.94 & 4.32 & 0.138 & HIRES \\
HD 106315 & 2458303.75184 & 4.37 & 4.37 & 0.138 & HIRES \\
HD 106315 & 2458303.74848 & $-$1.29 & 4.47 & 0.138 & HIRES \\
HD 106315 & 2458194.96883 & 2.06 & 4.92 & 0.140 & HIRES \\
HD 106315 & 2458150.11029 & $-$1.06 & 4.50 & 0.134 & HIRES \\
HD 106315 & 2457806.91475 & $-$5.13 & 4.30 & 0.135 & HIRES \\
HD 106315 & 2457893.73066 & $-$12.69 & 11.80 & --- & APF \\
HD 106315 & 2457894.71779 & $-$5.35 & 11.55 & --- & APF \\
HD 106315 & 2457894.73202 & $-$12.60 & 10.89 & --- & APF \\
HD 106315 & 2457894.74644 & 2.66 & 11.74 & --- & APF \\
HD 106315 & 2457894.78672 & 8.53 & 10.56 & --- & APF \\
HD 106315 & 2457894.80122 & 16.97 & 11.99 & --- & APF \\
HD 106315 & 2457894.81413 & 15.35 & 12.04 & --- & APF \\
HD 106315 & 2457896.71323 & $-$14.85 & 12.71 & --- & APF \\
HD 106315 & 2457896.72540 & $-$1.23 & 14.79 & --- & APF \\
HD 106315 & 2457896.73962 & $-$18.95 & 12.14 & --- & APF \\
HD 106315 & 2457897.71481 & $-$10.66 & 11.75 & --- & APF \\
HD 106315 & 2457897.72952 & $-$16.58 & 12.26 & --- & APF \\
HD 106315 & 2457897.74201 & 6.85 & 12.72 & --- & APF \\
HD 106315 & 2457901.75419 & $-$3.58 & 11.65 & --- & APF \\
HD 106315 & 2457893.79915 & $-$8.99 & 12.85 & --- & APF \\
HD 106315 & 2457901.76854 & $-$16.30 & 11.76 & --- & APF \\
HD 106315 & 2457919.74696 & 9.62 & 12.86 & --- & APF \\
HD 106315 & 2457919.76115 & 3.86 & 12.00 & --- & APF \\
HD 106315 & 2457919.77431 & 15.30 & 13.33 & --- & APF \\
HD 106315 & 2457781.85391 & $-$3473.50 & 4.60 & 0.161 & HARPS \\
HD 106315 & 2457842.87930 & $-$3391.60 & 33.60 & 0.136 & HARPS \\
HD 106315 & 2457842.66294 & $-$3461.70 & 7.20 & 0.163 & HARPS \\
HD 106315 & 2457842.65585 & $-$3464.60 & 7.20 & 0.160 & HARPS \\
HD 106315 & 2457842.64840 & $-$3487.10 & 7.70 & 0.161 & HARPS \\
HD 106315 & 2457842.64131 & $-$3470.00 & 7.90 & 0.158 & HARPS \\
HD 106315 & 2457842.63346 & $-$3467.50 & 8.00 & 0.161 & HARPS \\
HD 106315 & 2457842.62616 & $-$3468.60 & 9.20 & 0.158 & HARPS \\
HD 106315 & 2457842.61885 & $-$3469.00 & 9.20 & 0.157 & HARPS \\
HD 106315 & 2457842.61156 & $-$3471.70 & 8.60 & 0.162 & HARPS \\
HD 106315 & 2457901.78343 & 17.07 & 11.74 & --- & APF \\
HD 106315 & 2457893.78638 & $-$21.05 & 12.27 & --- & APF \\
HD 106315 & 2457893.74526 & $-$5.52 & 11.15 & --- & APF \\
HD 106315 & 2457840.62130 & $-$3449.90 & 5.10 & 0.162 & HARPS \\
HD 106315 & 2457845.85307 & $-$17.22 & 13.75 & --- & APF \\
HD 106315 & 2457845.86849 & $-$31.55 & 13.66 & --- & APF \\
HD 106315 & 2457845.95604 & $-$27.37 & 12.47 & --- & APF \\
HD 106315 & 2457845.97044 & $-$38.39 & 12.72 & --- & APF \\
HD 106315 & 2457845.98465 & $-$28.47 & 13.65 & --- & APF \\
HD 106315 & 2457847.91739 & $-$20.83 & 11.73 & --- & APF \\
HD 106315 & 2457847.93159 & $-$61.36 & 11.48 & --- & APF \\
HD 106315 & 2457847.94573 & $-$16.56 & 13.23 & --- & APF \\
HD 106315 & 2457865.81521 & $-$2.68 & 11.12 & --- & APF \\
HD 106315 & 2457865.82963 & 1.38 & 12.02 & --- & APF \\
HD 106315 & 2457873.73966 & $-$2.22 & 11.53 & --- & APF \\
HD 106315 & 2457873.75365 & 19.37 & 12.28 & --- & APF \\
HD 106315 & 2457873.76819 & $-$18.00 & 13.05 & --- & APF \\
HD 106315 & 2457873.86020 & 0.96 & 11.55 & --- & APF \\
HD 106315 & 2457873.87439 & $-$17.82 & 13.27 & --- & APF \\
HD 106315 & 2457873.88904 & $-$20.07 & 13.26 & --- & APF \\
HD 106315 & 2457877.75690 & $-$52.78 & 11.60 & --- & APF \\
HD 106315 & 2457877.77085 & $-$12.37 & 11.11 & --- & APF \\
HD 106315 & 2457877.78297 & 5.38 & 11.67 & --- & APF \\
HD 106315 & 2457877.83916 & $-$26.05 & 12.92 & --- & APF \\
HD 106315 & 2457877.85215 & 25.49 & 12.10 & --- & APF \\
HD 106315 & 2457882.73941 & $-$41.25 & 11.84 & --- & APF \\
HD 106315 & 2457882.75232 & 17.77 & 12.22 & --- & APF \\
HD 106315 & 2457882.76127 & 9.55 & 16.04 & --- & APF \\
HD 106315 & 2457882.81782 & $-$44.66 & 13.42 & --- & APF \\
HD 106315 & 2457882.83052 & $-$38.41 & 14.90 & --- & APF \\
HD 106315 & 2457882.84351 & $-$22.37 & 13.67 & --- & APF \\
HD 106315 & 2457887.81014 & $-$7.28 & 15.47 & --- & APF \\
HD 106315 & 2457893.71648 & 3.00 & 10.32 & --- & APF \\
HD 106315 & 2457842.60425 & $-$3465.00 & 9.00 & 0.162 & HARPS \\
HD 106315 & 2457845.83924 & $-$37.50 & 12.19 & --- & APF \\
HD 106315 & 2457842.59729 & $-$3470.30 & 7.90 & 0.158 & HARPS \\
HD 106315 & 2457842.58268 & $-$3485.50 & 9.30 & 0.159 & HARPS \\
HD 106315 & 2457877.71669 & $-$3453.40 & 4.50 & 0.163 & HARPS \\
HD 106315 & 2457877.61721 & $-$3456.80 & 3.90 & 0.162 & HARPS \\
HD 106315 & 2457876.66817 & $-$3454.00 & 3.60 & 0.161 & HARPS \\
HD 106315 & 2457876.57427 & $-$3457.20 & 3.70 & 0.162 & HARPS \\
HD 106315 & 2457875.71962 & $-$3459.00 & 7.10 & 0.161 & HARPS \\
HD 106315 & 2457875.66310 & $-$3468.50 & 7.40 & 0.166 & HARPS \\
HD 106315 & 2457874.63215 & $-$3448.20 & 4.50 & 0.161 & HARPS \\
HD 106315 & 2457873.65195 & $-$3470.30 & 3.90 & 0.162 & HARPS \\
HD 106315 & 2457872.71918 & $-$3452.80 & 3.80 & 0.163 & HARPS \\
HD 106315 & 2457872.63963 & $-$3456.00 & 4.70 & 0.164 & HARPS \\
HD 106315 & 2457865.71678 & $-$3465.10 & 3.70 & 0.161 & HARPS \\
HD 106315 & 2457865.59396 & $-$3467.30 & 4.00 & 0.160 & HARPS \\
HD 106315 & 2457864.70246 & $-$3468.80 & 4.50 & 0.160 & HARPS \\
HD 106315 & 2457821.58827 & $-$3438.00 & 13.40 & 0.173 & HARPS \\
HD 106315 & 2457864.56981 & $-$3469.90 & 4.30 & 0.161 & HARPS \\
HD 106315 & 2457858.75334 & $-$3458.00 & 4.10 & 0.161 & HARPS \\
HD 106315 & 2457858.55564 & $-$3465.00 & 4.00 & 0.162 & HARPS \\
HD 106315 & 2457850.76055 & $-$3460.70 & 3.80 & 0.161 & HARPS \\
HD 106315 & 2457850.63694 & $-$3467.20 & 3.90 & 0.162 & HARPS \\
HD 106315 & 2457849.60962 & $-$3468.40 & 3.80 & 0.161 & HARPS \\
HD 106315 & 2457848.77504 & $-$3463.80 & 4.10 & 0.160 & HARPS \\
HD 106315 & 2457848.59636 & $-$3467.10 & 3.90 & 0.161 & HARPS \\
HD 106315 & 2457847.79736 & $-$3479.60 & 4.30 & 0.162 & HARPS \\
HD 106315 & 2457847.64547 & $-$3469.70 & 5.20 & 0.162 & HARPS \\
HD 106315 & 2457846.76228 & $-$3466.20 & 4.20 & 0.163 & HARPS \\
HD 106315 & 2457846.60357 & $-$3456.10 & 4.30 & 0.161 & HARPS \\
HD 106315 & 2457843.63219 & $-$3458.10 & 4.30 & 0.160 & HARPS \\
HD 106315 & 2457840.71048 & $-$3465.30 & 3.90 & 0.161 & HARPS \\
HD 106315 & 2457859.62681 & $-$3456.40 & 3.60 & 0.161 & HARPS \\
HD 106315 & 2457821.59293 & $-$3462.00 & 13.40 & 0.178 & HARPS \\
HD 106315 & 2457821.59874 & $-$3445.20 & 12.10 & 0.171 & HARPS \\
HD 106315 & 2457821.60312 & $-$3452.40 & 11.50 & 0.171 & HARPS \\
HD 106315 & 2457842.57525 & $-$3464.50 & 10.30 & 0.158 & HARPS \\
HD 106315 & 2457842.56808 & $-$3470.20 & 9.60 & 0.163 & HARPS \\
HD 106315 & 2457842.56071 & $-$3467.10 & 10.50 & 0.161 & HARPS \\
HD 106315 & 2457842.55340 & $-$3471.00 & 10.20 & 0.155 & HARPS \\
HD 106315 & 2457842.54624 & $-$3452.20 & 10.80 & 0.154 & HARPS \\
HD 106315 & 2457842.53900 & $-$3461.00 & 12.10 & 0.165 & HARPS \\
HD 106315 & 2457821.91677 & $-$3457.10 & 13.30 & 0.168 & HARPS \\
HD 106315 & 2457821.91157 & $-$3453.40 & 23.30 & 0.168 & HARPS \\
HD 106315 & 2457821.90784 & $-$3456.30 & 11.80 & 0.164 & HARPS \\
HD 106315 & 2457821.90310 & $-$3473.60 & 10.60 & 0.171 & HARPS \\
HD 106315 & 2457821.89864 & $-$3478.90 & 10.00 & 0.172 & HARPS \\
HD 106315 & 2457821.89431 & $-$3477.30 & 9.90 & 0.173 & HARPS \\
HD 106315 & 2457821.88990 & $-$3466.20 & 9.70 & 0.163 & HARPS \\
HD 106315 & 2457821.88549 & $-$3450.50 & 9.80 & 0.164 & HARPS \\
HD 106315 & 2457821.88115 & $-$3454.50 & 9.20 & 0.166 & HARPS \\
HD 106315 & 2457821.87663 & $-$3479.90 & 8.90 & 0.166 & HARPS \\
HD 106315 & 2457821.87230 & $-$3444.60 & 9.10 & 0.168 & HARPS \\
HD 106315 & 2457821.86776 & $-$3472.60 & 9.10 & 0.171 & HARPS \\
HD 106315 & 2457821.86340 & $-$3443.10 & 14.70 & 0.168 & HARPS \\
HD 106315 & 2457821.85901 & $-$3475.90 & 9.20 & 0.171 & HARPS \\
HD 106315 & 2457821.85457 & $-$3473.30 & 9.10 & 0.172 & HARPS \\
HD 106315 & 2457821.85024 & $-$3456.40 & 10.60 & 0.169 & HARPS \\
HD 106315 & 2457821.84562 & $-$3457.80 & 9.60 & 0.168 & HARPS \\
HD 106315 & 2457821.84158 & $-$3440.80 & 9.70 & 0.172 & HARPS \\
HD 106315 & 2457821.83693 & $-$3477.10 & 8.40 & 0.164 & HARPS \\
HD 106315 & 2457821.83260 & $-$3469.90 & 8.80 & 0.165 & HARPS \\
HD 106315 & 2457821.82815 & $-$3463.60 & 8.50 & 0.168 & HARPS \\
HD 106315 & 2457821.82374 & $-$3453.60 & 8.20 & 0.168 & HARPS \\
HD 106315 & 2457821.81974 & $-$3456.00 & 9.20 & 0.163 & HARPS \\
HD 106315 & 2457842.58971 & $-$3457.30 & 10.50 & 0.155 & HARPS \\
HD 106315 & 2457829.97425 & $-$2.62 & 11.61 & --- & APF \\
HD 106315 & 2457838.65577 & $-$3466.40 & 3.80 & 0.159 & HARPS \\
HD 106315 & 2457829.94490 & $-$14.07 & 10.74 & --- & APF \\
HD 106315 & 2457783.98817 & 15.76 & 12.71 & --- & APF \\
HD 106315 & 2457783.87818 & $-$14.96 & 14.39 & --- & APF \\
HD 106315 & 2457783.86138 & 0.61 & 14.70 & --- & APF \\
HD 106315 & 2457781.10622 & $-$42.78 & 16.88 & --- & APF \\
HD 106315 & 2457781.06033 & $-$5.04 & 13.21 & --- & APF \\
HD 106315 & 2457781.04895 & $-$3.73 & 14.98 & --- & APF \\
HD 106315 & 2457781.03473 & 29.69 & 15.55 & --- & APF \\
HD 106315 & 2457780.97945 & 13.16 & 12.70 & --- & APF \\
HD 106315 & 2457780.96517 & $-$5.23 & 12.58 & --- & APF \\
HD 106315 & 2457780.95077 & 1.04 & 12.42 & --- & APF \\
HD 106315 & 2457784.00318 & $-$1.34 & 11.82 & --- & APF \\
HD 106315 & 2457752.06587 & 11.36 & 10.45 & --- & APF \\
HD 106315 & 2457752.03714 & $-$2.96 & 10.43 & --- & APF \\
HD 106315 & 2457750.09498 & $-$3.35 & 11.74 & --- & APF \\
HD 106315 & 2457750.08040 & 8.69 & 12.42 & --- & APF \\
HD 106315 & 2457750.06642 & 52.66 & 12.77 & --- & APF \\
HD 106315 & 2457803.72860 & $-$3454.20 & 4.30 & 0.162 & HARPS \\
HD 106315 & 2457802.86326 & $-$3462.10 & 4.00 & 0.162 & HARPS \\
HD 106315 & 2457815.83119 & 21.74 & 11.47 & --- & APF \\
HD 106315 & 2457802.75057 & $-$3469.20 & 3.60 & 0.162 & HARPS \\
HD 106315 & 2457801.89788 & $-$3470.10 & 5.10 & 0.162 & HARPS \\
HD 106315 & 2457801.78821 & $-$3464.90 & 3.80 & 0.161 & HARPS \\
HD 106315 & 2457752.05149 & 25.85 & 9.94 & --- & APF \\
HD 106315 & 2457784.01719 & 3.61 & 13.70 & --- & APF \\
HD 106315 & 2457784.09485 & $-$4.87 & 12.95 & --- & APF \\
HD 106315 & 2457784.10875 & $-$81.15 & 15.50 & --- & APF \\
HD 106315 & 2457815.84535 & 7.36 & 11.11 & --- & APF \\
HD 106315 & 2457815.90198 & 15.11 & 10.73 & --- & APF \\
HD 106315 & 2457815.91596 & 2.57 & 11.42 & --- & APF \\
HD 106315 & 2457815.93107 & $-$39.58 & 11.79 & --- & APF \\
HD 106315 & 2457816.04180 & 29.95 & 11.33 & --- & APF \\
HD 106315 & 2457816.05569 & $-$3.25 & 12.08 & --- & APF \\
HD 106315 & 2457816.06932 & 24.14 & 13.86 & --- & APF \\
HD 106315 & 2457821.86182 & 44.47 & 15.33 & --- & APF \\
HD 106315 & 2457821.87841 & 50.01 & 16.52 & --- & APF \\
HD 106315 & 2457821.89308 & 141.13 & 18.37 & --- & APF \\
HD 106315 & 2457803.85760 & $-$3463.70 & 3.60 & 0.161 & HARPS \\
HD 106315 & 2457810.72887 & $-$3469.30 & 4.50 & 0.160 & HARPS \\
HD 106315 & 2457815.06392 & 14.42 & 12.31 & --- & APF \\
HD 106315 & 2457815.04966 & 30.82 & 11.67 & --- & APF \\
HD 106315 & 2457815.03515 & 12.47 & 11.61 & --- & APF \\
HD 106315 & 2457814.94498 & 1.03 & 9.37 & --- & APF \\
HD 106315 & 2457814.93164 & 2.54 & 10.07 & --- & APF \\
HD 106315 & 2457829.95974 & $-$11.24 & 11.38 & --- & APF \\
HD 106315 & 2457814.91781 & $-$13.03 & 9.80 & --- & APF \\
HD 106315 & 2457814.84738 & $-$15.17 & 11.87 & --- & APF \\
HD 106315 & 2457814.83282 & $-$8.39 & 11.33 & --- & APF \\
HD 106315 & 2457814.81860 & $-$6.62 & 11.75 & --- & APF \\
HD 106315 & 2457796.97880 & $-$5.63 & 17.80 & --- & APF \\
HD 106315 & 2457797.87625 & $-$3467.60 & 3.60 & 0.161 & HARPS \\
HD 106315 & 2457797.76222 & $-$3458.90 & 3.80 & 0.162 & HARPS \\
HD 106315 & 2457810.79508 & $-$3466.10 & 3.60 & 0.160 & HARPS \\
HD 106315 & 2457814.72563 & $-$3464.40 & 3.40 & 0.160 & HARPS \\
HD 106315 & 2457790.80661 & $-$3473.70 & 3.60 & 0.161 & HARPS \\
HD 106315 & 2457789.85344 & $-$3472.70 & 3.70 & 0.162 & HARPS \\
HD 106315 & 2457789.77547 & $-$3474.50 & 4.00 & 0.162 & HARPS \\
HD 106315 & 2457787.85438 & $-$3475.00 & 4.50 & 0.164 & HARPS \\
HD 106315 & 2457810.85054 & $-$3465.30 & 3.60 & 0.161 & HARPS \\
HD 106315 & 2457786.88285 & $-$3465.50 & 3.40 & 0.161 & HARPS \\
HD 106315 & 2457786.82325 & $-$3463.80 & 3.60 & 0.160 & HARPS \\
HD 106315 & 2457785.88565 & $-$3474.70 & 3.70 & 0.161 & HARPS \\
HD 106315 & 2457785.79690 & $-$3469.40 & 3.80 & 0.161 & HARPS \\
HD 106315 & 2457784.87189 & $-$3462.50 & 3.50 & 0.160 & HARPS \\
HD 106315 & 2457784.79329 & $-$3456.20 & 3.70 & 0.161 & HARPS \\
HD 106315 & 2457783.88784 & $-$3460.30 & 3.70 & 0.160 & HARPS \\
HD 106315 & 2457783.81136 & $-$3467.30 & 3.70 & 0.162 & HARPS \\
HD 106315 & 2457782.87437 & $-$3463.30 & 4.00 & 0.160 & HARPS \\
HD 106315 & 2457822.00159 & $-$5.56 & 16.55 & --- & APF \\
HD 106315 & 2457822.01518 & 72.13 & 18.72 & --- & APF \\
HD 106315 & 2457822.02986 & 72.96 & 18.27 & --- & APF \\
HD 106315 & 2457823.73448 & 158.58 & 20.04 & --- & APF \\
HD 106315 & 2457823.75011 & 63.51 & 15.59 & --- & APF \\
HD 106315 & 2457823.76538 & 87.35 & 14.36 & --- & APF \\
HD 106315 & 2457823.82031 & 50.03 & 13.31 & --- & APF \\
HD 106315 & 2457823.83466 & 122.21 & 14.40 & --- & APF \\
HD 106315 & 2457823.84808 & 81.62 & 14.50 & --- & APF \\
HD 106315 & 2457790.88802 & $-$3465.60 & 3.60 & 0.162 & HARPS \\
HD 106315 & 2457791.78670 & $-$3467.20 & 3.80 & 0.163 & HARPS \\
HD 106315 & 2457787.75881 & $-$3465.40 & 4.30 & 0.162 & HARPS \\
HD 106315 & 2457792.78410 & $-$3458.20 & 3.40 & 0.162 & HARPS \\
HD 106315 & 2457823.82120 & $-$3460.00 & 3.30 & 0.159 & HARPS \\
HD 106315 & 2457822.81967 & $-$3463.20 & 3.80 & 0.160 & HARPS \\
HD 106315 & 2457822.70228 & $-$3466.10 & 4.20 & 0.161 & HARPS \\
HD 106315 & 2457820.87234 & $-$3455.60 & 3.60 & 0.159 & HARPS \\
HD 106315 & 2457820.76823 & $-$3464.60 & 3.60 & 0.160 & HARPS \\
HD 106315 & 2457817.84789 & $-$3463.60 & 3.40 & 0.160 & HARPS \\
HD 106315 & 2457817.77901 & $-$3458.10 & 3.40 & 0.160 & HARPS \\
HD 106315 & 2457817.70932 & $-$3464.00 & 3.90 & 0.161 & HARPS \\
HD 106315 & 2457816.87985 & $-$3460.30 & 4.60 & 0.162 & HARPS \\
HD 106315 & 2457815.86245 & $-$3460.30 & 3.30 & 0.159 & HARPS \\
HD 106315 & 2457796.85388 & $-$3459.10 & 3.80 & 0.166 & HARPS \\
HD 106315 & 2457815.78307 & $-$3460.20 & 3.60 & 0.161 & HARPS \\
HD 106315 & 2457815.70791 & $-$3462.60 & 3.50 & 0.159 & HARPS \\
HD 106315 & 2457814.85468 & $-$3459.00 & 3.90 & 0.158 & HARPS \\
HD 106315 & 2457814.78416 & $-$3458.40 & 3.50 & 0.159 & HARPS \\
HD 106315 & 2457831.68738 & $-$3457.10 & 3.70 & 0.161 & HARPS \\
HD 106315 & 2457834.66790 & $-$3461.70 & 4.40 & 0.160 & HARPS \\
HD 106315 & 2457815.81742 & $-$2.70 & 11.36 & --- & APF \\
HD 106315 & 2457792.85214 & $-$3458.90 & 3.40 & 0.162 & HARPS \\
HD 106315 & 2457836.68938 & $-$3457.80 & 4.90 & 0.164 & HARPS \\
HD 106315 & 2457795.74547 & $-$3453.40 & 4.00 & 0.160 & HARPS \\
HD 106315 & 2457795.84098 & $-$3459.90 & 3.80 & 0.163 & HARPS \\
HD 106315 & 2457796.75139 & $-$3466.80 & 3.70 & 0.162 & HARPS \\
HD 106315 & 2457837.65953 & $-$3465.30 & 5.30 & 0.163 & HARPS \\
HD 106315 & 2457791.87072 & $-$3469.90 & 3.60 & 0.162 & HARPS \\
EPIC 248777106 & 2458199.78301 & $-$14.67 & 1.83 & 0.134 & HIRES \\
EPIC 248777106 & 2458092.00369 & $-$7.77 & 1.86 & 0.120 & HIRES \\
EPIC 248777106 & 2458099.98545 & 5.60 & 1.66 & 0.135 & HIRES \\
EPIC 248777106 & 2458113.04827 & 2.93 & 1.41 & 0.139 & HIRES \\
EPIC 248777106 & 2458116.93373 & $-$8.49 & 1.22 & 0.136 & HIRES \\
EPIC 248777106 & 2458118.93413 & $-$7.99 & 1.57 & 0.137 & HIRES \\
EPIC 248777106 & 2458125.02404 & 1.00 & 1.65 & 0.143 & HIRES \\
EPIC 248777106 & 2458161.05438 & 1.71 & 1.16 & 0.137 & HIRES \\
EPIC 248777106 & 2458181.91138 & 5.29 & 1.57 & 0.140 & HIRES \\
EPIC 248777106 & 2458194.94618 & 14.04 & 1.60 & 0.131 & HIRES \\
EPIC 248777106 & 2458114.04777 & 2.33 & 1.69 & 0.137 & HIRES \\
EPIC 248777106 & 2458209.95131 & $-$0.29 & 1.78 & 0.128 & HIRES \\
EPIC 248777106 & 2458138.71078 & $-$1.90 & 3.60 & --- & FIES \\
EPIC 248777106 & 2458111.70579 & 5.60 & 3.30 & --- & FIES \\
EPIC 248777106 & 2458171.58859 & 2363.20 & 0.50 & --- & HARPS-N \\
EPIC 248777106 & 2458201.36229 & 2337.00 & 1.40 & --- & HARPS-N \\
EPIC 248777106 & 2458203.65123 & 2347.20 & 2.70 & --- & HARPS-N \\
EPIC 248777106 & 2458174.59793 & 2349.20 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458173.85104 & 2357.50 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458173.83667 & 2357.40 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458171.54947 & 2362.50 & 0.60 & --- & HARPS-N \\
EPIC 248777106 & 2458173.82256 & 2356.40 & 0.60 & --- & HARPS \\
EPIC 248777106 & 2458088.06847 & 9.09 & 2.48 & --- & APF \\
EPIC 248777106 & 2458094.98171 & $-$1.98 & 2.53 & --- & APF \\
EPIC 248777106 & 2458107.00634 & $-$9.58 & 2.41 & --- & APF \\
EPIC 248777106 & 2458109.93014 & $-$6.04 & 3.47 & --- & APF \\
EPIC 248777106 & 2458114.00490 & 6.41 & 2.78 & --- & APF \\
EPIC 248777106 & 2458115.84534 & $-$0.50 & 3.63 & --- & APF \\
EPIC 248777106 & 2458173.80831 & 2354.70 & 0.60 & --- & HARPS \\
EPIC 248777106 & 2458169.62925 & 2356.90 & 0.70 & --- & HARPS-N \\
EPIC 248777106 & 2458169.55976 & 2355.30 & 0.80 & --- & HARPS-N \\
EPIC 248777106 & 2458169.49179 & 2355.20 & 1.10 & --- & HARPS-N \\
EPIC 248777106 & 2458174.77796 & 2351.60 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458175.60732 & 2346.00 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458175.74992 & 2348.50 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458175.82984 & 2348.20 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458191.61026 & 2353.10 & 0.90 & --- & HARPS \\
EPIC 248777106 & 2458192.59949 & 2355.80 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458193.57595 & 2360.80 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458194.58584 & 2362.00 & 0.90 & --- & HARPS \\
EPIC 248777106 & 2458195.70115 & 2361.80 & 0.90 & --- & HARPS \\
EPIC 248777106 & 2458196.67517 & 2358.00 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458113.60275 & 2350.20 & 0.80 & --- & HARPS-N \\
EPIC 248777106 & 2458114.74668 & 2343.40 & 0.90 & --- & HARPS-N \\
EPIC 248777106 & 2458129.70978 & 2342.00 & 0.60 & --- & HARPS-N \\
EPIC 248777106 & 2458140.55774 & 2334.90 & 2.20 & --- & HARPS-N \\
EPIC 248777106 & 2458140.57370 & 2339.90 & 2.80 & --- & HARPS-N \\
EPIC 248777106 & 2458120.05001 & $-$8.87 & 2.80 & --- & APF \\
EPIC 248777106 & 2458110.63519 & 0.00 & 3.70 & --- & FIES \\
EPIC 248777106 & 2458173.79406 & 2356.50 & 0.60 & --- & HARPS \\
EPIC 248777106 & 2458173.76557 & 2357.50 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458143.80829 & 2350.20 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458163.49860 & $-$5.30 & 3.50 & --- & FIES \\
EPIC 248777106 & 2458144.66252 & $-$9.00 & 3.80 & --- & FIES \\
EPIC 248777106 & 2458143.73953 & $-$7.40 & 4.40 & --- & FIES \\
EPIC 248777106 & 2458142.55901 & $-$4.20 & 3.70 & --- & FIES \\
EPIC 248777106 & 2458141.63306 & $-$5.40 & 2.70 & --- & FIES \\
EPIC 248777106 & 2458144.75933 & 2351.40 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458140.63061 & $-$13.10 & 5.20 & --- & FIES \\
EPIC 248777106 & 2458133.62011 & $-$4.80 & 4.00 & --- & FIES \\
EPIC 248777106 & 2458129.70374 & $-$10.80 & 3.50 & --- & FIES \\
EPIC 248777106 & 2458116.71647 & $-$9.20 & 4.10 & --- & FIES \\
EPIC 248777106 & 2458115.67486 & $-$9.50 & 3.40 & --- & FIES \\
EPIC 248777106 & 2458114.58688 & 4.30 & 2.60 & --- & FIES \\
EPIC 248777106 & 2458112.68607 & 5.50 & 3.00 & --- & FIES \\
EPIC 248777106 & 2458140.58136 & $-$15.50 & 6.30 & --- & FIES \\
EPIC 248777106 & 2458145.73659 & 2355.50 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458172.60652 & 2364.60 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458172.68929 & 2365.40 & 0.60 & --- & HARPS \\
EPIC 248777106 & 2458173.75147 & 2358.40 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458173.73722 & 2358.40 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458173.72284 & 2356.90 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458173.70874 & 2357.20 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458173.69449 & 2354.60 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458173.68011 & 2357.60 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458173.66601 & 2357.40 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458173.65148 & 2360.90 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458173.63724 & 2358.80 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458173.62341 & 2360.10 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458173.60917 & 2359.00 & 0.90 & --- & HARPS \\
EPIC 248777106 & 2458173.59450 & 2359.90 & 0.90 & --- & HARPS \\
EPIC 248777106 & 2458173.58012 & 2361.30 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458173.56656 & 2359.40 & 0.70 & --- & HARPS \\
EPIC 248777106 & 2458172.76754 & 2362.60 & 0.80 & --- & HARPS \\
EPIC 248777106 & 2458173.77996 & 2357.20 & 0.60 & --- & HARPS \\
EPIC 248777106 & 2458089.02662 & 14.01 & 2.46 & --- & APF \\
K2-222 & 2458037.79617 & 3.20 & 5.82 & --- & APF \\
K2-222 & 2458150.73807 & $-$1.78 & 1.67 & 0.143 & HIRES \\
K2-222 & 2457934.10766 & 5.58 & 1.57 & 0.140 & HIRES \\
K2-222 & 2457935.08590 & $-$1.43 & 1.86 & 0.140 & HIRES \\
K2-222 & 2457940.08751 & 0.36 & 1.51 & 0.139 & HIRES \\
K2-222 & 2457941.09567 & $-$3.03 & 1.61 & 0.139 & HIRES \\
K2-222 & 2457943.12071 & $-$5.65 & 1.96 & 0.139 & HIRES \\
K2-222 & 2457944.12109 & $-$6.56 & 1.71 & 0.143 & HIRES \\
K2-222 & 2457945.12039 & 0.62 & 1.36 & 0.141 & HIRES \\
K2-222 & 2457946.11523 & $-$5.28 & 1.55 & 0.140 & HIRES \\
K2-222 & 2457972.13529 & 4.02 & 1.42 & 0.144 & HIRES \\
K2-222 & 2457973.14080 & 3.38 & 1.50 & 0.142 & HIRES \\
K2-222 & 2457974.03470 & $-$1.24 & 1.47 & 0.140 & HIRES \\
K2-222 & 2457974.04070 & 0.78 & 1.45 & 0.142 & HIRES \\
K2-222 & 2457974.04687 & 0.46 & 1.50 & 0.142 & HIRES \\
K2-222 & 2457989.03832 & $-$8.29 & 1.61 & 0.143 & HIRES \\
K2-222 & 2457989.08761 & $-$3.18 & 1.57 & 0.144 & HIRES \\
K2-222 & 2457989.14040 & $-$7.12 & 1.69 & 0.143 & HIRES \\
K2-222 & 2458001.01639 & $-$6.58 & 1.54 & 0.146 & HIRES \\
K2-222 & 2458001.02262 & $-$7.29 & 1.60 & 0.145 & HIRES \\
K2-222 & 2458001.02923 & $-$8.55 & 1.66 & 0.144 & HIRES \\
K2-222 & 2458003.02368 & $-$4.18 & 1.61 & 0.147 & HIRES \\
K2-222 & 2458003.02828 & $-$6.60 & 1.63 & 0.147 & HIRES \\
K2-222 & 2458003.03295 & $-$1.17 & 1.63 & 0.146 & HIRES \\
K2-222 & 2458023.95170 & $-$0.44 & 1.63 & 0.144 & HIRES \\
K2-222 & 2457933.10413 & 1.91 & 1.60 & 0.141 & HIRES \\
K2-222 & 2457804.72582 & 2.29 & 1.70 & 0.116 & HIRES \\
K2-222 & 2457803.72623 & $-$3.07 & 1.48 & 0.138 & HIRES \\
K2-222 & 2457802.72419 & $-$4.38 & 1.42 & 0.138 & HIRES \\
K2-222 & 2458149.77650 & $-$2.39 & 1.63 & 0.142 & HIRES \\
K2-222 & 2458125.80061 & $-$4.82 & 1.64 & 0.139 & HIRES \\
K2-222 & 2458124.84255 & $-$7.42 & 1.77 & 0.134 & HIRES \\
K2-222 & 2458118.84621 & $-$0.06 & 1.62 & 0.138 & HIRES \\
K2-222 & 2458117.82846 & $-$1.16 & 1.63 & 0.138 & HIRES \\
K2-222 & 2458116.72880 & 0.91 & 1.64 & 0.141 & HIRES \\
K2-222 & 2458112.70416 & $-$1.30 & 1.59 & 0.144 & HIRES \\
K2-222 & 2458111.71121 & $-$3.63 & 1.53 & 0.140 & HIRES \\
K2-222 & 2458098.88073 & $-$1.86 & 1.59 & 0.136 & HIRES \\
K2-222 & 2458096.84234 & $-$0.47 & 1.44 & 0.139 & HIRES \\
K2-222 & 2458091.85465 & 0.51 & 1.67 & 0.132 & HIRES \\
K2-222 & 2458154.71728 & $-$5.78 & 1.71 & 0.140 & HIRES \\
K2-222 & 2458066.00416 & $-$0.13 & 1.69 & 0.137 & HIRES \\
K2-222 & 2458065.91579 & 2.01 & 1.71 & 0.138 & HIRES \\
K2-222 & 2458029.93348 & $-$0.22 & 1.49 & 0.141 & HIRES \\
K2-222 & 2458029.91297 & $-$0.13 & 1.69 & 0.142 & HIRES \\
K2-222 & 2458029.87839 & 1.63 & 1.68 & 0.141 & HIRES \\
K2-222 & 2458029.01405 & $-$1.64 & 1.62 & 0.141 & HIRES \\
K2-222 & 2458028.98680 & 1.03 & 1.43 & 0.142 & HIRES \\
K2-222 & 2458028.95191 & 4.79 & 1.47 & 0.144 & HIRES \\
K2-222 & 2457788.72739 & 0.92 & 1.54 & 0.138 & HIRES \\
K2-222 & 2457789.72211 & $-$4.81 & 1.58 & 0.137 & HIRES \\
K2-222 & 2457790.72679 & $-$2.00 & 1.60 & 0.133 & HIRES \\
K2-222 & 2457791.72889 & 1.06 & 1.54 & 0.137 & HIRES \\
K2-222 & 2458065.96599 & $-$2.00 & 1.83 & 0.137 & HIRES \\
K2-222 & 2458040.81003 & 6.00 & 5.79 & --- & APF \\
K2-222 & 2458024.09546 & $-$8.16 & 1.76 & 0.142 & HIRES \\
K2-222 & 2458106.58583 & 9.32 & 5.38 & --- & APF \\
K2-222 & 2458022.91602 & 12.33 & 5.95 & --- & APF \\
K2-222 & 2458022.90522 & 13.81 & 5.29 & --- & APF \\
K2-222 & 2458021.87662 & 9.26 & 5.58 & --- & APF \\
K2-222 & 2458040.82092 & 2.72 & 5.91 & --- & APF \\
K2-222 & 2458040.83174 & 11.74 & 6.27 & --- & APF \\
K2-222 & 2458042.82575 & 1.57 & 5.86 & --- & APF \\
K2-222 & 2458042.83675 & 0.13 & 6.01 & --- & APF \\
K2-222 & 2458042.84765 & 5.35 & 6.13 & --- & APF \\
K2-222 & 2458045.78885 & $-$3.56 & 5.86 & --- & APF \\
K2-222 & 2458045.79982 & 10.71 & 5.93 & --- & APF \\
K2-222 & 2458024.85996 & 3.68 & 5.54 & --- & APF \\
K2-222 & 2458045.81077 & $-$10.62 & 5.91 & --- & APF \\
K2-222 & 2458052.77920 & $-$4.06 & 6.53 & --- & APF \\
K2-222 & 2458052.79028 & $-$12.75 & 6.11 & --- & APF \\
K2-222 & 2458053.75035 & 0.67 & 6.19 & --- & APF \\
K2-222 & 2458053.76105 & $-$8.44 & 6.10 & --- & APF \\
K2-222 & 2458053.77174 & $-$8.04 & 6.07 & --- & APF \\
K2-222 & 2458106.59664 & 2.31 & 5.61 & --- & APF \\
K2-222 & 2458106.60759 & $-$16.50 & 5.41 & --- & APF \\
K2-222 & 2458155.60633 & $-$11.96 & 6.96 & --- & APF \\
K2-222 & 2458155.61758 & $-$15.25 & 6.54 & --- & APF \\
K2-222 & 2458024.02912 & $-$1.56 & 1.67 & 0.143 & HIRES \\
K2-222 & 2458052.76846 & $-$2.48 & 5.97 & --- & APF \\
K2-222 & 2458024.87106 & 2.55 & 5.37 & --- & APF \\
K2-222 & 2458022.89433 & 17.14 & 5.68 & --- & APF \\
K2-222 & 2458025.88780 & 10.43 & 5.52 & --- & APF \\
K2-222 & 2458025.89872 & 0.93 & 5.48 & --- & APF \\
K2-222 & 2458025.90983 & 8.25 & 5.22 & --- & APF \\
K2-222 & 2458037.78528 & $-$2.34 & 5.58 & --- & APF \\
K2-222 & 2458024.88188 & 17.69 & 5.82 & --- & APF \\
EPIC 247418783 & 2458099.87328 & 4.51 & 1.44 & 0.245 & HIRES \\
EPIC 247418783 & 2458149.83294 & 6.70 & 1.44 & 0.238 & HIRES \\
EPIC 247418783 & 2458150.80509 & $-$1.18 & 1.47 & 0.243 & HIRES \\
EPIC 247418783 & 2458150.81242 & $-$3.06 & 1.44 & 0.239 & HIRES \\
EPIC 247418783 & 2458150.81994 & $-$0.47 & 1.54 & 0.240 & HIRES \\
EPIC 247418783 & 2458099.86349 & 1.95 & 1.37 & 0.244 & HIRES \\
EPIC 247418783 & 2458099.86835 & 5.28 & 1.38 & 0.245 & HIRES \\
EPIC 247418783 & 2458098.90727 & 11.09 & 1.56 & 0.241 & HIRES \\
EPIC 247418783 & 2458098.90096 & 9.69 & 1.48 & 0.236 & HIRES \\
EPIC 247418783 & 2458098.89427 & 8.87 & 1.53 & 0.237 & HIRES \\
EPIC 247418783 & 2458097.87537 & 1.91 & 1.45 & 0.242 & HIRES \\
EPIC 247418783 & 2458154.93207 & $-$8.32 & 1.55 & 0.227 & HIRES \\
EPIC 247418783 & 2458149.82683 & 1.17 & 1.47 & 0.241 & HIRES \\
EPIC 247418783 & 2458124.91011 & $-$10.25 & 1.54 & 0.213 & HIRES \\
EPIC 247418783 & 2458116.78838 & 0.38 & 1.62 & 0.231 & HIRES \\
EPIC 247418783 & 2458116.77956 & 5.75 & 1.46 & 0.232 & HIRES \\
EPIC 247418783 & 2458116.77169 & 7.11 & 1.56 & 0.233 & HIRES \\
EPIC 247418783 & 2458113.84270 & 1.27 & 1.18 & 0.228 & HIRES \\
EPIC 247418783 & 2458113.83397 & $-$2.47 & 1.22 & 0.228 & HIRES \\
EPIC 247418783 & 2458113.82544 & $-$0.66 & 1.09 & 0.228 & HIRES \\
EPIC 247418783 & 2458112.84365 & 6.73 & 1.43 & 0.228 & HIRES \\
EPIC 247418783 & 2458112.83884 & 4.42 & 1.43 & 0.227 & HIRES \\
EPIC 247418783 & 2458112.83397 & 6.53 & 1.40 & 0.227 & HIRES \\
EPIC 247418783 & 2458111.82241 & 14.90 & 1.23 & 0.222 & HIRES \\
EPIC 247418783 & 2458111.81267 & 14.64 & 1.27 & 0.223 & HIRES \\
EPIC 247418783 & 2458097.87041 & 0.29 & 1.42 & 0.241 & HIRES \\
EPIC 247418783 & 2458149.82066 & 8.42 & 1.43 & 0.243 & HIRES \\
EPIC 247418783 & 2458097.86564 & $-$3.54 & 1.34 & 0.243 & HIRES \\
EPIC 247418783 & 2458003.11762 & $-$1.76 & 1.34 & 0.234 & HIRES \\
EPIC 247418783 & 2458096.90588 & 0.68 & 1.43 & 0.249 & HIRES \\
EPIC 247418783 & 2457984.09683 & $-$14.53 & 1.10 & 0.223 & HIRES \\
EPIC 247418783 & 2457985.06918 & $-$7.19 & 1.33 & 0.223 & HIRES \\
EPIC 247418783 & 2457985.07414 & $-$3.85 & 1.45 & 0.224 & HIRES \\
EPIC 247418783 & 2457985.07875 & $-$6.89 & 1.37 & 0.225 & HIRES \\
EPIC 247418783 & 2457994.11807 & $-$7.74 & 1.28 & 0.242 & HIRES \\
EPIC 247418783 & 2457994.12222 & $-$10.25 & 1.27 & 0.241 & HIRES \\
EPIC 247418783 & 2458096.91035 & 3.57 & 1.55 & 0.253 & HIRES \\
EPIC 247418783 & 2457995.12506 & $-$11.41 & 1.29 & 0.236 & HIRES \\
EPIC 247418783 & 2457995.12929 & $-$16.88 & 1.42 & 0.236 & HIRES \\
EPIC 247418783 & 2458000.11563 & $-$9.38 & 1.37 & 0.224 & HIRES \\
EPIC 247418783 & 2457994.12637 & $-$7.25 & 1.32 & 0.243 & HIRES \\
EPIC 247418783 & 2458001.13405 & $-$13.23 & 1.33 & 0.216 & HIRES \\
EPIC 247418783 & 2458001.12702 & $-$9.92 & 1.30 & 0.213 & HIRES \\
EPIC 247418783 & 2458030.01926 & $-$1.76 & 1.47 & 0.259 & HIRES \\
EPIC 247418783 & 2458030.01466 & $-$3.09 & 1.30 & 0.258 & HIRES \\
EPIC 247418783 & 2458030.00982 & $-$3.89 & 1.38 & 0.258 & HIRES \\
EPIC 247418783 & 2458096.90078 & 0.95 & 1.41 & 0.250 & HIRES \\
EPIC 247418783 & 2458003.12159 & 1.11 & 1.30 & 0.235 & HIRES \\
EPIC 247418783 & 2458003.11375 & $-$5.10 & 1.33 & 0.232 & HIRES \\
EPIC 247418783 & 2458029.07456 & $-$8.94 & 1.34 & 0.263 & HIRES \\
K2-236 & 2457414.88814 & $-$9.70 & 2.15 & 0.136 & HIRES \\
K2-236 & 2457413.89235 & 1.77 & 2.07 & 0.133 & HIRES \\
K2-236 & 2457555.74788 & $-$7.36 & 2.49 & 0.130 & HIRES \\
K2-236 & 2457556.75175 & 4.76 & 3.16 & 0.133 & HIRES \\
K2-236 & 2457562.75078 & $-$2.16 & 2.50 & 0.133 & HIRES \\
K2-236 & 2458111.44710 & 1260.60 & 10.20 & --- & PARAS \\
K2-236 & 2457561.75498 & $-$1.19 & 2.61 & 0.124 & HIRES \\
K2-236 & 2458083.41631 & 1272.00 & 12.90 & --- & PARAS \\
K2-236 & 2457413.99766 & $-$3.67 & 2.08 & 0.133 & HIRES \\
K2-236 & 2457413.81711 & 1.27 & 2.23 & 0.134 & HIRES \\
K2-236 & 2457568.75133 & 0.12 & 2.46 & 0.127 & HIRES \\
K2-236 & 2457402.04692 & $-$8.25 & 2.29 & 0.142 & HIRES \\
K2-236 & 2457496.74442 & 4.28 & 5.00 & --- & APF \\
K2-236 & 2457495.67318 & 3.84 & 5.89 & --- & APF \\
K2-236 & 2458080.43340 & 1252.80 & 15.10 & --- & PARAS \\
K2-236 & 2457402.04422 & $-$4.58 & 2.28 & 0.142 & HIRES \\
K2-236 & 2457379.97617 & $-$6.93 & 1.95 & 0.134 & HIRES \\
K2-236 & 2457379.97292 & $-$8.56 & 2.07 & 0.133 & HIRES \\
K2-236 & 2457379.96978 & $-$4.36 & 2.28 & 0.134 & HIRES \\
K2-236 & 2457379.15300 & $-$13.61 & 2.28 & 0.128 & HIRES \\
K2-236 & 2457379.09310 & $-$9.50 & 2.10 & 0.128 & HIRES \\
K2-236 & 2457402.04958 & $-$0.25 & 2.15 & 0.141 & HIRES \\
K2-236 & 2457843.22209 & 1252.50 & 15.00 & --- & PARAS \\
K2-236 & 2458137.37917 & 1262.80 & 13.60 & --- & PARAS \\
K2-236 & 2457816.23066 & 1267.10 & 12.40 & --- & PARAS \\
K2-236 & 2457679.13866 & $-$4.24 & 2.12 & 0.131 & HIRES \\
K2-236 & 2457680.13531 & $-$2.11 & 2.60 & 0.126 & HIRES \\
K2-236 & 2457698.06801 & 6.07 & 2.11 & 0.135 & HIRES \\
K2-236 & 2457698.10225 & 0.89 & 2.09 & 0.134 & HIRES \\
K2-236 & 2457698.14135 & 7.14 & 2.16 & 0.132 & HIRES \\
K2-236 & 2457704.01162 & $-$6.16 & 2.45 & 0.135 & HIRES \\
K2-236 & 2457704.05546 & 2.70 & 1.92 & 0.133 & HIRES \\
K2-236 & 2457704.09437 & $-$2.11 & 2.05 & 0.134 & HIRES \\
K2-236 & 2457679.10210 & 0.75 & 2.05 & 0.135 & HIRES \\
K2-236 & 2458263.75164 & 1.09 & 2.52 & 0.133 & HIRES \\
K2-236 & 2457761.48362 & 1259.40 & 9.80 & --- & PARAS \\
K2-236 & 2457758.34803 & 1256.70 & 9.70 & --- & PARAS \\
K2-236 & 2457757.34462 & 1267.80 & 8.80 & --- & PARAS \\
K2-236 & 2457757.30089 & 1260.70 & 9.80 & --- & PARAS \\
K2-236 & 2457756.34392 & 1261.30 & 8.90 & --- & PARAS \\
K2-236 & 2457717.46960 & 1265.70 & 8.70 & --- & PARAS \\
K2-236 & 2457755.35202 & 1269.80 & 8.80 & --- & PARAS \\
K2-236 & 2457818.17877 & 1270.40 & 12.10 & --- & PARAS \\
K2-236 & 2457761.52254 & 1259.70 & 8.60 & --- & PARAS \\
K2-236 & 2457679.07608 & 6.00 & 2.25 & 0.129 & HIRES \\
K2-236 & 2458263.77175 & 3.01 & 2.42 & 0.133 & HIRES \\
K2-236 & 2457673.11502 & 0.69 & 2.32 & 0.134 & HIRES \\
K2-236 & 2457673.13624 & $-$2.93 & 2.18 & 0.135 & HIRES \\
K2-236 & 2457790.41756 & 1248.70 & 9.80 & --- & PARAS \\
K2-236 & 2457815.20630 & 1268.70 & 12.30 & --- & PARAS \\
K2-236 & 2457669.09929 & 2.63 & 2.20 & 0.134 & HIRES \\
K2-236 & 2457787.43537 & 1261.00 & 9.80 & --- & PARAS \\
K2-236 & 2457672.11785 & 2.98 & 2.29 & 0.137 & HIRES \\
K2-236 & 2457672.14062 & 5.28 & 2.31 & 0.138 & HIRES \\
K2-236 & 2457786.39592 & 1250.10 & 8.60 & --- & PARAS \\
K2-236 & 2457673.10883 & 5.81 & 2.03 & 0.136 & HIRES \\
K2-236 & 2457669.12830 & 9.68 & 2.18 & 0.134 & HIRES \\
EPIC 229004835 & 2458113.15197 & 2.53 & 1.58 & 0.181 & HIRES \\
EPIC 229004835 & 2458092.15495 & $-$6.46 & 1.50 & 0.181 & HIRES \\
EPIC 229004835 & 2457971.74500 & $-$2.71 & 1.62 & 0.155 & HIRES \\
EPIC 229004835 & 2457964.77521 & 13.15 & 1.68 & 0.152 & HIRES \\
EPIC 229004835 & 2457940.81051 & $-$5.67 & 1.50 & 0.143 & HIRES \\
EPIC 229004835 & 2457939.81998 & $-$8.72 & 2.00 & 0.125 & HIRES \\
EPIC 229004835 & 2457932.76353 & 6.18 & 1.33 & 0.152 & HIRES \\
EPIC 229004835 & 2457887.96608 & $-$6.66 & 1.65 & 0.159 & HIRES \\
EPIC 229004835 & 2457796.02877 & $-$6.45 & 1.73 & 0.152 & HIRES \\
EPIC 229004835 & 2457802.93397 & 0.61 & 1.43 & 0.162 & HIRES \\
EPIC 229004835 & 2457765.07412 & $-$2.85 & 1.77 & 0.169 & HIRES \\
EPIC 229004835 & 2457764.16432 & $-$2.39 & 1.37 & 0.173 & HIRES \\
EPIC 229004835 & 2458307.79201 & 0.65 & 2.09 & 0.152 & HIRES \\
EPIC 229004835 & 2458300.80674 & 3.81 & 1.43 & 0.156 & HIRES \\
EPIC 229004835 & 2458247.95978 & $-$13.96 & 2.63 & 0.162 & HIRES \\
EPIC 229004835 & 2458199.96712 & $-$0.73 & 1.65 & 0.157 & HIRES \\
EPIC 229004835 & 2458194.99753 & 0.69 & 1.47 & 0.161 & HIRES \\
EPIC 229004835 & 2458161.12620 & 2.95 & 1.51 & 0.174 & HIRES \\
EPIC 229004835 & 2458150.96349 & $-$6.88 & 1.47 & 0.174 & HIRES \\
EPIC 229004835 & 2458150.00955 & $-$5.73 & 1.52 & 0.172 & HIRES \\
EPIC 229004835 & 2457791.05136 & $-$6.60 & 1.53 & 0.162 & HIRES \\
EPIC 229004835 & 2458114.13122 & 0.04 & 1.44 & 0.177 & HIRES \\
EPIC 212357477 & 2457612.74552 & 0.81 & 1.28 & 0.186 & HIRES \\
EPIC 212357477 & 2457600.77483 & $-$7.15 & 1.12 & 0.179 & HIRES \\
EPIC 212357477 & 2457599.74854 & $-$3.96 & 1.15 & 0.184 & HIRES \\
EPIC 212357477 & 2457598.77671 & $-$2.99 & 1.27 & 0.185 & HIRES \\
EPIC 212357477 & 2457570.77664 & $-$7.95 & 1.66 & 0.156 & HIRES \\
EPIC 212357477 & 2457586.79326 & $-$2.51 & 1.10 & 0.183 & HIRES \\
EPIC 212357477 & 2457585.80683 & $-$8.89 & 1.20 & 0.183 & HIRES \\
EPIC 212357477 & 2457579.78327 & $-$2.58 & 1.10 & 0.191 & HIRES \\
EPIC 212357477 & 2457615.74722 & $-$4.88 & 1.26 & 0.193 & HIRES \\
EPIC 212357477 & 2457587.78092 & $-$12.49 & 1.17 & 0.184 & HIRES \\
EPIC 212357477 & 2457616.74625 & $-$3.64 & 1.31 & 0.191 & HIRES \\
EPIC 212357477 & 2457793.12617 & $-$11.33 & 1.49 & 0.199 & HIRES \\
EPIC 212357477 & 2457618.73793 & 3.38 & 1.32 & 0.189 & HIRES \\
EPIC 212357477 & 2457617.74038 & $-$2.95 & 1.26 & 0.189 & HIRES \\
EPIC 212357477 & 2457887.03266 & 4.19 & 1.68 & 0.177 & HIRES \\
EPIC 212357477 & 2457853.02230 & 9.29 & 1.34 & 0.180 & HIRES \\
EPIC 212357477 & 2457830.09478 & 0.67 & 1.56 & 0.196 & HIRES \\
EPIC 212357477 & 2457795.05389 & $-$2.88 & 1.33 & 0.197 & HIRES \\
EPIC 212357477 & 2457791.08233 & 4.51 & 1.52 & 0.190 & HIRES \\
EPIC 212357477 & 2457796.04417 & $-$0.56 & 1.49 & 0.184 & HIRES \\
EPIC 212357477 & 2457776.12149 & 2.29 & 1.35 & 0.192 & HIRES \\
EPIC 212357477 & 2457775.15350 & $-$2.03 & 1.33 & 0.184 & HIRES \\
EPIC 212357477 & 2457764.15121 & 5.21 & 1.46 & 0.198 & HIRES \\
EPIC 212357477 & 2457748.16077 & $-$8.54 & 1.57 & 0.201 & HIRES \\
EPIC 212357477 & 2457620.74097 & $-$2.14 & 1.36 & 0.182 & HIRES \\
EPIC 212357477 & 2457789.13144 & 4.75 & 1.36 & 0.198 & HIRES \\
GJ 9827 & 2458050.55297 & 31949.50 & 1.10 & --- & HARPS \\
GJ 9827 & 2457965.69132 & 31953.10 & 1.20 & --- & HARPS-N \\
GJ 9827 & 2457965.61312 & 31949.60 & 1.20 & --- & HARPS-N \\
GJ 9827 & 2457963.59267 & 31949.80 & 1.40 & --- & HARPS-N \\
GJ 9827 & 2458050.63678 & 31948.40 & 1.10 & --- & HARPS \\
GJ 9827 & 2458048.72382 & 31945.10 & 1.70 & --- & HARPS \\
GJ 9827 & 2458024.02029 & $-$3.61 & 1.37 & 0.623 & HIRES \\
GJ 9827 & 2458047.69861 & 31944.90 & 1.20 & --- & HARPS \\
GJ 9827 & 2458097.78723 & 0.98 & 1.16 & 0.674 & HIRES \\
GJ 9827 & 2458018.89383 & 2.21 & 1.17 & 0.634 & HIRES \\
GJ 9827 & 2458019.90107 & $-$5.60 & 1.15 & 0.619 & HIRES \\
GJ 9827 & 2458020.90313 & $-$9.69 & 1.15 & 0.628 & HIRES \\
GJ 9827 & 2457969.60177 & 31953.40 & 1.70 & --- & HARPS-N \\
GJ 9827 & 2458091.81484 & 2.13 & 1.19 & 0.863 & HIRES \\
GJ 9827 & 2458048.56724 & 31944.40 & 1.20 & --- & HARPS \\
GJ 9827 & 2457969.71707 & 31950.60 & 1.50 & --- & HARPS-N \\
GJ 9827 & 2458018.50173 & 31945.20 & 1.00 & --- & HARPS-N \\
GJ 9827 & 2458013.55798 & 31945.10 & 1.10 & --- & HARPS-N \\
GJ 9827 & 2458097.36859 & 31953.60 & 3.50 & --- & HARPS-N \\
GJ 9827 & 2458097.33441 & 31951.50 & 1.70 & --- & HARPS-N \\
GJ 9827 & 2458080.43611 & 31953.60 & 1.40 & --- & HARPS-N \\
GJ 9827 & 2458080.33210 & 31951.10 & 1.10 & --- & HARPS-N \\
GJ 9827 & 2458077.43492 & 31945.20 & 2.40 & --- & HARPS-N \\
GJ 9827 & 2458077.40751 & 31946.70 & 2.30 & --- & HARPS-N \\
GJ 9827 & 2458013.48986 & 31948.20 & 1.10 & --- & HARPS-N \\
GJ 9827 & 2458077.37588 & 31943.10 & 2.40 & --- & HARPS-N \\
GJ 9827 & 2458046.54534 & 31945.90 & 1.70 & --- & HARPS-N \\
GJ 9827 & 2458046.43963 & 31941.20 & 1.30 & --- & HARPS-N \\
GJ 9827 & 2458014.58095 & 31948.50 & 1.40 & --- & HARPS-N \\
GJ 9827 & 2458014.51201 & 31946.80 & 1.30 & --- & HARPS-N \\
GJ 9827 & 2458014.44251 & 31949.60 & 1.50 & --- & HARPS-N \\
GJ 9827 & 2458013.64709 & 31949.30 & 1.10 & --- & HARPS-N \\
GJ 9827 & 2458077.34028 & 31947.60 & 3.00 & --- & HARPS-N \\
GJ 9827 & 2458098.81713 & 4.96 & 1.20 & 0.677 & HIRES \\
GJ 9827 & 2456877.85427 & 7.53 & 1.75 & --- & PFS \\
GJ 9827 & 2458116.71302 & 2.19 & 1.08 & 0.644 & HIRES \\
GJ 9827 & 2456150.82577 & $-$0.96 & 1.81 & --- & PFS \\
GJ 9827 & 2456147.80625 & $-$7.97 & 3.02 & --- & PFS \\
GJ 9827 & 2456139.85610 & 5.05 & 1.66 & --- & PFS \\
GJ 9827 & 2455845.70111 & $-$2.64 & 2.33 & --- & PFS \\
GJ 9827 & 2455844.69159 & $-$4.95 & 2.71 & --- & PFS \\
GJ 9827 & 2455843.77510 & $-$5.96 & 2.05 & --- & PFS \\
GJ 9827 & 2455795.78402 & $-$5.26 & 1.67 & --- & PFS \\
GJ 9827 & 2455794.84266 & $-$9.87 & 2.41 & --- & PFS \\
GJ 9827 & 2455793.72693 & 12.14 & 1.98 & --- & PFS \\
GJ 9827 & 2455791.78779 & $-$0.93 & 2.09 & --- & PFS \\
GJ 9827 & 2455790.72279 & 5.48 & 2.00 & --- & PFS \\
GJ 9827 & 2455788.71617 & 0.04 & 1.86 & --- & PFS \\
GJ 9827 & 2456509.86896 & $-$4.33 & 1.60 & --- & PFS \\
GJ 9827 & 2455787.64461 & 0.00 & 1.83 & --- & PFS \\
GJ 9827 & 2455785.72196 & 2.42 & 1.56 & --- & PFS \\
GJ 9827 & 2455583.52551 & $-$6.85 & 3.10 & --- & PFS \\
GJ 9827 & 2455439.82385 & 3.00 & 1.64 & --- & PFS \\
GJ 9827 & 2455438.82524 & 7.51 & 1.50 & --- & PFS \\
GJ 9827 & 2455437.78436 & 6.39 & 1.41 & --- & PFS \\
GJ 9827 & 2455435.76931 & 0.59 & 1.46 & --- & PFS \\
GJ 9827 & 2455429.85067 & $-$7.03 & 1.58 & --- & PFS \\
GJ 9827 & 2455428.80228 & $-$6.69 & 1.49 & --- & PFS \\
GJ 9827 & 2455201.56113 & $-$8.28 & 3.78 & --- & PFS \\
GJ 9827 & 2455201.55456 & 6.75 & 3.16 & --- & PFS \\
GJ 9827 & 2455198.55208 & 11.47 & 1.68 & --- & PFS \\
GJ 9827 & 2455198.54192 & 12.27 & 1.59 & --- & PFS \\
GJ 9827 & 2455786.69601 & $-$7.28 & 1.52 & --- & PFS \\
GJ 9827 & 2456603.67306 & $-$1.40 & 1.90 & --- & PFS \\
GJ 9827 & 2456610.60397 & 9.14 & 1.75 & --- & PFS \\
GJ 9827 & 2456866.86057 & 8.22 & 1.91 & --- & PFS \\
GJ 9827 & 2458117.80047 & 2.09 & 1.13 & 0.735 & HIRES \\
GJ 9827 & 2458118.80325 & $-$2.33 & 1.05 & 0.794 & HIRES \\
GJ 9827 & 2458124.79454 & $-$10.42 & 1.57 & 0.800 & HIRES \\
GJ 9827 & 2458125.76737 & $-$11.58 & 1.15 & 0.716 & HIRES \\
GJ 9827 & 2458149.72044 & 4.97 & 1.26 & 0.832 & HIRES \\
GJ 9827 & 2458264.10071 & $-$6.48 & 0.89 & 0.682 & HIRES \\
GJ 9827 & 2458265.11037 & $-$9.23 & 1.16 & 0.688 & HIRES \\
GJ 9827 & 2458266.11214 & 4.18 & 1.05 & 0.676 & HIRES \\
GJ 9827 & 2458267.11531 & 4.13 & 0.98 & 0.674 & HIRES \\
GJ 9827 & 2458285.11846 & $-$0.50 & 1.10 & 0.641 & HIRES \\
GJ 9827 & 2458291.10876 & $-$1.62 & 0.90 & 0.657 & HIRES \\
GJ 9827 & 2458292.10365 & $-$1.16 & 0.88 & 0.665 & HIRES \\
GJ 9827 & 2458293.10860 & $-$3.33 & 1.00 & 0.674 & HIRES \\
GJ 9827 & 2458294.03488 & $-$7.08 & 1.02 & 0.000 & HIRES \\
GJ 9827 & 2458295.07414 & $-$0.29 & 0.95 & 0.689 & HIRES \\
GJ 9827 & 2458296.04200 & 5.99 & 0.85 & 0.710 & HIRES \\
GJ 9827 & 2458299.10100 & $-$5.85 & 0.99 & 0.703 & HIRES \\
GJ 9827 & 2458300.01838 & $-$11.82 & 1.02 & 0.722 & HIRES \\
GJ 9827 & 2458301.00090 & $-$11.22 & 1.09 & 0.722 & HIRES \\
GJ 9827 & 2458306.03884 & $-$4.84 & 1.12 & 0.727 & HIRES \\
GJ 9827 & 2458309.01787 & $-$7.43 & 1.01 & 0.723 & HIRES \\
GJ 9827 & 2457615.79012 & $-$9.56 & 1.44 & --- & PFS \\
GJ 9827 & 2457319.65281 & 1.70 & 1.59 & --- & PFS \\
GJ 9827 & 2457261.84656 & 1.28 & 1.98 & --- & PFS \\
GJ 9827 & 2457203.88063 & $-$2.43 & 2.02 & --- & PFS \\
GJ 9827 & 2457021.53642 & 10.17 & 1.52 & --- & PFS \\
GJ 9827 & 2458047.56103 & 31942.50 & 1.40 & --- & HARPS \\
GJ 9827 & 2458099.72613 & $-$5.44 & 1.15 & 0.677 & HIRES \\
GJ 9827 & 2458046.70111 & 31946.80 & 1.40 & --- & HARPS \\
GJ 9827 & 2458013.62575 & 31947.10 & 1.10 & --- & HARPS-N \\
GJ 9827 & 2458045.69265 & 31944.80 & 1.20 & --- & HARPS \\
GJ 9827 & 2458046.56201 & 31944.70 & 1.30 & --- & HARPS \\
GJ 9827 & 2457986.65835 & 31946.10 & 1.40 & --- & HARPS \\
GJ 9827 & 2457985.75593 & 31943.30 & 1.60 & --- & HARPS \\
GJ 9827 & 2457985.70775 & 31947.80 & 1.30 & --- & HARPS \\
GJ 9827 & 2457984.84304 & 31946.70 & 1.80 & --- & HARPS \\
GJ 9827 & 2457984.77349 & 31948.10 & 1.60 & --- & HARPS \\
GJ 9827 & 2457986.80179 & 31942.00 & 1.40 & --- & HARPS \\
GJ 9827 & 2457984.65343 & 31946.80 & 1.30 & --- & HARPS \\
GJ 9827 & 2457966.57335 & 31772.80 & 3.30 & --- & FIES \\
GJ 9827 & 2457965.59384 & 31773.90 & 3.20 & --- & FIES \\
GJ 9827 & 2457964.58285 & 31779.60 & 2.80 & --- & FIES \\
GJ 9827 & 2457956.62746 & 31775.10 & 2.50 & --- & FIES \\
GJ 9827 & 2457955.61290 & 31772.40 & 3.20 & --- & FIES \\
GJ 9827 & 2457954.61709 & 31774.60 & 3.30 & --- & FIES \\
GJ 9827 & 2457966.70723 & 31773.50 & 3.50 & --- & FIES \\
GJ 9827 & 2457986.84949 & 31944.90 & 1.70 & --- & HARPS \\
GJ 9827 & 2457985.84100 & 31945.20 & 2.00 & --- & HARPS \\
GJ 9827 & 2457987.68447 & 31949.30 & 1.10 & --- & HARPS \\
GJ 9827 & 2458045.59271 & 31948.30 & 1.40 & --- & HARPS \\
GJ 9827 & 2457992.85475 & 31946.40 & 1.20 & --- & HARPS \\
GJ 9827 & 2457992.79925 & 31946.50 & 1.20 & --- & HARPS \\
GJ 9827 & 2457987.66234 & 31951.00 & 1.10 & --- & HARPS \\
GJ 9827 & 2457992.64356 & 31950.50 & 1.00 & --- & HARPS \\
GJ 9827 & 2457991.83590 & 31941.60 & 1.40 & --- & HARPS \\
GJ 9827 & 2457991.73970 & 31944.70 & 1.40 & --- & HARPS \\
GJ 9827 & 2457991.65673 & 31943.20 & 1.30 & --- & HARPS \\
GJ 9827 & 2457990.85730 & 31941.80 & 1.70 & --- & HARPS \\
GJ 9827 & 2457990.82764 & 31941.00 & 1.60 & --- & HARPS \\
GJ 9827 & 2457990.76703 & 31942.60 & 1.40 & --- & HARPS \\
GJ 9827 & 2457992.71967 & 31952.10 & 1.10 & --- & HARPS \\
GJ 9827 & 2457987.75713 & 31946.70 & 1.20 & --- & HARPS \\
GJ 9827 & 2457988.69604 & 31952.40 & 2.30 & --- & HARPS \\
GJ 9827 & 2457987.82896 & 31945.30 & 1.10 & --- & HARPS \\
GJ 9827 & 2457990.63525 & 31941.90 & 1.80 & --- & HARPS \\
EPIC 201498078 & 2458263.82140 & 0.61 & 2.00 & 0.136 & HIRES \\
EPIC 201498078 & 2458209.96185 & $-$18.27 & 1.78 & 0.138 & HIRES \\
EPIC 201498078 & 2458199.79578 & $-$21.81 & 1.85 & 0.145 & HIRES \\
EPIC 201498078 & 2458114.05009 & $-$4.45 & 1.79 & 0.131 & HIRES \\
EPIC 201498078 & 2458113.05010 & 5.02 & 1.54 & 0.139 & HIRES \\
EPIC 201498078 & 2458100.02978 & 4.80 & 1.81 & 0.115 & HIRES \\
EPIC 201498078 & 2458181.90654 & 7.61 & 1.86 & 0.144 & HIRES \\
EPIC 201498078 & 2458088.09027 & 1.06 & 5.75 & --- & APF \\
EPIC 201498078 & 2458089.05013 & 3.61 & 5.49 & --- & APF \\
EPIC 201498078 & 2458094.09837 & $-$15.24 & 6.18 & --- & APF \\
EPIC 201498078 & 2458120.00492 & $-$14.64 & 5.83 & --- & APF \\
EPIC 201498078 & 2458092.07435 & 8.73 & 1.64 & 0.138 & HIRES \\
K2-100 & 2457829.83562 & $-$2.03 & 3.67 & 0.293 & HIRES \\
K2-100 & 2457829.76615 & $-$3.08 & 3.51 & 0.291 & HIRES \\
K2-100 & 2457829.91834 & 0.59 & 3.87 & 0.289 & HIRES \\
K2-100 & 2457830.76865 & $-$18.13 & 3.85 & 0.289 & HIRES \\
K2-100 & 2457830.83780 & $-$16.24 & 3.90 & 0.290 & HIRES \\
K2-100 & 2457828.98565 & $-$12.83 & 3.77 & 0.289 & HIRES \\
K2-100 & 2457853.75524 & $-$23.27 & 3.75 & 0.277 & HIRES \\
K2-100 & 2457853.81461 & $-$38.54 & 3.49 & 0.277 & HIRES \\
K2-100 & 2457853.89119 & $-$24.30 & 3.80 & 0.273 & HIRES \\
K2-100 & 2457854.84002 & $-$33.03 & 3.96 & 0.276 & HIRES \\
K2-100 & 2457854.87667 & $-$23.66 & 4.06 & 0.279 & HIRES \\
K2-100 & 2457830.96683 & 4.28 & 4.02 & 0.292 & HIRES \\
K2-100 & 2457828.92712 & 8.92 & 3.73 & 0.283 & HIRES \\
K2-100 & 2457787.97006 & 18.06 & 3.44 & 0.275 & HIRES \\
K2-100 & 2457807.04374 & 41.82 & 3.99 & 0.273 & HIRES \\
K2-100 & 2457787.85683 & 16.61 & 3.33 & 0.275 & HIRES \\
K2-100 & 2457854.76426 & $-$39.52 & 3.75 & 0.284 & HIRES \\
K2-100 & 2457787.97742 & 7.69 & 3.07 & 0.276 & HIRES \\
K2-100 & 2457788.80647 & $-$30.62 & 3.73 & 0.278 & HIRES \\
K2-100 & 2457828.78232 & 47.01 & 4.12 & 0.282 & HIRES \\
K2-100 & 2457788.88659 & $-$30.04 & 3.36 & 0.280 & HIRES \\
K2-100 & 2457789.78027 & 27.02 & 3.51 & 0.270 & HIRES \\
K2-100 & 2457789.84091 & 22.36 & 3.68 & 0.278 & HIRES \\
K2-100 & 2457788.84178 & $-$16.65 & 3.83 & 0.276 & HIRES \\
K2-100 & 2457790.77300 & $-$10.03 & 3.45 & 0.269 & HIRES \\
K2-100 & 2457790.81338 & 9.40 & 3.72 & 0.269 & HIRES \\
K2-100 & 2457790.87470 & 18.34 & 3.77 & 0.273 & HIRES \\
K2-100 & 2457791.79252 & $-$34.64 & 3.93 & 0.266 & HIRES \\
K2-100 & 2457802.79414 & 33.98 & 3.78 & 0.273 & HIRES \\
K2-100 & 2457803.80367 & 14.02 & 4.01 & 0.280 & HIRES \\
K2-100 & 2457804.80133 & $-$18.63 & 3.99 & 0.273 & HIRES \\
K2-100 & 2457807.00133 & 58.73 & 3.97 & 0.275 & HIRES \\
K2-100 & 2457789.87309 & 18.01 & 3.77 & 0.282 & HIRES \\
K2-31 & 2457185.74011 & $-$5100.30 & 1.40 & --- & HARPS \\
K2-31 & 2457262.36239 & $-$5254.70 & 4.60 & --- & FIES \\
K2-31 & 2457256.37203 & $-$5138.60 & 9.40 & --- & FIES \\
K2-31 & 2457165.60621 & $-$5297.10 & 7.60 & --- & FIES \\
K2-31 & 2457249.37326 & $-$4652.00 & 7.30 & --- & FIES \\
K2-31 & 2457242.38322 & $-$5286.70 & 5.80 & --- & FIES \\
K2-31 & 2457253.37447 & $-$4997.70 & 7.50 & --- & FIES \\
K2-31 & 2457186.72782 & $-$4842.10 & 2.00 & --- & HARPS \\
K2-31 & 2457187.72289 & $-$4443.80 & 1.10 & --- & HARPS \\
K2-31 & 2457262.78489 & 84.25 & 1.79 & 0.282 & HIRES \\
K2-31 & 2457244.76069 & $-$227.23 & 1.68 & 0.284 & HIRES \\
K2-31 & 2457245.79880 & 67.28 & 1.50 & 0.294 & HIRES \\
K2-31 & 2457253.81000 & $-$184.06 & 1.41 & 0.282 & HIRES \\
K2-31 & 2457413.17120 & $-$53.95 & 1.86 & 0.311 & HIRES \\
K2-31 & 2457265.75197 & 308.06 & 1.68 & 0.296 & HIRES \\
K2-31 & 2457255.74742 & 242.67 & 1.62 & 0.295 & HIRES \\
K2-31 & 2457254.82930 & $-$241.45 & 1.52 & 0.293 & HIRES \\
K2-39 & 2457235.66962 & 24557.22 & 6.99 & --- & FIES \\
K2-39 & 2457278.74939 & 24500.67 & 1.88 & --- & HARPS \\
K2-39 & 2457276.75557 & 24473.82 & 3.85 & --- & HARPS \\
K2-39 & 2457260.71027 & 24501.40 & 2.28 & --- & HARPS \\
K2-39 & 2457258.70438 & 24462.17 & 2.40 & --- & HARPS \\
K2-39 & 2457257.78349 & 24485.83 & 1.31 & --- & HARPS \\
K2-39 & 2457256.65992 & 24505.27 & 2.62 & --- & HARPS \\
K2-39 & 2457413.70162 & $-$8.19 & 2.32 & 0.124 & HIRES \\
K2-39 & 2457239.50242 & 24580.43 & 5.65 & --- & FIES \\
K2-39 & 2457412.70381 & 5.09 & 2.01 & 0.147 & HIRES \\
K2-39 & 2457245.11803 & $-$2.50 & 1.84 & 0.161 & HIRES \\
K2-39 & 2457247.11570 & 20.93 & 1.95 & 0.149 & HIRES \\
K2-39 & 2457254.09681 & 6.01 & 1.76 & 0.162 & HIRES \\
K2-39 & 2457255.11624 & 12.94 & 1.92 & 0.149 & HIRES \\
K2-39 & 2457255.71433 & 24507.93 & 2.66 & --- & HARPS \\
K2-39 & 2457239.57252 & 24582.36 & 5.52 & --- & FIES \\
K2-39 & 2457240.51866 & 24581.82 & 4.81 & --- & FIES \\
K2-39 & 2457256.11456 & 21.94 & 1.92 & 0.160 & HIRES \\
K2-39 & 2457269.72528 & 14.95 & 1.54 & --- & PFS \\
K2-39 & 2457268.78307 & $-$5.45 & 1.51 & --- & PFS \\
K2-39 & 2457267.70240 & $-$20.64 & 1.40 & --- & PFS \\
K2-39 & 2457261.80523 & 0.00 & 1.46 & --- & PFS \\
K2-39 & 2457258.77452 & $-$9.97 & 1.57 & --- & PFS \\
K2-39 & 2457257.79909 & 0.73 & 1.64 & --- & PFS \\
K2-39 & 2457395.31999 & 24581.37 & 5.30 & --- & FIES \\
K2-39 & 2457394.32683 & 24583.37 & 5.60 & --- & FIES \\
K2-39 & 2457239.65383 & 24576.87 & 6.13 & --- & FIES \\
K2-39 & 2457344.41133 & 24544.61 & 7.31 & --- & FIES \\
K2-39 & 2457342.42953 & 24539.24 & 6.00 & --- & FIES \\
K2-39 & 2457262.66662 & 24554.68 & 7.26 & --- & FIES \\
K2-39 & 2457261.53317 & 24577.38 & 6.00 & --- & FIES \\
K2-39 & 2457249.58312 & 24575.34 & 6.52 & --- & FIES \\
K2-39 & 2457248.67838 & 24565.10 & 18.44 & --- & FIES \\
K2-39 & 2457241.64591 & 24595.43 & 5.24 & --- & FIES \\
K2-39 & 2457241.55160 & 24590.82 & 7.26 & --- & FIES \\
K2-39 & 2457240.62475 & 24575.68 & 5.84 & --- & FIES \\
K2-39 & 2457343.42036 & 24556.29 & 9.07 & --- & FIES \\
K2-39 & 2457285.97200 & $-$13.19 & 2.07 & 0.128 & HIRES \\
K2-39 & 2457582.05090 & 8.23 & 1.78 & 0.204 & HIRES \\
K2-39 & 2457297.00416 & $-$6.20 & 1.90 & 0.154 & HIRES \\
K2-39 & 2457653.94840 & $-$21.68 & 1.80 & 0.153 & HIRES \\
K2-39 & 2457652.95086 & $-$5.93 & 2.01 & 0.144 & HIRES \\
K2-39 & 2457622.01494 & $-$10.39 & 1.97 & 0.176 & HIRES \\
K2-39 & 2457616.90327 & $-$2.13 & 1.87 & 0.178 & HIRES \\
K2-39 & 2457615.88028 & 6.54 & 1.97 & 0.180 & HIRES \\
K2-39 & 2457602.08534 & 18.20 & 1.77 & 0.199 & HIRES \\
K2-39 & 2457600.98975 & 5.98 & 1.96 & 0.198 & HIRES \\
K2-39 & 2457600.02821 & 1.16 & 1.75 & 0.199 & HIRES \\
K2-39 & 2457599.00000 & $-$11.33 & 1.91 & 0.186 & HIRES \\
K2-39 & 2457597.98985 & $-$7.86 & 1.95 & 0.203 & HIRES \\
K2-39 & 2457597.04111 & 7.87 & 2.18 & 0.173 & HIRES \\
K2-39 & 2457595.93193 & $-$5.47 & 2.02 & 0.206 & HIRES \\
K2-39 & 2457678.95048 & 14.29 & 2.44 & 0.137 & HIRES \\
K2-39 & 2457588.00404 & 16.30 & 1.82 & 0.198 & HIRES \\
K2-39 & 2457586.03471 & $-$0.86 & 1.82 & 0.190 & HIRES \\
K2-39 & 2457584.93429 & $-$5.78 & 1.81 & 0.206 & HIRES \\
K2-39 & 2457584.04508 & 18.92 & 1.88 & 0.194 & HIRES \\
K2-39 & 2457583.06818 & 21.72 & 1.83 & 0.199 & HIRES \\
K2-39 & 2457411.70654 & $-$7.16 & 1.87 & 0.148 & HIRES \\
K2-39 & 2457581.05349 & 4.30 & 1.79 & 0.198 & HIRES \\
K2-39 & 2457580.06784 & 3.84 & 1.80 & 0.194 & HIRES \\
K2-39 & 2457571.08496 & $-$16.14 & 2.34 & 0.197 & HIRES \\
K2-39 & 2457570.09112 & $-$4.52 & 2.56 & 0.219 & HIRES \\
K2-39 & 2457562.11567 & $-$4.68 & 1.88 & 0.199 & HIRES \\
K2-39 & 2457556.08619 & 17.93 & 2.05 & 0.208 & HIRES \\
K2-39 & 2457414.70345 & $-$18.55 & 2.77 & 0.193 & HIRES \\
K2-39 & 2457587.00438 & 21.15 & 1.74 & 0.181 & HIRES \\
K2-39 & 2457294.96650 & $-$7.44 & 1.97 & 0.109 & HIRES \\
K2-39 & 2457401.70127 & $-$9.18 & 2.04 & 0.172 & HIRES \\
K2-39 & 2457355.81581 & $-$35.29 & 1.82 & 0.109 & HIRES \\
K2-39 & 2457354.79598 & $-$33.81 & 1.87 & 0.130 & HIRES \\
K2-39 & 2457353.83292 & $-$17.98 & 1.97 & 0.129 & HIRES \\
K2-39 & 2457326.88757 & $-$19.81 & 1.81 & 0.128 & HIRES \\
K2-39 & 2457298.99673 & $-$23.30 & 2.03 & 0.129 & HIRES \\
K2-39 & 2457384.69969 & 15.43 & 1.88 & 0.173 & HIRES \\
K2-229 & 2457807.05668 & 17.01 & 1.39 & 0.380 & HIRES \\
K2-229 & 2457807.16512 & 15.10 & 1.93 & 0.391 & HIRES \\
K2-229 & 2457828.90709 & 0.48 & 1.42 & 0.356 & HIRES \\
K2-229 & 2457828.97696 & $-$4.72 & 1.38 & 0.354 & HIRES \\
K2-229 & 2457829.07486 & $-$3.79 & 1.46 & 0.358 & HIRES \\
K2-229 & 2457795.10976 & $-$5.52 & 1.33 & 0.351 & HIRES \\
K2-229 & 2457829.93414 & $-$9.79 & 1.31 & 0.346 & HIRES \\
K2-229 & 2457794.98225 & $-$5.16 & 1.21 & 0.346 & HIRES \\
K2-229 & 2457793.97046 & 5.26 & 1.23 & 0.350 & HIRES \\
K2-229 & 2457793.08661 & 11.74 & 1.26 & 0.355 & HIRES \\
K2-229 & 2457788.95838 & 15.57 & 1.33 & 0.383 & HIRES \\
K2-229 & 2457789.94382 & 3.81 & 1.13 & 0.387 & HIRES \\
K2-229 & 2457788.02612 & 13.83 & 1.29 & 0.375 & HIRES \\
K2-229 & 2457776.16685 & $-$6.30 & 1.36 & 0.338 & HIRES \\
K2-229 & 2457776.00468 & $-$9.26 & 1.35 & 0.350 & HIRES \\
K2-229 & 2457775.99298 & $-$8.18 & 1.30 & 0.356 & HIRES \\
K2-229 & 2457775.98043 & $-$4.51 & 1.36 & 0.349 & HIRES \\
K2-229 & 2457830.12813 & $-$8.18 & 1.36 & 0.344 & HIRES \\
K2-229 & 2457765.10685 & 3.07 & 1.36 & 0.352 & HIRES \\
K2-229 & 2457830.85616 & $-$16.03 & 1.45 & 0.347 & HIRES \\
K2-229 & 2457831.05068 & $-$11.67 & 1.32 & 0.342 & HIRES \\
K2-229 & 2457791.01683 & 5.71 & 1.39 & 0.406 & HIRES \\
K2-229 & 2457796.01137 & $-$6.08 & 1.48 & 0.341 & HIRES \\
K2-229 & 2457787.77787 & 22996.00 & 1.91 & --- & HARPS \\
K2-229 & 2457781.87130 & 22969.12 & 1.97 & --- & HARPS \\
K2-229 & 2457852.57973 & 22960.65 & 2.11 & --- & HARPS \\
K2-229 & 2457851.76545 & 22958.57 & 1.95 & --- & HARPS \\
K2-229 & 2457851.64011 & 22961.12 & 1.95 & --- & HARPS \\
K2-229 & 2457850.77649 & 22962.54 & 1.76 & --- & HARPS \\
K2-229 & 2457850.65302 & 22956.65 & 1.72 & --- & HARPS \\
K2-229 & 2457849.81563 & 22963.36 & 1.79 & --- & HARPS \\
K2-229 & 2457849.64778 & 22962.42 & 1.78 & --- & HARPS \\
K2-229 & 2457848.80183 & 22967.67 & 1.89 & --- & HARPS \\
K2-229 & 2457848.61285 & 22972.62 & 1.71 & --- & HARPS \\
K2-229 & 2457847.82407 & 22971.99 & 1.99 & --- & HARPS \\
K2-229 & 2457847.74031 & 22969.81 & 1.81 & --- & HARPS \\
K2-229 & 2457846.80297 & 22978.92 & 1.89 & --- & HARPS \\
K2-229 & 2457846.62813 & 22976.23 & 1.74 & --- & HARPS \\
K2-229 & 2457844.70188 & 22981.56 & 1.79 & --- & HARPS \\
K2-229 & 2457844.60389 & 22982.39 & 1.86 & --- & HARPS \\
K2-229 & 2457843.68040 & 22993.76 & 1.72 & --- & HARPS \\
K2-229 & 2457843.59261 & 22997.42 & 2.20 & --- & HARPS \\
K2-229 & 2457841.68068 & 23004.83 & 2.21 & --- & HARPS \\
K2-229 & 2457841.61517 & 23000.82 & 1.92 & --- & HARPS \\
K2-229 & 2457840.68190 & 22992.25 & 1.79 & --- & HARPS \\
K2-229 & 2457840.59140 & 22990.28 & 2.08 & --- & HARPS \\
K2-229 & 2457839.68564 & 22985.13 & 1.89 & --- & HARPS \\
K2-229 & 2457839.61873 & 22982.54 & 1.77 & --- & HARPS \\
K2-229 & 2457838.69385 & 22987.80 & 1.59 & --- & HARPS \\
K2-229 & 2457838.62623 & 22989.49 & 1.71 & --- & HARPS \\
K2-229 & 2457852.74425 & 22960.87 & 2.22 & --- & HARPS \\
K2-229 & 2457837.68514 & 22985.10 & 1.88 & --- & HARPS \\
K2-229 & 2457855.57138 & 22984.50 & 1.62 & --- & HARPS \\
K2-229 & 2457859.59924 & 22997.46 & 1.90 & --- & HARPS \\
K2-229 & 2457877.75585 & 22994.19 & 2.13 & --- & HARPS \\
K2-229 & 2457877.69036 & 22999.11 & 1.78 & --- & HARPS \\
K2-229 & 2457877.63432 & 22996.88 & 1.72 & --- & HARPS \\
K2-229 & 2457877.54661 & 22992.51 & 1.63 & --- & HARPS \\
K2-229 & 2457876.74076 & 22995.68 & 1.96 & --- & HARPS \\
K2-229 & 2457876.68624 & 22997.34 & 1.59 & --- & HARPS \\
K2-229 & 2457876.63080 & 22998.70 & 1.50 & --- & HARPS \\
K2-229 & 2457876.53621 & 22995.20 & 1.81 & --- & HARPS \\
K2-229 & 2457875.73924 & 22990.51 & 5.05 & --- & HARPS \\
K2-229 & 2457875.63925 & 22987.25 & 1.94 & --- & HARPS \\
K2-229 & 2457875.55937 & 22991.46 & 1.72 & --- & HARPS \\
K2-229 & 2457874.72207 & 22980.07 & 2.27 & --- & HARPS \\
K2-229 & 2457874.59351 & 22981.44 & 2.21 & --- & HARPS \\
K2-229 & 2457874.52041 & 22978.11 & 1.92 & --- & HARPS \\
K2-229 & 2457873.73531 & 22973.57 & 1.77 & --- & HARPS \\
K2-229 & 2457873.70036 & 22973.91 & 1.68 & --- & HARPS \\
K2-229 & 2457873.61263 & 22975.86 & 1.77 & --- & HARPS \\
K2-229 & 2457873.55099 & 22974.16 & 1.95 & --- & HARPS \\
K2-229 & 2457872.68106 & 22963.85 & 2.02 & --- & HARPS \\
K2-229 & 2457872.61136 & 22961.80 & 2.18 & --- & HARPS \\
K2-229 & 2457872.51969 & 22967.38 & 1.89 & --- & HARPS \\
K2-229 & 2457865.73339 & 22979.01 & 1.58 & --- & HARPS \\
K2-229 & 2457865.56618 & 22985.59 & 1.70 & --- & HARPS \\
K2-229 & 2457864.54050 & 22985.28 & 1.71 & --- & HARPS \\
K2-229 & 2457862.64930 & 22993.31 & 2.20 & --- & HARPS \\
K2-229 & 2457855.79070 & 22978.17 & 1.75 & --- & HARPS \\
K2-229 & 2457781.76495 & 22962.62 & 3.04 & --- & HARPS \\
K2-229 & 2457837.61343 & 22982.94 & 2.58 & --- & HARPS \\
K2-229 & 2457835.61973 & 22976.48 & 1.99 & --- & HARPS \\
K2-229 & 2457803.70032 & 23001.99 & 1.71 & --- & HARPS \\
K2-229 & 2457802.87940 & 22992.06 & 2.06 & --- & HARPS \\
K2-229 & 2457802.81121 & 22986.70 & 1.70 & --- & HARPS \\
K2-229 & 2457802.69979 & 22988.07 & 1.76 & --- & HARPS \\
K2-229 & 2457801.87033 & 22988.31 & 1.65 & --- & HARPS \\
K2-229 & 2457801.76002 & 22982.84 & 1.67 & --- & HARPS \\
K2-229 & 2457797.84788 & 22965.97 & 1.77 & --- & HARPS \\
K2-229 & 2457797.73489 & 22971.04 & 1.67 & --- & HARPS \\
K2-229 & 2457796.87009 & 22963.49 & 1.75 & --- & HARPS \\
K2-229 & 2457796.76768 & 22967.87 & 1.69 & --- & HARPS \\
K2-229 & 2457795.85749 & 22970.04 & 1.58 & --- & HARPS \\
K2-229 & 2457795.76119 & 22964.68 & 1.92 & --- & HARPS \\
K2-229 & 2457792.86926 & 22983.93 & 1.45 & --- & HARPS \\
K2-229 & 2457792.75641 & 22985.98 & 1.49 & --- & HARPS \\
K2-229 & 2457789.87067 & 22981.75 & 1.64 & --- & HARPS \\
K2-229 & 2457789.79293 & 22984.13 & 1.71 & --- & HARPS \\
K2-229 & 2457787.87108 & 22992.78 & 1.99 & --- & HARPS \\
K2-229 & 2457785.85815 & 23003.64 & 1.88 & --- & HARPS \\
K2-229 & 2457785.76998 & 23000.99 & 1.67 & --- & HARPS \\
K2-229 & 2457784.84541 & 22998.19 & 1.64 & --- & HARPS \\
K2-229 & 2457784.76590 & 22999.68 & 1.62 & --- & HARPS \\
K2-229 & 2457783.86073 & 22987.47 & 1.72 & --- & HARPS \\
K2-229 & 2457783.78366 & 22987.96 & 1.89 & --- & HARPS \\
K2-229 & 2457782.84805 & 22971.03 & 1.67 & --- & HARPS \\
K2-229 & 2457782.73630 & 22967.98 & 2.10 & --- & HARPS \\
K2-229 & 2457803.78655 & 22999.29 & 1.56 & --- & HARPS \\
K2-229 & 2457835.68334 & 22976.75 & 2.02 & --- & HARPS \\
K2-229 & 2457803.87436 & 22995.17 & 1.65 & --- & HARPS \\
K2-229 & 2457810.76684 & 22973.28 & 1.70 & --- & HARPS \\
K2-229 & 2457832.69245 & 22965.44 & 2.47 & --- & HARPS \\
K2-229 & 2457832.62603 & 22963.25 & 2.33 & --- & HARPS \\
K2-229 & 2457830.70218 & 22971.21 & 1.68 & --- & HARPS \\
K2-229 & 2457830.61237 & 22973.29 & 1.72 & --- & HARPS \\
K2-229 & 2457825.69561 & 22990.04 & 2.22 & --- & HARPS \\
K2-229 & 2457825.61285 & 22988.74 & 2.02 & --- & HARPS \\
K2-229 & 2457824.85688 & 22989.25 & 2.13 & --- & HARPS \\
K2-229 & 2457824.73826 & 22995.28 & 1.84 & --- & HARPS \\
K2-229 & 2457823.83799 & 22999.90 & 1.54 & --- & HARPS \\
K2-229 & 2457823.71192 & 22999.96 & 1.69 & --- & HARPS \\
K2-229 & 2457822.86984 & 22996.79 & 1.63 & --- & HARPS \\
K2-229 & 2457822.75416 & 22990.52 & 1.74 & --- & HARPS \\
K2-229 & 2457820.88832 & 22969.87 & 1.65 & --- & HARPS \\
K2-229 & 2457820.73861 & 22970.05 & 1.63 & --- & HARPS \\
K2-229 & 2457818.87779 & 22971.05 & 1.67 & --- & HARPS \\
K2-229 & 2457818.67656 & 22975.94 & 1.72 & --- & HARPS \\
K2-229 & 2457817.86392 & 22978.31 & 1.57 & --- & HARPS \\
K2-229 & 2457817.79480 & 22981.27 & 1.44 & --- & HARPS \\
K2-229 & 2457817.72541 & 22981.17 & 1.59 & --- & HARPS \\
K2-229 & 2457815.79867 & 22975.33 & 1.49 & --- & HARPS \\
K2-229 & 2457815.72466 & 22972.07 & 1.50 & --- & HARPS \\
K2-229 & 2457814.87005 & 22968.20 & 1.66 & --- & HARPS \\
K2-229 & 2457814.80162 & 22968.55 & 1.62 & --- & HARPS \\
K2-229 & 2457814.74239 & 22967.54 & 1.57 & --- & HARPS \\
K2-229 & 2457810.82339 & 22971.06 & 1.69 & --- & HARPS \\
K2-229 & 2457810.69880 & 22974.75 & 1.99 & --- & HARPS \\
K2-229 & 2457790.16700 & 6.90 & 1.27 & 0.377 & HIRES \\
K2-111 & 2457717.99174 & $-$6.66 & 1.84 & 0.144 & HIRES \\
K2-111 & 2457747.87328 & $-$4.04 & 1.94 & 0.135 & HIRES \\
K2-111 & 2457746.86375 & 1.60 & 1.84 & 0.138 & HIRES \\
K2-111 & 2457745.88385 & 2.58 & 2.05 & 0.139 & HIRES \\
K2-111 & 2457716.94550 & $-$8.92 & 1.94 & 0.145 & HIRES \\
K2-111 & 2457346.47172 & $-$16402.00 & 8.90 & --- & FIES \\
K2-111 & 2457399.32306 & $-$16279.10 & 5.30 & --- & HARPS-N \\
K2-111 & 2457714.97391 & $-$2.99 & 2.05 & 0.145 & HIRES \\
K2-111 & 2457714.07029 & $-$6.18 & 2.13 & 0.146 & HIRES \\
K2-111 & 2457759.90746 & $-$0.77 & 1.94 & 0.135 & HIRES \\
K2-111 & 2457715.97740 & $-$7.54 & 3.01 & 0.146 & HIRES \\
K2-111 & 2457764.82423 & $-$3.58 & 1.79 & 0.138 & HIRES \\
K2-111 & 2457804.75528 & 4.85 & 1.96 & 0.139 & HIRES \\
K2-111 & 2457765.82091 & $-$5.55 & 2.11 & 0.132 & HIRES \\
K2-111 & 2457774.78439 & $-$7.02 & 1.96 & 0.138 & HIRES \\
K2-111 & 2457775.86825 & $-$2.45 & 1.85 & 0.139 & HIRES \\
K2-111 & 2457787.80738 & 5.34 & 1.84 & 0.139 & HIRES \\
K2-111 & 2457791.75029 & $-$1.10 & 1.76 & 0.139 & HIRES \\
K2-111 & 2457802.75452 & 3.27 & 1.98 & 0.140 & HIRES \\
K2-111 & 2457803.77322 & 10.36 & 1.90 & 0.140 & HIRES \\
K2-111 & 2457713.95019 & $-$5.54 & 1.84 & 0.146 & HIRES \\
K2-111 & 2457806.76597 & $-$0.70 & 2.20 & 0.140 & HIRES \\
K2-111 & 2457828.74606 & $-$11.42 & 1.98 & 0.138 & HIRES \\
K2-111 & 2457764.85008 & $-$1.15 & 1.71 & 0.137 & HIRES \\
K2-111 & 2457713.06829 & $-$4.57 & 1.78 & 0.147 & HIRES \\
K2-111 & 2457371.47877 & $-$16278.10 & 2.00 & --- & HARPS-N \\
K2-111 & 2457711.96538 & $-$0.60 & 2.05 & 0.144 & HIRES \\
K2-111 & 2457342.50173 & $-$16399.40 & 5.40 & --- & FIES \\
K2-111 & 2457344.55491 & $-$16395.90 & 6.20 & --- & FIES \\
K2-111 & 2457345.48105 & $-$16391.80 & 6.60 & --- & FIES \\
K2-111 & 2457345.60220 & $-$16394.30 & 6.80 & --- & FIES \\
K2-111 & 2457347.46611 & $-$16402.20 & 5.60 & --- & FIES \\
K2-111 & 2457345.56545 & $-$16268.80 & 3.70 & --- & HARPS-N \\
K2-111 & 2457345.59167 & $-$16266.40 & 4.30 & --- & HARPS-N \\
K2-111 & 2457345.60988 & $-$16267.50 & 4.50 & --- & HARPS-N \\
K2-111 & 2457346.58376 & $-$16271.40 & 8.70 & --- & HARPS-N \\
K2-111 & 2457347.56766 & $-$16274.80 & 4.20 & --- & HARPS-N \\
K2-111 & 2457712.06180 & $-$5.26 & 1.94 & 0.142 & HIRES \\
K2-111 & 2457347.58823 & $-$16275.80 & 4.30 & --- & HARPS-N \\
K2-111 & 2457370.54067 & $-$16275.80 & 2.50 & --- & HARPS-N \\
K2-111 & 2457370.56158 & $-$16274.50 & 2.60 & --- & HARPS-N \\
K2-111 & 2457371.45751 & $-$16274.30 & 2.60 & --- & HARPS-N \\
K2-111 & 2457829.72745 & $-$7.41 & 1.80 & 0.141 & HIRES \\
K2-111 & 2457596.09770 & 4.95 & 2.01 & 0.145 & HIRES \\
K2-111 & 2457669.11463 & $-$6.71 & 1.96 & 0.144 & HIRES \\
K2-111 & 2457672.02961 & $-$6.48 & 1.84 & 0.143 & HIRES \\
K2-111 & 2457673.01309 & $-$2.16 & 1.79 & 0.141 & HIRES \\
K2-111 & 2457698.03882 & 2.88 & 2.12 & 0.138 & HIRES \\
K2-111 & 2457703.87556 & 4.29 & 1.68 & 0.141 & HIRES \\
K2-111 & 2457348.56042 & $-$16276.70 & 2.20 & --- & HARPS-N \\
K2-111 & 2457830.73061 & $-$1.60 & 1.78 & 0.137 & HIRES \\
K2-111 & 2457853.73018 & $-$0.82 & 1.96 & 0.128 & HIRES \\
K2-111 & 2458112.79989 & $-$4.70 & 1.93 & 0.140 & HIRES \\
K2-111 & 2457854.73378 & $-$2.67 & 2.33 & 0.130 & HIRES \\
K2-111 & 2458150.77269 & 3.90 & 1.95 & 0.139 & HIRES \\
K2-111 & 2458149.79347 & 4.90 & 2.08 & 0.142 & HIRES \\
K2-111 & 2458124.89935 & $-$12.73 & 1.96 & 0.135 & HIRES \\
K2-111 & 2458114.76094 & $-$3.74 & 1.96 & 0.138 & HIRES \\
K2-111 & 2458111.79202 & $-$3.45 & 2.15 & 0.138 & HIRES \\
K2-111 & 2458099.85429 & 3.13 & 1.98 & 0.145 & HIRES \\
K2-111 & 2458066.02868 & 10.95 & 1.99 & 0.141 & HIRES \\
K2-111 & 2458029.05691 & 0.28 & 1.92 & 0.146 & HIRES \\
K2-111 & 2458029.98783 & $-$2.12 & 1.99 & 0.146 & HIRES \\
K2-111 & 2458003.06416 & 3.64 & 1.94 & 0.147 & HIRES \\
K2-111 & 2458001.03744 & $-$12.14 & 1.89 & 0.140 & HIRES \\
K2-111 & 2458000.08440 & $-$7.60 & 2.19 & 0.144 & HIRES \\
K2-111 & 2457984.10949 & $-$3.59 & 1.94 & 0.145 & HIRES \\
K2-111 & 2457974.11163 & $-$0.81 & 1.82 & 0.147 & HIRES \\
K2-111 & 2457973.11795 & 2.16 & 2.01 & 0.147 & HIRES \\
K2-111 & 2457971.11621 & 2.39 & 2.07 & 0.142 & HIRES \\
K2-111 & 2457965.11854 & $-$0.94 & 2.14 & 0.147 & HIRES \\
K2-111 & 2458024.10233 & 2.70 & 2.06 & 0.144 & HIRES \\
K2-99 & 2457579.75373 & 69.00 & 3.31 & 0.122 & HIRES \\
K2-99 & 2457579.79133 & 73.78 & 3.17 & 0.118 & HIRES \\
K2-99 & 2457579.77584 & 54.97 & 3.36 & 0.121 & HIRES \\
K2-99 & 2457579.40244 & $-$2807.00 & 22.00 & --- & FIES \\
K2-99 & 2457620.75254 & $-$67.24 & 4.05 & 0.119 & HIRES \\
K2-99 & 2457577.40437 & $-$2757.00 & 20.00 & --- & FIES \\
K2-99 & 2457576.40383 & $-$2726.00 & 15.00 & --- & FIES \\
K2-99 & 2457575.40911 & $-$2740.00 & 18.00 & --- & FIES \\
K2-99 & 2457586.78562 & $-$17.78 & 3.32 & 0.119 & HIRES \\
K2-99 & 2457578.40523 & $-$2761.00 & 16.00 & --- & FIES \\
K2-99 & 2457586.83923 & $-$24.52 & 3.48 & 0.120 & HIRES \\
K2-99 & 2457589.49574 & $-$2779.00 & 6.00 & --- & HARPS \\
K2-99 & 2457587.85256 & $-$27.98 & 3.66 & 0.118 & HIRES \\
K2-99 & 2457595.80181 & 51.73 & 3.62 & 0.117 & HIRES \\
K2-99 & 2457598.81207 & $-$3.56 & 3.71 & 0.117 & HIRES \\
K2-99 & 2457599.75700 & $-$11.25 & 3.40 & 0.121 & HIRES \\
K2-99 & 2457600.78535 & $-$21.49 & 3.25 & 0.119 & HIRES \\
K2-99 & 2457612.75611 & 40.29 & 3.48 & 0.118 & HIRES \\
K2-99 & 2457615.75692 & 1.32 & 3.84 & 0.122 & HIRES \\
K2-99 & 2457616.75642 & $-$17.41 & 3.51 & 0.120 & HIRES \\
K2-99 & 2457572.40803 & $-$2809.00 & 16.00 & --- & FIES \\
K2-99 & 2457618.74637 & $-$44.31 & 3.60 & 0.122 & HIRES \\
K2-99 & 2457587.77278 & $-$33.16 & 3.30 & 0.119 & HIRES \\
K2-99 & 2457570.40586 & $-$2819.00 & 16.00 & --- & FIES \\
K2-99 & 2457539.46124 & $-$2558.00 & 5.00 & --- & HARPS-N \\
K2-99 & 2457567.41673 & $-$2849.00 & 14.00 & --- & FIES \\
K2-99 & 2457479.62434 & $-$2697.00 & 13.00 & --- & FIES \\
K2-99 & 2457492.52014 & $-$2581.00 & 8.00 & --- & HARPS-N \\
K2-99 & 2457493.75767 & 502.00 & 19.00 & --- & TULL \\
K2-99 & 2457494.80463 & 467.00 & 16.00 & --- & TULL \\
K2-99 & 2457502.64380 & $-$2493.00 & 7.00 & --- & HARPS-N \\
K2-99 & 2457503.53152 & $-$2601.00 & 14.00 & --- & FIES \\
K2-99 & 2457511.73201 & $-$2602.00 & 4.00 & --- & HARPS \\
K2-99 & 2457512.50845 & $-$2616.00 & 5.00 & --- & HARPS-N \\
K2-99 & 2457512.63472 & $-$2622.00 & 4.00 & --- & HARPS \\
K2-99 & 2457515.72652 & $-$2617.00 & 12.00 & --- & HARPS \\
K2-99 & 2457568.41745 & $-$2834.00 & 18.00 & --- & FIES \\
K2-99 & 2457516.56937 & $-$2598.00 & 6.00 & --- & HARPS \\
K2-99 & 2457524.76862 & 446.00 & 15.00 & --- & TULL \\
K2-99 & 2457532.51873 & $-$2645.00 & 6.00 & --- & HARPS-N \\
K2-99 & 2457561.89058 & 103.66 & 3.45 & 0.119 & HIRES \\
K2-99 & 2457542.69919 & 477.00 & 8.00 & --- & TULL \\
K2-99 & 2457543.73641 & 433.00 & 11.00 & --- & TULL \\
K2-99 & 2457545.69670 & 416.00 & 21.00 & --- & TULL \\
K2-99 & 2457559.60158 & $-$2620.00 & 5.00 & --- & HARPS \\
K2-99 & 2457561.58134 & $-$2649.00 & 5.00 & --- & HARPS \\
K2-99 & 2457565.41082 & $-$2806.00 & 16.00 & --- & FIES \\
K2-99 & 2457566.41317 & $-$2798.00 & 14.00 & --- & FIES \\
K2-99 & 2457523.47802 & $-$2630.00 & 19.00 & --- & FIES \\
K2-99 & 2457621.75077 & $-$71.98 & 3.91 & 0.114 & HIRES \\
K2-99 & 2457617.75183 & $-$52.70 & 3.61 & 0.120 & HIRES \\
K2-99 & 2457610.46809 & $-$2770.00 & 5.00 & --- & HARPS \\
EPIC 206011496 & 2457926.11584 & 9.12 & 1.22 & 0.214 & HIRES \\
EPIC 206011496 & 2457924.04922 & 0.75 & 1.44 & 0.201 & HIRES \\
EPIC 206011496 & 2457913.09826 & $-$7.97 & 1.40 & 0.209 & HIRES \\
EPIC 206011496 & 2457912.06525 & $-$2.03 & 1.36 & 0.211 & HIRES \\
EPIC 206011496 & 2457909.06737 & $-$7.37 & 1.51 & 0.220 & HIRES \\
EPIC 206011496 & 2457908.09921 & $-$0.85 & 1.50 & 0.221 & HIRES \\
EPIC 206011496 & 2457933.04585 & 17.86 & 1.46 & 0.246 & HIRES \\
EPIC 206011496 & 2457718.80939 & $-$11.12 & 1.40 & 0.181 & HIRES \\
EPIC 206011496 & 2457715.70533 & $-$5.14 & 1.57 & 0.194 & HIRES \\
EPIC 206011496 & 2457714.86346 & $-$6.05 & 2.02 & 0.192 & HIRES \\
EPIC 206011496 & 2457713.84842 & $-$4.35 & 1.50 & 0.187 & HIRES \\
EPIC 206011496 & 2457286.00690 & $-$1.44 & 1.53 & 0.196 & HIRES \\
EPIC 206011496 & 2457295.00433 & $-$0.49 & 2.46 & 0.177 & HIRES \\
EPIC 206011496 & 2457326.91198 & $-$6.85 & 1.36 & 0.186 & HIRES \\
EPIC 206011496 & 2457716.74192 & $-$15.21 & 1.57 & 0.188 & HIRES \\
EPIC 206011496 & 2457355.85208 & $-$4.79 & 1.41 & 0.184 & HIRES \\
EPIC 206011496 & 2457934.03450 & 13.84 & 1.31 & 0.241 & HIRES \\
EPIC 206011496 & 2457940.05983 & 3.18 & 1.34 & 0.214 & HIRES \\
EPIC 206011496 & 2458125.70998 & 1.34 & 1.75 & 0.181 & HIRES \\
EPIC 206011496 & 2458124.70764 & 8.48 & 1.56 & 0.184 & HIRES \\
EPIC 206011496 & 2458118.75313 & 5.84 & 1.54 & 0.185 & HIRES \\
EPIC 206011496 & 2458117.76267 & 5.55 & 1.42 & 0.193 & HIRES \\
EPIC 206011496 & 2458114.70784 & 5.16 & 1.39 & 0.183 & HIRES \\
EPIC 206011496 & 2458099.70973 & $-$6.36 & 1.45 & 0.174 & HIRES \\
EPIC 206011496 & 2457935.01632 & 11.50 & 1.30 & 0.238 & HIRES \\
EPIC 206011496 & 2458098.79541 & $-$3.27 & 1.57 & 0.176 & HIRES \\
EPIC 206011496 & 2458096.80763 & 2.82 & 1.55 & 0.179 & HIRES \\
EPIC 206011496 & 2458091.77072 & 1.41 & 1.38 & 0.183 & HIRES \\
EPIC 206011496 & 2457945.07254 & 1.68 & 1.35 & 0.195 & HIRES \\
EPIC 206011496 & 2457944.07553 & $-$2.67 & 1.44 & 0.198 & HIRES \\
EPIC 206011496 & 2457943.06449 & $-$3.19 & 1.45 & 0.203 & HIRES \\
EPIC 206011496 & 2457941.03609 & $-$2.05 & 1.40 & 0.204 & HIRES \\
EPIC 206011496 & 2458097.73500 & $-$4.34 & 1.44 & 0.176 & HIRES \\
EPIC 206011496 & 2457384.75923 & $-$2.58 & 2.50 & 0.197 & HIRES \\
EPIC 206011496 & 2457910.07813 & $-$0.90 & 1.28 & 0.212 & HIRES \\
EPIC 206011496 & 2457401.73220 & $-$6.25 & 1.73 & 0.176 & HIRES \\
EPIC 206011496 & 2457401.71622 & $-$7.15 & 1.56 & 0.175 & HIRES \\
EPIC 206011496 & 2457586.05612 & $-$15.94 & 1.46 & 0.206 & HIRES \\
EPIC 206011496 & 2457587.04024 & $-$11.57 & 1.41 & 0.207 & HIRES \\
EPIC 206011496 & 2457588.06482 & $-$12.13 & 1.41 & 0.204 & HIRES \\
EPIC 206011496 & 2457596.00012 & $-$5.40 & 1.57 & 0.178 & HIRES \\
EPIC 206011496 & 2457612.90901 & 0.15 & 1.56 & 0.197 & HIRES \\
EPIC 206011496 & 2457622.07724 & $-$2.75 & 1.58 & 0.199 & HIRES \\
EPIC 206011496 & 2457652.04204 & $-$6.68 & 1.47 & 0.189 & HIRES \\
EPIC 206011496 & 2457652.98656 & $-$7.05 & 1.55 & 0.186 & HIRES \\
EPIC 206011496 & 2457653.95684 & $-$6.23 & 1.56 & 0.188 & HIRES \\
EPIC 206011496 & 2457615.88911 & $-$7.47 & 1.58 & 0.199 & HIRES \\
EPIC 206011496 & 2457584.95463 & $-$2.65 & 1.44 & 0.208 & HIRES \\
EPIC 206011496 & 2457583.09494 & $-$0.30 & 1.42 & 0.207 & HIRES \\
EPIC 206011496 & 2457582.07260 & $-$2.91 & 1.31 & 0.208 & HIRES \\
EPIC 206011496 & 2457556.11213 & $-$8.38 & 1.54 & 0.202 & HIRES \\
EPIC 206011496 & 2457581.08462 & 4.60 & 1.31 & 0.210 & HIRES \\
EPIC 206011496 & 2457580.08970 & 3.99 & 1.50 & 0.205 & HIRES \\
K2-24 & 2457199.76091 & 5.34 & 1.79 & --- & PFS \\
K2-24 & 2457617.78288 & 2.45 & 1.72 & 0.123 & HIRES \\
K2-24 & 2457600.87828 & 0.87 & 1.73 & 0.115 & HIRES \\
K2-24 & 2457595.87839 & 5.77 & 1.89 & 0.110 & HIRES \\
K2-24 & 2457582.91934 & 5.10 & 1.71 & 0.128 & HIRES \\
K2-24 & 2457561.98901 & 2.09 & 1.95 & 0.133 & HIRES \\
K2-24 & 2457555.95054 & 4.04 & 1.85 & 0.133 & HIRES \\
K2-24 & 2457440.13001 & $-$1.96 & 1.74 & 0.135 & HIRES \\
K2-24 & 2457415.16837 & $-$3.88 & 1.72 & 0.133 & HIRES \\
K2-24 & 2457198.69058 & 9.35 & 1.91 & --- & PFS \\
K2-24 & 2457198.61435 & 9.03 & 1.79 & --- & PFS \\
K2-24 & 2457200.70251 & $-$3.16 & 1.43 & --- & PFS \\
K2-24 & 2457204.67286 & $-$3.11 & 1.54 & --- & PFS \\
K2-24 & 2457618.82974 & 1.97 & 1.66 & 0.125 & HIRES \\
K2-24 & 2457203.56610 & 2.72 & 1.52 & --- & PFS \\
K2-24 & 2457203.55168 & 8.16 & 1.43 & --- & PFS \\
K2-24 & 2457200.71696 & 4.18 & 1.56 & --- & PFS \\
K2-24 & 2457199.60735 & 3.53 & 1.77 & --- & PFS \\
K2-24 & 2457298.71074 & 3.38 & 1.58 & 0.127 & HIRES \\
K2-24 & 2457652.71357 & 4.90 & 1.61 & 0.134 & HIRES \\
K2-24 & 2458002.77735 & 4.03 & 1.85 & 0.119 & HIRES \\
K2-24 & 2457789.16952 & $-$3.47 & 1.82 & 0.134 & HIRES \\
K2-24 & 2457829.06110 & $-$1.54 & 1.80 & 0.130 & HIRES \\
K2-24 & 2457853.97325 & $-$7.70 & 1.69 & 0.133 & HIRES \\
K2-24 & 2457855.05654 & $-$6.44 & 1.89 & 0.143 & HIRES \\
K2-24 & 2457888.03580 & 7.20 & 1.73 & 0.139 & HIRES \\
K2-24 & 2457908.00862 & 1.42 & 1.85 & 0.131 & HIRES \\
K2-24 & 2457204.68711 & $-$0.53 & 1.53 & --- & PFS \\
K2-24 & 2457924.97489 & 13.40 & 1.85 & 0.126 & HIRES \\
K2-24 & 2457932.88845 & 0.37 & 1.61 & 0.127 & HIRES \\
K2-24 & 2457933.81838 & 4.41 & 1.68 & 0.129 & HIRES \\
K2-24 & 2457934.84680 & $-$0.17 & 1.70 & 0.129 & HIRES \\
K2-24 & 2457964.81561 & 14.20 & 1.65 & 0.127 & HIRES \\
K2-24 & 2457971.84571 & 1.47 & 1.64 & 0.124 & HIRES \\
K2-24 & 2457988.76950 & 5.82 & 1.82 & 0.126 & HIRES \\
K2-24 & 2458018.71537 & 2.19 & 1.84 & 0.133 & HIRES \\
K2-24 & 2458019.71516 & $-$2.79 & 1.64 & 0.127 & HIRES \\
K2-24 & 2458028.70777 & 0.92 & 1.92 & 0.125 & HIRES \\
K2-24 & 2458029.70678 & 3.12 & 1.78 & 0.123 & HIRES \\
K2-24 & 2457793.17140 & 1.36 & 2.02 & 0.132 & HIRES \\
K2-24 & 2457790.13477 & $-$0.08 & 1.67 & 0.127 & HIRES \\
K2-24 & 2457653.71062 & $-$0.43 & 2.09 & 0.117 & HIRES \\
K2-24 & 2457205.60288 & 0.87 & 1.54 & --- & PFS \\
K2-24 & 2457236.77132 & 4.17 & 1.69 & 0.130 & HIRES \\
K2-24 & 2457235.89876 & 4.81 & 1.78 & 0.124 & HIRES \\
K2-24 & 2457197.81958 & 0.85 & 1.68 & 0.132 & HIRES \\
K2-24 & 2457197.82510 & 1.72 & 1.52 & 0.130 & HIRES \\
K2-24 & 2457197.83070 & 9.99 & 1.59 & 0.132 & HIRES \\
K2-24 & 2457199.82758 & $-$3.90 & 1.62 & 0.128 & HIRES \\
K2-24 & 2457200.85265 & 5.50 & 1.65 & 0.130 & HIRES \\
K2-24 & 2457206.88815 & $-$3.77 & 1.78 & 0.094 & HIRES \\
K2-24 & 2457207.85241 & $-$5.65 & 1.97 & 0.113 & HIRES \\
K2-24 & 2457209.86382 & $-$6.09 & 1.79 & 0.131 & HIRES \\
K2-24 & 2457210.86607 & $-$2.40 & 1.76 & 0.131 & HIRES \\
K2-24 & 2457205.61494 & $-$0.73 & 1.57 & --- & PFS \\
K2-24 & 2457213.93080 & 8.23 & 1.93 & 0.128 & HIRES \\
K2-24 & 2457215.88614 & 3.73 & 1.85 & 0.126 & HIRES \\
K2-24 & 2457216.82353 & $-$0.97 & 1.89 & 0.130 & HIRES \\
K2-24 & 2457217.79994 & $-$4.41 & 1.67 & 0.128 & HIRES \\
K2-24 & 2457217.82899 & $-$1.39 & 1.65 & 0.131 & HIRES \\
K2-24 & 2457217.83972 & $-$7.57 & 1.76 & 0.127 & HIRES \\
K2-24 & 2457221.95596 & $-$4.60 & 1.92 & 0.119 & HIRES \\
K2-24 & 2457228.85726 & $-$3.80 & 1.74 & 0.129 & HIRES \\
K2-24 & 2457290.75480 & $-$6.33 & 1.90 & 0.118 & HIRES \\
K2-24 & 2457290.71690 & 0.65 & 1.64 & 0.125 & HIRES \\
K2-24 & 2457265.80724 & $-$13.94 & 1.92 & 0.119 & HIRES \\
K2-24 & 2457265.73232 & $-$12.60 & 1.66 & 0.125 & HIRES \\
K2-24 & 2457262.81023 & $-$12.80 & 1.85 & 0.131 & HIRES \\
K2-24 & 2457262.76175 & $-$14.14 & 2.02 & 0.130 & HIRES \\
K2-24 & 2457255.74212 & $-$1.46 & 1.80 & 0.121 & HIRES \\
K2-24 & 2457254.82280 & $-$3.99 & 1.73 & 0.124 & HIRES \\
K2-24 & 2457253.80302 & $-$3.13 & 1.76 & 0.128 & HIRES \\
K2-24 & 2457245.79420 & $-$4.86 & 1.57 & 0.129 & HIRES \\
K2-24 & 2457244.75570 & $-$8.79 & 1.58 & 0.129 & HIRES \\
K2-24 & 2457277.47435 & 5.83 & 1.86 & --- & HARPS \\
K2-24 & 2457270.48326 & $-$1.91 & 1.47 & --- & HARPS \\
K2-24 & 2457211.83401 & $-$1.33 & 1.60 & 0.131 & HIRES \\
K2-24 & 2457191.64804 & 4.43 & 2.41 & --- & HARPS \\
K2-24 & 2457206.64440 & $-$0.84 & 1.69 & --- & PFS \\
K2-24 & 2457190.62372 & 1.86 & 1.33 & --- & HARPS \\
K2-24 & 2457190.81012 & 3.51 & 1.68 & --- & HARPS \\
K2-24 & 2457191.63661 & $-$2.34 & 2.55 & --- & HARPS \\
K2-24 & 2457249.50031 & $-$4.52 & 3.79 & --- & HARPS \\
K2-24 & 2457253.46724 & 4.10 & 1.52 & --- & HARPS \\
K2-24 & 2457266.49748 & $-$7.77 & 2.48 & --- & HARPS \\
K2-24 & 2457267.54626 & $-$3.18 & 1.56 & --- & HARPS \\
K2-24 & 2457206.63194 & $-$1.82 & 1.86 & --- & PFS \\
K2-38 & 2457598.87636 & $-$7.84 & 1.32 & 0.146 & HIRES \\
K2-38 & 2458161.16058 & 6.73 & 1.83 & 0.191 & HIRES \\
K2-38 & 2458151.13879 & $-$2.10 & 1.64 & 0.165 & HIRES \\
K2-38 & 2458018.72888 & $-$10.35 & 1.35 & 0.145 & HIRES \\
K2-38 & 2458002.74474 & $-$12.54 & 1.47 & 0.134 & HIRES \\
K2-38 & 2458000.74020 & $-$6.81 & 1.65 & 0.133 & HIRES \\
K2-38 & 2457999.75175 & $-$4.30 & 1.49 & 0.138 & HIRES \\
K2-38 & 2457971.82968 & $-$1.28 & 1.31 & 0.139 & HIRES \\
K2-38 & 2457964.82809 & $-$3.41 & 1.45 & 0.144 & HIRES \\
K2-38 & 2457964.80258 & 0.81 & 1.50 & 0.144 & HIRES \\
K2-38 & 2457933.80696 & 0.40 & 1.42 & 0.138 & HIRES \\
K2-38 & 2457932.90247 & 6.72 & 1.58 & 0.139 & HIRES \\
K2-38 & 2457926.93503 & $-$6.85 & 1.50 & 0.140 & HIRES \\
K2-38 & 2457925.94447 & $-$4.88 & 1.56 & 0.140 & HIRES \\
K2-38 & 2457924.98606 & $-$4.65 & 1.84 & 0.135 & HIRES \\
K2-38 & 2457923.96369 & $-$1.31 & 1.78 & 0.136 & HIRES \\
K2-38 & 2457909.98216 & $-$1.50 & 1.58 & 0.137 & HIRES \\
K2-38 & 2457907.99460 & 9.55 & 1.52 & 0.137 & HIRES \\
K2-38 & 2457907.04083 & $-$6.11 & 1.67 & 0.135 & HIRES \\
K2-38 & 2457888.04824 & 1.74 & 1.52 & 0.141 & HIRES \\
K2-38 & 2457855.04450 & $-$5.14 & 1.63 & 0.149 & HIRES \\
K2-38 & 2457853.95528 & $-$3.35 & 1.57 & 0.154 & HIRES \\
K2-38 & 2458209.99517 & $-$2.59 & 1.61 & 0.164 & HIRES \\
K2-38 & 2457790.12377 & $-$4.45 & 1.51 & 0.192 & HIRES \\
K2-38 & 2457789.14811 & $-$4.83 & 1.38 & 0.176 & HIRES \\
K2-38 & 2457788.16204 & 0.15 & 1.67 & 0.160 & HIRES \\
K2-38 & 2457595.83387 & $-$2.96 & 1.69 & 0.136 & HIRES \\
K2-38 & 2457587.87789 & $-$12.66 & 1.50 & 0.149 & HIRES \\
K2-38 & 2457582.90870 & 0.77 & 1.59 & 0.148 & HIRES \\
K2-38 & 2457579.84010 & $-$9.58 & 1.53 & 0.145 & HIRES \\
K2-38 & 2457577.76589 & $-$1.49 & 1.52 & 0.144 & HIRES \\
K2-38 & 2457795.12368 & 4.74 & 1.56 & 0.180 & HIRES \\
K2-38 & 2457562.87610 & 3.11 & 1.44 & 0.140 & HIRES \\
K2-38 & 2457561.94194 & 6.88 & 1.40 & 0.139 & HIRES \\
K2-38 & 2457555.91288 & $-$3.30 & 1.68 & 0.133 & HIRES \\
K2-38 & 2457520.94324 & 2.71 & 1.46 & 0.142 & HIRES \\
K2-38 & 2457599.85199 & $-$14.85 & 1.39 & 0.145 & HIRES \\
K2-38 & 2457478.11576 & $-$5.76 & 1.51 & 0.157 & HIRES \\
K2-38 & 2457414.15981 & 4.29 & 1.57 & 0.161 & HIRES \\
K2-38 & 2457413.15841 & $-$0.58 & 1.44 & 0.156 & HIRES \\
K2-38 & 2457600.85440 & $-$7.56 & 1.42 & 0.144 & HIRES \\
K2-38 & 2457615.78179 & 1.64 & 1.58 & 0.144 & HIRES \\
K2-38 & 2457616.78294 & 3.81 & 1.50 & 0.143 & HIRES \\
K2-38 & 2457617.77259 & 2.02 & 1.49 & 0.140 & HIRES \\
K2-38 & 2457651.72739 & 2.23 & 1.38 & 0.144 & HIRES \\
K2-38 & 2457618.81792 & 2.02 & 1.51 & 0.139 & HIRES \\
K2-38 & 2457620.77716 & $-$3.69 & 1.57 & 0.140 & HIRES \\
K2-38 & 2457621.79755 & $-$1.06 & 1.65 & 0.127 & HIRES \\
K2-38 & 2457440.11918 & $-$3.78 & 1.58 & 0.173 & HIRES \\
K2-38 & 2457652.72560 & $-$7.20 & 1.37 & 0.145 & HIRES \\
K2-38 & 2457794.14859 & $-$0.45 & 1.47 & 0.177 & HIRES \\
K2-38 & 2457206.87767 & $-$7.73 & 1.46 & 0.144 & HIRES \\
K2-38 & 2457197.81009 & $-$2.48 & 1.45 & 0.138 & HIRES \\
K2-38 & 2457200.88524 & $-$1.74 & 1.46 & 0.140 & HIRES \\
K2-38 & 2457298.71937 & $-$9.40 & 2.02 & 0.106 & HIRES \\
K2-38 & 2457290.74044 & $-$10.69 & 1.84 & 0.142 & HIRES \\
K2-38 & 2457265.74243 & $-$6.61 & 1.47 & 0.140 & HIRES \\
K2-38 & 2457262.77317 & $-$5.96 & 1.67 & 0.144 & HIRES \\
K2-38 & 2457207.86695 & $-$8.74 & 1.64 & 0.135 & HIRES \\
K2-38 & 2457245.80773 & $-$0.91 & 1.32 & 0.143 & HIRES \\
K2-38 & 2457236.80323 & $-$0.24 & 1.39 & 0.144 & HIRES \\
K2-38 & 2457215.91724 & $-$0.70 & 1.67 & 0.146 & HIRES \\
K2-38 & 2457210.87654 & $-$7.06 & 1.64 & 0.144 & HIRES \\
K2-38 & 2457208.87926 & 0.59 & 1.43 & 0.142 & HIRES \\
K2-38 & 2457255.77713 & $-$7.33 & 1.63 & 0.143 & HIRES \\
K2-73 & 2457601.02890 & 19.56 & 2.10 & 0.157 & HIRES \\
K2-73 & 2457600.05625 & 26.99 & 2.00 & 0.163 & HIRES \\
K2-73 & 2457599.03500 & 18.32 & 1.93 & 0.158 & HIRES \\
K2-73 & 2457595.94690 & 14.09 & 2.35 & 0.147 & HIRES \\
K2-73 & 2457588.01323 & 7.00 & 1.96 & 0.171 & HIRES \\
K2-73 & 2457587.01287 & 8.31 & 1.96 & 0.175 & HIRES \\
K2-73 & 2457586.04448 & 14.28 & 2.12 & 0.170 & HIRES \\
K2-73 & 2457584.92514 & 17.29 & 2.10 & 0.176 & HIRES \\
K2-73 & 2457584.09425 & 10.72 & 2.03 & 0.175 & HIRES \\
K2-73 & 2457580.07794 & 10.65 & 2.08 & 0.171 & HIRES \\
K2-73 & 2457582.06059 & 12.07 & 2.04 & 0.171 & HIRES \\
K2-73 & 2457556.09836 & $-$13.27 & 2.02 & 0.197 & HIRES \\
K2-73 & 2457521.11846 & $-$25.59 & 1.95 & 0.193 & HIRES \\
K2-73 & 2457355.83106 & $-$82.65 & 2.15 & 0.130 & HIRES \\
K2-73 & 2457612.89648 & 16.85 & 1.97 & 0.155 & HIRES \\
K2-73 & 2457297.01824 & $-$81.40 & 2.34 & 0.140 & HIRES \\
K2-73 & 2457294.98096 & $-$72.78 & 2.52 & 0.147 & HIRES \\
K2-73 & 2457285.98543 & $-$75.52 & 2.64 & 0.094 & HIRES \\
K2-73 & 2457583.07831 & 9.07 & 2.14 & 0.176 & HIRES \\
K2-73 & 2457326.92419 & $-$90.01 & 2.07 & 0.152 & HIRES \\
K2-73 & 2458020.92994 & $-$30.78 & 2.21 & 0.151 & HIRES \\
K2-73 & 2457652.01075 & 54.55 & 2.18 & 0.148 & HIRES \\
K2-73 & 2458264.08305 & $-$79.60 & 2.12 & 0.202 & HIRES \\
K2-73 & 2458096.78898 & $-$59.83 & 2.08 & 0.146 & HIRES \\
K2-73 & 2458023.96133 & $-$26.83 & 2.07 & 0.148 & HIRES \\
K2-73 & 2457995.01817 & $-$24.75 & 2.14 & 0.159 & HIRES \\
K2-73 & 2457994.04082 & $-$24.40 & 2.18 & 0.160 & HIRES \\
K2-73 & 2457964.08471 & $-$23.93 & 2.53 & 0.169 & HIRES \\
K2-73 & 2457954.06038 & $-$3.03 & 2.00 & 0.174 & HIRES \\
K2-73 & 2457943.10008 & $-$9.42 & 2.28 & 0.171 & HIRES \\
K2-73 & 2457941.05057 & $-$16.40 & 2.04 & 0.170 & HIRES \\
K2-73 & 2457940.04614 & $-$2.95 & 1.93 & 0.175 & HIRES \\
K2-73 & 2457935.02883 & 6.05 & 2.18 & 0.188 & HIRES \\
K2-73 & 2457934.02166 & 6.04 & 2.02 & 0.189 & HIRES \\
K2-73 & 2457933.03408 & 3.84 & 2.16 & 0.185 & HIRES \\
K2-73 & 2457927.07428 & 0.36 & 2.14 & 0.183 & HIRES \\
K2-73 & 2457926.08499 & $-$2.35 & 1.88 & 0.185 & HIRES \\
K2-73 & 2457924.03464 & 3.02 & 2.12 & 0.192 & HIRES \\
K2-73 & 2457913.07165 & 2.68 & 2.06 & 0.200 & HIRES \\
K2-73 & 2457652.96363 & 51.87 & 2.08 & 0.147 & HIRES \\
K2-73 & 2457653.98206 & 51.45 & 2.09 & 0.147 & HIRES \\
K2-73 & 2457668.96727 & 55.57 & 2.10 & 0.155 & HIRES \\
K2-73 & 2457697.92383 & 74.11 & 2.46 & 0.151 & HIRES \\
K2-73 & 2457711.79747 & 64.52 & 1.98 & 0.159 & HIRES \\
K2-73 & 2457712.73974 & 59.03 & 1.97 & 0.158 & HIRES \\
K2-73 & 2457622.05914 & 35.89 & 2.25 & 0.152 & HIRES \\
K2-73 & 2457713.77112 & 62.88 & 2.08 & 0.152 & HIRES \\
K2-73 & 2457718.82388 & 67.78 & 2.99 & 0.125 & HIRES \\
K2-73 & 2457888.09471 & 5.19 & 2.03 & 0.199 & HIRES \\
K2-73 & 2457907.10585 & 13.70 & 1.95 & 0.201 & HIRES \\
K2-73 & 2457909.08469 & 8.63 & 2.05 & 0.203 & HIRES \\
K2-73 & 2457910.06586 & 1.10 & 1.88 & 0.217 & HIRES \\
K2-73 & 2457912.04607 & $-$2.20 & 2.20 & 0.194 & HIRES \\
K2-73 & 2457714.83746 & 66.89 & 2.00 & 0.157 & HIRES \\
K2-73 & 2457614.09752 & 25.43 & 2.04 & 0.154 & HIRES \\
K2-73 & 2457615.90025 & 30.07 & 2.30 & 0.156 & HIRES \\
K2-73 & 2457256.12430 & $-$70.22 & 2.69 & 0.141 & HIRES \\
K2-73 & 2457255.13055 & $-$79.33 & 1.85 & 0.147 & HIRES \\
K2-73 & 2457254.11101 & $-$82.05 & 1.97 & 0.148 & HIRES \\
K2-73 & 2457247.12719 & $-$82.16 & 2.37 & 0.144 & HIRES \\
WASP-107 & 2456486.48104 & 14129.59 & 9.04 & --- & CORALIE \\
WASP-107 & 2456481.53509 & 14151.54 & 9.81 & --- & CORALIE \\
WASP-107 & 2456454.47164 & 14148.24 & 9.34 & --- & CORALIE \\
WASP-107 & 2456445.60745 & 14172.29 & 10.53 & --- & CORALIE \\
WASP-107 & 2456444.57214 & 14188.40 & 11.62 & --- & CORALIE \\
WASP-107 & 2457788.09793 & $-$1.25 & 1.61 & 1.014 & HIRES \\
WASP-107 & 2457789.08105 & 0.99 & 1.55 & 1.051 & HIRES \\
WASP-107 & 2457790.08149 & $-$8.84 & 1.45 & 1.086 & HIRES \\
WASP-107 & 2457791.00157 & $-$19.78 & 1.59 & 1.164 & HIRES \\
WASP-107 & 2457793.07217 & $-$10.00 & 1.52 & 0.994 & HIRES \\
WASP-107 & 2457794.96998 & 5.73 & 1.55 & 1.064 & HIRES \\
WASP-107 & 2457803.93856 & $-$24.23 & 1.63 & 0.960 & HIRES \\
WASP-107 & 2456687.79320 & 14140.16 & 10.06 & --- & CORALIE \\
WASP-107 & 2457805.92034 & $-$2.42 & 1.58 & 0.926 & HIRES \\
WASP-107 & 2457806.97110 & $-$3.54 & 1.51 & 0.942 & HIRES \\
WASP-107 & 2457829.03346 & 6.25 & 1.65 & 0.907 & HIRES \\
WASP-107 & 2457830.05704 & 1.08 & 1.45 & 0.941 & HIRES \\
WASP-107 & 2457830.98379 & $-$16.00 & 1.61 & 0.947 & HIRES \\
WASP-107 & 2457886.94407 & 7.46 & 1.62 & 0.867 & HIRES \\
WASP-107 & 2457887.98485 & $-$5.43 & 1.67 & 1.199 & HIRES \\
WASP-107 & 2457925.86713 & 13.23 & 1.60 & 0.983 & HIRES \\
WASP-107 & 2456441.56692 & 14170.19 & 13.05 & --- & CORALIE \\
WASP-107 & 2457802.92287 & $-$29.91 & 1.41 & 1.015 & HIRES \\
WASP-107 & 2457765.05771 & $-$7.40 & 1.53 & 1.221 & HIRES \\
WASP-107 & 2457760.16325 & 3.06 & 1.48 & 1.144 & HIRES \\
WASP-107 & 2457932.77543 & 6.67 & 1.52 & 0.865 & HIRES \\
WASP-107 & 2455674.66637 & 14149.31 & 7.05 & --- & CORALIE \\
WASP-107 & 2455683.66318 & 14167.22 & 6.93 & --- & CORALIE \\
WASP-107 & 2457766.06171 & 1.27 & 1.55 & 1.076 & HIRES \\
WASP-107 & 2455706.52172 & 14185.98 & 7.72 & --- & CORALIE \\
WASP-107 & 2455763.49344 & 14167.58 & 7.96 & --- & CORALIE \\
WASP-107 & 2455963.76028 & 14195.87 & 9.75 & --- & CORALIE \\
WASP-107 & 2455983.82353 & 14139.46 & 7.17 & --- & CORALIE \\
WASP-107 & 2456069.63101 & 14137.42 & 10.55 & --- & CORALIE \\
WASP-107 & 2456071.56452 & 14171.27 & 8.44 & --- & CORALIE \\
WASP-107 & 2456101.56550 & 14175.44 & 9.68 & --- & CORALIE \\
WASP-107 & 2456113.50085 & 14172.79 & 9.75 & --- & CORALIE \\
WASP-107 & 2456311.84833 & 14165.23 & 7.10 & --- & CORALIE \\
WASP-107 & 2456360.68837 & 14144.35 & 9.98 & --- & CORALIE \\
WASP-107 & 2456344.76970 & 14147.23 & 12.31 & --- & CORALIE \\
WASP-107 & 2456341.83832 & 14173.24 & 9.97 & --- & CORALIE \\
WASP-107 & 2456339.83736 & 14144.09 & 8.65 & --- & CORALIE \\
WASP-107 & 2456335.79105 & 14166.83 & 9.23 & --- & CORALIE \\
WASP-107 & 2456318.83690 & 14188.36 & 7.25 & --- & CORALIE \\
WASP-107 & 2456316.83934 & 14148.64 & 7.17 & --- & CORALIE \\
WASP-107 & 2456315.83409 & 14142.19 & 7.94 & --- & CORALIE \\
WASP-107 & 2456314.80254 & 14158.10 & 8.38 & --- & CORALIE \\
WASP-107 & 2457760.08037 & $-$6.47 & 1.54 & 1.085 & HIRES \\
WASP-107 & 2457760.12097 & 1.01 & 1.46 & 1.058 & HIRES \\
WASP-107 & 2457764.12413 & $-$17.75 & 1.51 & 1.047 & HIRES \\
WASP-107 & 2457939.77962 & $-$8.88 & 1.55 & 0.956 & HIRES \\
WASP-107 & 2457926.86486 & 18.72 & 1.58 & 0.765 & HIRES \\
WASP-107 & 2458125.03463 & 7.51 & 1.60 & 0.678 & HIRES \\
WASP-107 & 2455651.76217 & 14151.17 & 9.87 & --- & CORALIE \\
WASP-107 & 2456369.80117 & 14184.89 & 10.27 & --- & CORALIE \\
WASP-107 & 2456364.75209 & 14158.60 & 10.45 & --- & CORALIE \\
WASP-107 & 2457940.82604 & $-$15.08 & 1.81 & 1.151 & HIRES \\
WASP-107 & 2458303.78553 & 21.13 & 1.62 & 0.919 & HIRES \\
WASP-107 & 2458300.79630 & $-$13.78 & 1.54 & 0.867 & HIRES \\
WASP-107 & 2458299.77586 & $-$1.04 & 1.52 & 0.937 & HIRES \\
WASP-107 & 2456362.80339 & 14156.52 & 12.59 & --- & CORALIE \\
WASP-107 & 2458295.78560 & $-$5.69 & 1.63 & 1.078 & HIRES \\
WASP-107 & 2458125.07042 & 3.53 & 1.57 & 1.036 & HIRES \\
WASP-107 & 2458125.13724 & 6.64 & 1.50 & 1.054 & HIRES \\
WASP-107 & 2458150.02257 & 18.88 & 1.63 & 1.018 & HIRES \\
WASP-107 & 2458298.78131 & 13.09 & 1.69 & 1.164 & HIRES \\
WASP-107 & 2458150.98461 & 6.29 & 1.65 & 1.139 & HIRES \\
WASP-107 & 2455648.68258 & 14179.77 & 8.65 & --- & CORALIE \\
WASP-107 & 2458294.76685 & $-$7.63 & 1.52 & 1.156 & HIRES \\
K2-66 & 2457613.98343 & $-$16.99 & 2.72 & 0.131 & HIRES \\
K2-66 & 2457679.75874 & $-$0.91 & 2.68 & 0.130 & HIRES \\
K2-66 & 2457697.84063 & $-$3.31 & 2.76 & 0.124 & HIRES \\
K2-66 & 2457711.71373 & $-$4.27 & 2.77 & 0.124 & HIRES \\
K2-66 & 2457712.71783 & $-$0.10 & 2.69 & 0.127 & HIRES \\
K2-66 & 2457713.71593 & 4.40 & 2.71 & 0.129 & HIRES \\
K2-66 & 2457714.77954 & $-$10.20 & 3.14 & 0.128 & HIRES \\
K2-66 & 2457716.76575 & 1.76 & 2.96 & 0.125 & HIRES \\
K2-66 & 2457745.71655 & $-$16.41 & 2.73 & 0.127 & HIRES \\
K2-66 & 2457745.76348 & $-$24.95 & 5.01 & 0.074 & HIRES \\
K2-66 & 2457747.72010 & $-$7.11 & 2.64 & 0.127 & HIRES \\
K2-66 & 2457760.71097 & $-$7.87 & 3.07 & 0.124 & HIRES \\
K2-66 & 2457972.08442 & 1.98 & 2.73 & 0.132 & HIRES \\
K2-66 & 2457983.98565 & 5.73 & 2.64 & 0.132 & HIRES \\
K2-66 & 2458018.91903 & 2.40 & 3.11 & 0.136 & HIRES \\
K2-66 & 2458019.92843 & 4.14 & 2.76 & 0.137 & HIRES \\
K2-66 & 2458023.99352 & $-$8.23 & 2.68 & 0.131 & HIRES \\
K2-66 & 2458113.70183 & 12.13 & 2.63 & 0.132 & HIRES \\
K2-66 & 2457746.70408 & $-$2.10 & 2.65 & 0.127 & HIRES \\
K2-66 & 2457612.84189 & $-$8.88 & 2.65 & 0.128 & HIRES \\
K2-66 & 2457596.99732 & $-$4.04 & 4.26 & 0.064 & HIRES \\
K2-66 & 2457286.04478 & 5.33 & 4.28 & 0.109 & HIRES \\
K2-66 & 2457615.86016 & 5.66 & 2.90 & 0.132 & HIRES \\
K2-66 & 2457595.97485 & 9.11 & 2.56 & 0.116 & HIRES \\
K2-66 & 2457588.02882 & $-$3.60 & 2.13 & 0.128 & HIRES \\
K2-66 & 2457587.02739 & $-$8.77 & 2.05 & 0.129 & HIRES \\
K2-66 & 2457586.07323 & 2.84 & 2.22 & 0.126 & HIRES \\
K2-66 & 2457586.02250 & 1.60 & 2.19 & 0.128 & HIRES \\
K2-66 & 2457616.88544 & 13.23 & 2.88 & 0.130 & HIRES \\
K2-66 & 2457622.02746 & 12.90 & 3.00 & 0.126 & HIRES \\
K2-66 & 2457599.01584 & $-$7.60 & 2.23 & 0.125 & HIRES \\
K2-66 & 2457622.09378 & $-$1.66 & 3.36 & 0.125 & HIRES \\
K2-66 & 2457652.02594 & 8.66 & 2.76 & 0.128 & HIRES \\
K2-66 & 2457652.93792 & $-$10.78 & 2.86 & 0.133 & HIRES \\
K2-66 & 2457601.00816 & 4.76 & 2.41 & 0.126 & HIRES \\
K2-66 & 2457653.92655 & $-$8.01 & 2.86 & 0.136 & HIRES \\
K2-66 & 2457580.10614 & 6.65 & 2.26 & 0.127 & HIRES \\
K2-66 & 2457653.96802 & $-$7.43 & 2.62 & 0.135 & HIRES \\
K2-66 & 2457600.04105 & $-$0.61 & 2.08 & 0.128 & HIRES \\
K2-66 & 2457678.88008 & $-$2.17 & 3.06 & 0.125 & HIRES \\
K2-66 & 2457651.96427 & 2.94 & 2.79 & 0.135 & HIRES \\
K2-66 & 2457668.73279 & $-$1.14 & 2.68 & 0.119 & HIRES \\
K2-66 & 2457583.11384 & $-$14.16 & 2.25 & 0.127 & HIRES \\
K2-66 & 2457585.92282 & 2.79 & 2.28 & 0.128 & HIRES \\
K2-36 & 2457354.14892 & 9.86 & 1.84 & 0.525 & HIRES \\
K2-36 & 2457230.74828 & $-$24.88 & 2.08 & 0.430 & HIRES \\
K2-36 & 2457229.74832 & $-$13.32 & 2.19 & 0.448 & HIRES \\
K2-36 & 2457217.75704 & $-$1.38 & 1.65 & 0.459 & HIRES \\
K2-36 & 2457216.76144 & $-$0.53 & 1.76 & 0.459 & HIRES \\
K2-36 & 2457792.96670 & $-$11.17 & 1.67 & 0.489 & HIRES \\
K2-36 & 2457215.75944 & $-$0.26 & 1.85 & 0.488 & HIRES \\
K2-36 & 2457214.78075 & $-$3.90 & 2.37 & 0.450 & HIRES \\
K2-36 & 2457213.76621 & $-$9.04 & 1.50 & 0.458 & HIRES \\
K2-36 & 2457210.76010 & $-$5.75 & 1.41 & 0.456 & HIRES \\
K2-36 & 2457209.77203 & $-$16.42 & 1.44 & 0.450 & HIRES \\
K2-36 & 2457207.78096 & $-$7.89 & 1.85 & 0.424 & HIRES \\
K2-36 & 2457059.04541 & $-$21.35 & 2.11 & 0.414 & HIRES \\
K2-36 & 2457793.98397 & $-$12.26 & 1.63 & 0.481 & HIRES \\
K2-36 & 2457202.82165 & $-$2.82 & 1.83 & 0.444 & HIRES \\
K2-36 & 2457201.79898 & 6.60 & 1.67 & 0.454 & HIRES \\
K2-36 & 2457201.78381 & 3.01 & 1.33 & 0.448 & HIRES \\
K2-36 & 2457200.78528 & 1.62 & 1.57 & 0.452 & HIRES \\
K2-36 & 2457200.76754 & $-$4.90 & 1.27 & 0.455 & HIRES \\
K2-36 & 2457199.77045 & $-$14.02 & 1.38 & 0.448 & HIRES \\
K2-36 & 2457179.77824 & $-$8.30 & 1.44 & 0.455 & HIRES \\
K2-36 & 2457150.93341 & $-$0.66 & 1.34 & 0.458 & HIRES \\
K2-36 & 2457062.04165 & 10.47 & 1.38 & 0.470 & HIRES \\
K2-36 & 2457061.09406 & $-$2.40 & 1.71 & 0.241 & HIRES \\
K2-36 & 2457061.07846 & $-$6.99 & 1.71 & 0.447 & HIRES \\
K2-36 & 2457061.06326 & $-$1.96 & 1.79 & 0.505 & HIRES \\
K2-36 & 2457203.76357 & $-$11.76 & 1.40 & 0.458 & HIRES \\
K2-36 & 2457203.78456 & $-$13.91 & 1.45 & 0.463 & HIRES \\
K2-36 & 2457057.90510 & $-$14.61 & 1.57 & 0.496 & HIRES \\
K2-36 & 2457561.79835 & $-$12.62 & 1.66 & 0.462 & HIRES \\
K2-36 & 2457412.07511 & $-$5.72 & 1.58 & 0.564 & HIRES \\
K2-36 & 2457413.04105 & $-$4.00 & 1.92 & 0.537 & HIRES \\
K2-36 & 2457423.09278 & 1.43 & 1.75 & 0.423 & HIRES \\
K2-36 & 2457555.82905 & 4.38 & 1.80 & 0.496 & HIRES \\
K2-36 & 2457355.15465 & 20.08 & 2.48 & 0.531 & HIRES \\
K2-36 & 2457562.80779 & $-$3.53 & 1.56 & 0.474 & HIRES \\
K2-36 & 2457760.10810 & $-$18.37 & 1.64 & 0.529 & HIRES \\
K2-36 & 2457764.00863 & 19.00 & 1.74 & 0.551 & HIRES \\
K2-36 & 2457764.99358 & 16.31 & 2.40 & 0.595 & HIRES \\
K2-36 & 2457765.97820 & 0.91 & 1.82 & 0.600 & HIRES \\
K2-36 & 2457788.07886 & 5.85 & 1.53 & 0.482 & HIRES \\
K2-36 & 2457789.04387 & 26.33 & 1.43 & 0.554 & HIRES \\
K2-36 & 2457789.96095 & 22.97 & 1.59 & 0.520 & HIRES \\
K2-36 & 2457790.89560 & 21.86 & 1.63 & 0.519 & HIRES \\
K2-36 & 2457794.92535 & $-$5.50 & 1.73 & 0.478 & HIRES \\
K2-36 & 2457828.99924 & $-$7.53 & 1.71 & 0.482 & HIRES \\
K2-105 & 2458029.12838 & 0.27 & 1.72 & 0.252 & HIRES \\
K2-105 & 2457803.82171 & $-$10.62 & 1.52 & 0.208 & HIRES \\
K2-105 & 2458113.97180 & 3.96 & 1.42 & 0.227 & HIRES \\
K2-105 & 2458161.03016 & $-$1.78 & 1.56 & 0.210 & HIRES \\
K2-105 & 2457806.86137 & 5.91 & 1.61 & 0.209 & HIRES \\
K2-105 & 2457854.85568 & 7.01 & 1.70 & 0.192 & HIRES \\
K2-105 & 2457673.12534 & $-$2.24 & 1.63 & 0.247 & HIRES \\
K2-105 & 2457698.11259 & $-$7.31 & 1.41 & 0.269 & HIRES \\
K2-105 & 2457802.80579 & $-$12.93 & 1.43 & 0.209 & HIRES \\
K2-105 & 2457790.82623 & 0.84 & 1.36 & 0.185 & HIRES \\
K2-105 & 2457789.89328 & 4.90 & 1.40 & 0.190 & HIRES \\
K2-105 & 2457829.80045 & $-$6.13 & 1.42 & 0.214 & HIRES \\
K2-105 & 2457788.90902 & 1.07 & 1.49 & 0.189 & HIRES \\
K2-105 & 2457787.91896 & 2.26 & 1.45 & 0.193 & HIRES \\
K2-105 & 2457775.82566 & 4.01 & 1.52 & 0.201 & HIRES \\
K2-105 & 2457774.86489 & 8.19 & 1.57 & 0.207 & HIRES \\
K2-105 & 2457763.85536 & $-$10.38 & 1.52 & 0.209 & HIRES \\
K2-105 & 2457761.84867 & $-$6.37 & 1.71 & 0.202 & HIRES \\
K2-105 & 2457760.83576 & $-$9.73 & 1.76 & 0.192 & HIRES \\
K2-105 & 2457759.99540 & $-$5.13 & 1.59 & 0.212 & HIRES \\
K2-105 & 2457759.95044 & $-$3.85 & 1.52 & 0.208 & HIRES \\
K2-105 & 2457853.87660 & 4.20 & 1.43 & 0.204 & HIRES \\
K2-105 & 2457679.06509 & $-$0.48 & 1.49 & 0.239 & HIRES \\
K2-105 & 2457747.96209 & $-$2.62 & 1.46 & 0.220 & HIRES \\
K2-105 & 2457704.06483 & 2.46 & 1.66 & 0.256 & HIRES \\
K2-105 & 2457715.13198 & $-$2.54 & 1.47 & 0.250 & HIRES \\
K2-105 & 2457747.91705 & 2.61 & 1.54 & 0.216 & HIRES \\
K2-105 & 2457746.93450 & $-$4.33 & 1.54 & 0.223 & HIRES \\
K2-105 & 2457716.06082 & 4.13 & 1.51 & 0.260 & HIRES \\
K2-105 & 2457717.04864 & 12.52 & 1.56 & 0.263 & HIRES \\
K2-105 & 2457745.93266 & $-$3.30 & 1.65 & 0.225 & HIRES \\
K2-214 & 2457672.93540 & 2.76 & 2.08 & 0.152 & HIRES \\
K2-214 & 2457697.97400 & 0.93 & 1.99 & 0.143 & HIRES \\
K2-214 & 2457711.87157 & 1.67 & 2.02 & 0.145 & HIRES \\
K2-214 & 2457711.98008 & $-$1.78 & 2.27 & 0.140 & HIRES \\
K2-214 & 2457713.92942 & 8.36 & 2.00 & 0.144 & HIRES \\
K2-214 & 2457715.92751 & 18.28 & 2.28 & 0.141 & HIRES \\
K2-214 & 2457716.89974 & 8.77 & 1.99 & 0.147 & HIRES \\
K2-214 & 2457745.81911 & 5.51 & 1.82 & 0.143 & HIRES \\
K2-214 & 2457652.08475 & $-$5.34 & 1.84 & 0.138 & HIRES \\
K2-214 & 2457653.05360 & $-$2.75 & 1.92 & 0.140 & HIRES \\
K2-214 & 2457669.00155 & 5.19 & 1.91 & 0.151 & HIRES \\
K2-214 & 2457654.05842 & $-$3.22 & 2.13 & 0.142 & HIRES \\
K2-214 & 2457747.83707 & $-$1.32 & 2.07 & 0.142 & HIRES \\
K2-214 & 2457761.75570 & $-$1.25 & 2.11 & 0.141 & HIRES \\
K2-214 & 2457746.82970 & 3.00 & 1.85 & 0.145 & HIRES \\
K2-214 & 2458112.71364 & $-$14.92 & 1.80 & 0.145 & HIRES \\
K2-214 & 2458065.94705 & $-$2.33 & 2.09 & 0.144 & HIRES \\
K2-214 & 2458029.00516 & $-$4.80 & 2.06 & 0.148 & HIRES \\
K2-214 & 2458024.08513 & 4.84 & 2.19 & 0.143 & HIRES \\
K2-214 & 2458018.92971 & $-$2.50 & 2.44 & 0.144 & HIRES \\
K2-214 & 2458003.04117 & $-$12.99 & 2.20 & 0.146 & HIRES \\
K2-214 & 2458029.92157 & 3.61 & 2.13 & 0.146 & HIRES \\
K2-214 & 2457935.09598 & $-$4.29 & 2.32 & 0.151 & HIRES \\
K2-214 & 2457774.76091 & 6.29 & 1.84 & 0.148 & HIRES \\
K2-214 & 2457765.74138 & $-$6.01 & 1.92 & 0.140 & HIRES \\
K2-214 & 2458001.06023 & $-$12.03 & 1.95 & 0.140 & HIRES \\
K2-214 & 2457764.75237 & $-$2.19 & 2.12 & 0.139 & HIRES \\
K2-214 & 2457763.77713 & 3.22 & 2.02 & 0.142 & HIRES \\
K2-214 & 2458000.07066 & $-$7.85 & 2.02 & 0.144 & HIRES \\
K2-220 & 2457761.71783 & $-$3.96 & 1.72 & 0.139 & HIRES \\
K2-220 & 2457653.06767 & 3.47 & 1.82 & 0.137 & HIRES \\
K2-220 & 2457669.01724 & $-$0.72 & 1.74 & 0.478 & HIRES \\
K2-220 & 2457672.98227 & 1.30 & 2.03 & 0.141 & HIRES \\
K2-220 & 2457697.99082 & 5.59 & 1.75 & 0.134 & HIRES \\
K2-220 & 2457711.93807 & $-$6.83 & 1.87 & 0.132 & HIRES \\
K2-220 & 2457713.89738 & 0.15 & 1.63 & 0.136 & HIRES \\
K2-220 & 2457714.93313 & $-$2.08 & 1.81 & 0.136 & HIRES \\
K2-220 & 2457764.77085 & $-$3.82 & 1.70 & 0.139 & HIRES \\
K2-220 & 2457944.11123 & $-$5.71 & 1.96 & 0.157 & HIRES \\
K2-220 & 2457774.74680 & 0.98 & 1.51 & 0.141 & HIRES \\
K2-220 & 2458118.85735 & $-$6.92 & 1.77 & 0.135 & HIRES \\
K2-220 & 2458117.83696 & 0.49 & 1.71 & 0.142 & HIRES \\
K2-220 & 2458111.73890 & 4.02 & 1.58 & 0.139 & HIRES \\
K2-220 & 2458097.80365 & 0.72 & 1.80 & 0.140 & HIRES \\
K2-220 & 2458091.89428 & $-$0.12 & 1.97 & 0.128 & HIRES \\
K2-220 & 2458065.92808 & 0.21 & 2.09 & 0.139 & HIRES \\
K2-220 & 2457765.76175 & $-$4.88 & 2.02 & 0.127 & HIRES \\
K2-220 & 2458029.90382 & $-$2.11 & 1.81 & 0.145 & HIRES \\
K2-220 & 2458024.06852 & $-$6.55 & 1.85 & 0.138 & HIRES \\
K2-220 & 2458020.87153 & $-$0.92 & 1.78 & 0.141 & HIRES \\
K2-220 & 2458003.01496 & $-$3.15 & 1.79 & 0.148 & HIRES \\
K2-220 & 2458000.05284 & 1.09 & 1.94 & 0.146 & HIRES \\
K2-220 & 2457974.13083 & 3.54 & 2.06 & 0.154 & HIRES \\
K2-220 & 2457954.12070 & 5.43 & 1.90 & 0.156 & HIRES \\
K2-220 & 2457933.11386 & 4.52 & 1.91 & 0.152 & HIRES \\
K2-220 & 2458028.97783 & $-$0.58 & 1.68 & 0.145 & HIRES \\
K2-220 & 2457763.79262 & $-$3.36 & 1.84 & 0.138 & HIRES \\
K2-110 & 2457478.82511 & $-$21625.80 & 1.60 & --- & HARPS \\
K2-110 & 2457465.82363 & $-$21627.30 & 2.20 & --- & HARPS \\
K2-110 & 2457528.54342 & $-$21637.10 & 3.20 & --- & HARPS-N \\
K2-110 & 2457585.82148 & $-$11.15 & 1.23 & 0.168 & HIRES \\
K2-110 & 2457561.87592 & 9.36 & 1.44 & 0.173 & HIRES \\
K2-110 & 2457520.87662 & 2.17 & 1.41 & 0.204 & HIRES \\
K2-110 & 2457565.44226 & $-$21631.60 & 3.20 & --- & HARPS-N \\
K2-110 & 2457564.41399 & $-$21631.30 & 8.80 & --- & HARPS-N \\
K2-110 & 2457563.41930 & $-$21636.30 & 4.10 & --- & HARPS-N \\
K2-110 & 2457562.43981 & $-$21629.70 & 2.70 & --- & HARPS-N \\
K2-110 & 2457559.44208 & $-$21645.70 & 4.30 & --- & HARPS-N \\
K2-110 & 2457557.43776 & $-$21630.50 & 5.60 & --- & HARPS-N \\
K2-110 & 2457529.51374 & $-$21641.50 & 2.50 & --- & HARPS-N \\
K2-110 & 2457587.82000 & $-$1.80 & 1.19 & 0.167 & HIRES \\
K2-110 & 2457525.56051 & $-$21644.10 & 3.70 & --- & HARPS-N \\
K2-110 & 2457607.48448 & $-$21629.90 & 2.10 & --- & HARPS \\
K2-110 & 2457567.63931 & $-$21635.80 & 1.90 & --- & HARPS \\
K2-110 & 2457451.73758 & $-$21623.60 & 1.20 & --- & HARPS \\
K2-110 & 2457457.81727 & $-$21633.80 & 1.80 & --- & HARPS \\
K2-110 & 2457458.70239 & $-$21640.90 & 1.50 & --- & HARPS \\
K2-110 & 2457458.86911 & $-$21644.20 & 1.60 & --- & HARPS \\
K2-110 & 2457459.73914 & $-$21636.20 & 2.70 & --- & HARPS \\
K2-110 & 2457460.72560 & $-$21637.50 & 1.70 & --- & HARPS \\
K2-110 & 2457460.82601 & $-$21634.20 & 1.50 & --- & HARPS \\
K2-110 & 2457461.85600 & $-$21638.10 & 1.30 & --- & HARPS \\
K2-110 & 2457521.55877 & $-$21635.30 & 2.70 & --- & HARPS-N \\
K2-110 & 2457598.79745 & $-$3.11 & 1.31 & 0.175 & HIRES \\
K2-110 & 2457586.80775 & $-$5.95 & 1.22 & 0.168 & HIRES \\
K2-110 & 2457600.82345 & 2.07 & 1.47 & 0.167 & HIRES \\
K2-110 & 2457599.80757 & $-$4.84 & 1.26 & 0.176 & HIRES \\
K2-110 & 2457464.79388 & $-$21636.10 & 3.00 & --- & HARPS \\
K2-110 & 2457464.70453 & $-$21633.10 & 2.40 & --- & HARPS \\
K2-110 & 2457463.86278 & $-$21627.40 & 1.60 & --- & HARPS \\
K2-110 & 2457462.82503 & $-$21632.60 & 1.20 & --- & HARPS \\
K2-110 & 2457465.71020 & $-$21627.70 & 1.90 & --- & HARPS \\
K2-110 & 2458151.08008 & $-$3.35 & 1.73 & 0.208 & HIRES \\
K2-110 & 2458150.08183 & $-$7.27 & 2.03 & 0.213 & HIRES \\
K2-110 & 2457853.00598 & 12.69 & 1.48 & 0.189 & HIRES \\
K2-110 & 2457791.16161 & $-$5.79 & 2.01 & 0.198 & HIRES \\
WASP-47 & 2457200.84222 & $-$27217.35 & 12.42 & --- & CORPOST \\
WASP-47 & 2456859.80435 & $-$27161.25 & 9.82 & --- & CORALIE \\
WASP-47 & 2456885.63197 & $-$26974.27 & 12.22 & --- & CORALIE \\
WASP-47 & 2456950.55382 & $-$27179.62 & 7.75 & --- & CORALIE \\
WASP-47 & 2457228.56600 & $-$27113.16 & 4.71 & --- & HARPS-N \\
WASP-47 & 2457228.70000 & $-$27142.69 & 4.98 & --- & HARPS-N \\
WASP-47 & 2457229.56200 & $-$27219.22 & 5.11 & --- & HARPS-N \\
WASP-47 & 2457229.70300 & $-$27190.29 & 3.24 & --- & HARPS-N \\
WASP-47 & 2457230.57200 & $-$27039.26 & 2.59 & --- & HARPS-N \\
WASP-47 & 2457254.52000 & $-$27210.88 & 3.77 & --- & HARPS-N \\
WASP-47 & 2457185.80352 & $-$27190.41 & 16.91 & --- & CORPOST \\
WASP-47 & 2457256.54800 & $-$26932.08 & 2.20 & --- & HARPS-N \\
WASP-47 & 2457258.67097 & $-$27191.06 & 15.03 & --- & CORPOST \\
WASP-47 & 2457253.63186 & $-$27241.58 & 10.96 & --- & CORPOST \\
WASP-47 & 2456831.87664 & $-$26961.41 & 7.32 & --- & CORALIE \\
WASP-47 & 2457175.83159 & $-$26942.67 & 13.97 & --- & CORPOST \\
WASP-47 & 2457229.72494 & $-$27150.60 & 26.64 & --- & CORPOST \\
WASP-47 & 2457230.71100 & $-$27010.20 & 2.34 & --- & HARPS-N \\
WASP-47 & 2456808.87628 & $-$27193.80 & 11.40 & --- & CORALIE \\
WASP-47 & 2455328.91470 & $-$27199.00 & 10.00 & --- & CORALIE \\
WASP-47 & 2456616.57405 & $-$27053.65 & 17.45 & --- & CORALIE \\
WASP-47 & 2456246.53954 & $-$27030.50 & 10.77 & --- & CORALIE \\
WASP-47 & 2456269.53183 & $-$27104.98 & 13.70 & --- & CORALIE \\
WASP-47 & 2456270.53052 & $-$26952.72 & 10.43 & --- & CORALIE \\
WASP-47 & 2456437.85823 & $-$27000.67 & 9.72 & --- & CORALIE \\
WASP-47 & 2456452.92498 & $-$27006.23 & 8.90 & --- & CORALIE \\
WASP-47 & 2456459.92407 & $-$27210.81 & 7.84 & --- & CORALIE \\
WASP-47 & 2456477.72135 & $-$27051.62 & 11.49 & --- & CORALIE \\
WASP-47 & 2456486.84436 & $-$26927.02 & 10.94 & --- & CORALIE \\
WASP-47 & 2456505.75775 & $-$27200.42 & 9.39 & --- & CORALIE \\
WASP-47 & 2456512.74521 & $-$26997.12 & 11.42 & --- & CORALIE \\
WASP-47 & 2456514.75256 & $-$27129.83 & 10.53 & --- & CORALIE \\
WASP-47 & 2456515.74934 & $-$26952.70 & 11.51 & --- & CORALIE \\
WASP-47 & 2456530.62982 & $-$27219.72 & 18.50 & --- & CORALIE \\
WASP-47 & 2457227.71300 & $-$26954.63 & 2.55 & --- & HARPS-N \\
WASP-47 & 2456534.78987 & $-$27224.05 & 19.55 & --- & CORALIE \\
WASP-47 & 2456559.71376 & $-$27243.59 & 19.07 & --- & CORALIE \\
WASP-47 & 2456590.65068 & $-$26972.69 & 14.37 & --- & CORALIE \\
WASP-47 & 2456782.89961 & $-$26995.61 & 12.33 & --- & CORALIE \\
WASP-47 & 2457227.56100 & $-$26937.25 & 2.63 & --- & HARPS-N \\
WASP-47 & 2457264.62126 & 130.90 & 3.10 & --- & PFS \\
WASP-47 & 2457226.69900 & $-$26987.90 & 4.84 & --- & HARPS-N \\
WASP-47 & 2457257.72118 & $-$70.60 & 2.50 & --- & PFS \\
WASP-47 & 2455888.55790 & $-$26941.00 & 11.00 & --- & CORALIE \\
WASP-47 & 2455887.60930 & $-$26937.00 & 13.00 & --- & CORALIE \\
WASP-47 & 2455886.55500 & $-$27153.00 & 14.00 & --- & CORALIE \\
WASP-47 & 2455885.57020 & $-$27170.00 & 16.00 & --- & CORALIE \\
WASP-47 & 2455809.59580 & $-$26937.00 & 11.00 & --- & CORALIE \\
WASP-47 & 2455795.78020 & $-$27003.00 & 11.00 & --- & CORALIE \\
WASP-47 & 2455782.76530 & $-$27121.00 & 11.00 & --- & CORALIE \\
WASP-47 & 2455454.72700 & $-$27055.00 & 9.00 & --- & CORALIE \\
WASP-47 & 2455450.54810 & $-$27054.00 & 12.00 & --- & CORALIE \\
WASP-47 & 2455409.65040 & $-$26959.00 & 9.00 & --- & CORALIE \\
WASP-47 & 2455408.68690 & $-$27107.00 & 15.00 & --- & CORALIE \\
WASP-47 & 2455403.68890 & $-$27201.00 & 9.00 & --- & CORALIE \\
WASP-47 & 2455396.79870 & $-$26954.00 & 10.00 & --- & CORALIE \\
WASP-47 & 2455392.68070 & $-$26980.00 & 9.00 & --- & CORALIE \\
WASP-47 & 2455391.83620 & $-$27142.00 & 8.00 & --- & CORALIE \\
WASP-47 & 2455390.71330 & $-$27186.00 & 11.00 & --- & CORALIE \\
WASP-47 & 2455389.70340 & $-$27008.00 & 10.00 & --- & CORALIE \\
WASP-47 & 2455384.93030 & $-$26943.00 & 15.00 & --- & CORALIE \\
WASP-47 & 2457257.75179 & $-$77.90 & 2.70 & --- & PFS \\
WASP-47 & 2457257.78398 & $-$91.40 & 2.80 & --- & PFS \\
WASP-47 & 2457257.82156 & $-$97.10 & 2.90 & --- & PFS \\
WASP-47 & 2457258.71838 & $-$162.90 & 3.40 & --- & PFS \\
WASP-47 & 2457269.79398 & 3.40 & 3.70 & --- & PFS \\
WASP-47 & 2457269.74771 & 27.70 & 2.70 & --- & PFS \\
WASP-47 & 2457269.71049 & 27.70 & 3.10 & --- & PFS \\
WASP-47 & 2457269.60852 & 39.00 & 2.80 & --- & PFS \\
WASP-47 & 2457268.79893 & 113.00 & 3.90 & --- & PFS \\
WASP-47 & 2457268.76017 & 122.20 & 3.40 & --- & PFS \\
WASP-47 & 2457268.67365 & 118.00 & 3.10 & --- & PFS \\
WASP-47 & 2457267.81646 & $-$18.30 & 3.40 & --- & PFS \\
WASP-47 & 2457267.77191 & $-$42.80 & 2.70 & --- & PFS \\
WASP-47 & 2457226.72100 & $-$26982.21 & 6.71 & --- & HARPS-N \\
WASP-47 & 2457267.71831 & $-$32.40 & 2.70 & --- & PFS \\
WASP-47 & 2457264.79265 & 137.50 & 3.90 & --- & PFS \\
WASP-47 & 2457264.76263 & 135.00 & 3.90 & --- & PFS \\
WASP-47 & 2457264.72228 & 137.20 & 3.30 & --- & PFS \\
WASP-47 & 2456213.63300 & $-$27109.77 & 18.66 & --- & CORALIE \\
WASP-47 & 2457261.82140 & $-$61.70 & 4.00 & --- & PFS \\
WASP-47 & 2457261.76702 & $-$56.80 & 3.40 & --- & PFS \\
WASP-47 & 2457261.73660 & $-$49.80 & 2.70 & --- & PFS \\
WASP-47 & 2457258.85757 & $-$132.20 & 3.50 & --- & PFS \\
WASP-47 & 2457258.79017 & $-$154.40 & 2.70 & --- & PFS \\
WASP-47 & 2457267.66553 & $-$56.20 & 2.80 & --- & PFS \\
WASP-47 & 2456205.69075 & $-$27165.68 & 12.58 & --- & CORALIE \\
WASP-47 & 2457587.08845 & $-$118.51 & 1.67 & 0.136 & HIRES \\
WASP-47 & 2457598.93809 & $-$50.88 & 2.04 & 0.135 & HIRES \\
WASP-47 & 2457562.10856 & $-$114.51 & 1.80 & 0.151 & HIRES \\
WASP-47 & 2457521.10818 & $-$63.80 & 1.82 & 0.160 & HIRES \\
WASP-47 & 2457384.71139 & 83.52 & 1.88 & 0.126 & HIRES \\
WASP-47 & 2457355.79476 & 88.82 & 1.99 & 0.127 & HIRES \\
WASP-47 & 2457354.80386 & $-$95.17 & 1.95 & 0.127 & HIRES \\
WASP-47 & 2457353.81978 & $-$132.86 & 1.99 & 0.128 & HIRES \\
WASP-47 & 2457326.87965 & 109.97 & 1.94 & 0.142 & HIRES \\
WASP-47 & 2457298.98093 & $-$14.47 & 3.60 & 0.036 & HIRES \\
WASP-47 & 2457296.99283 & $-$23.72 & 2.00 & 0.131 & HIRES \\
WASP-47 & 2457563.68700 & $-$26918.20 & 4.10 & --- & HARPS-N \\
WASP-47 & 2457565.69100 & $-$27101.52 & 3.66 & --- & HARPS-N \\
WASP-47 & 2457566.69800 & $-$27143.80 & 2.79 & --- & HARPS-N \\
WASP-47 & 2457573.72200 & $-$27054.63 & 3.49 & --- & HARPS-N \\
WASP-47 & 2457574.61300 & $-$27167.37 & 2.72 & --- & HARPS-N \\
WASP-47 & 2457574.70100 & $-$27157.09 & 2.51 & --- & HARPS-N \\
WASP-47 & 2457576.68500 & $-$26886.91 & 2.42 & --- & HARPS-N \\
WASP-47 & 2457579.69500 & $-$27041.15 & 7.68 & --- & HARPS-N \\
WASP-47 & 2457580.68000 & $-$26877.83 & 7.44 & --- & HARPS-N \\
WASP-47 & 2457616.56000 & $-$27138.59 & 6.88 & --- & HARPS-N \\
WASP-47 & 2457617.58100 & $-$26939.47 & 1.98 & --- & HARPS-N \\
WASP-47 & 2457618.57900 & $-$26882.95 & 2.53 & --- & HARPS-N \\
WASP-47 & 2457294.94913 & $-$52.67 & 2.18 & 0.137 & HIRES \\
WASP-47 & 2457286.03022 & 89.03 & 2.18 & 0.115 & HIRES \\
WASP-47 & 2457256.10346 & 97.16 & 2.07 & 0.089 & HIRES \\
WASP-47 & 2457245.11002 & $-$51.68 & 1.68 & 0.134 & HIRES \\
WASP-47 & 2457245.10071 & $-$56.52 & 1.56 & 0.129 & HIRES \\
WASP-47 & 2457245.09181 & $-$47.70 & 1.56 & 0.133 & HIRES \\
WASP-47 & 2457245.08310 & $-$43.30 & 1.65 & 0.130 & HIRES \\
WASP-47 & 2457245.07451 & $-$46.11 & 1.60 & 0.123 & HIRES \\
WASP-47 & 2457570.07676 & $-$88.08 & 2.07 & 0.140 & HIRES \\
WASP-47 & 2457245.06570 & $-$50.09 & 1.77 & 0.114 & HIRES \\
WASP-47 & 2457580.06023 & 75.41 & 1.84 & 0.131 & HIRES \\
WASP-47 & 2457582.04349 & 12.92 & 1.96 & 0.136 & HIRES \\
WASP-47 & 2458264.11745 & 11.92 & 1.99 & 0.154 & HIRES \\
WASP-47 & 2457678.93443 & $-$82.64 & 3.05 & 0.090 & HIRES \\
WASP-47 & 2457668.74916 & 127.58 & 2.16 & 0.136 & HIRES \\
WASP-47 & 2457653.93889 & $-$78.98 & 1.87 & 0.143 & HIRES \\
WASP-47 & 2457652.80340 & $-$2.67 & 1.75 & 0.142 & HIRES \\
WASP-47 & 2457651.80424 & 162.66 & 1.73 & 0.145 & HIRES \\
WASP-47 & 2457622.04298 & 144.79 & 2.26 & 0.128 & HIRES \\
WASP-47 & 2457616.89490 & $-$36.52 & 1.90 & 0.129 & HIRES \\
WASP-47 & 2457615.87159 & $-$86.78 & 1.98 & 0.132 & HIRES \\
WASP-47 & 2457614.02377 & 165.79 & 1.79 & 0.132 & HIRES \\
WASP-47 & 2457612.85252 & $-$13.91 & 1.84 & 0.135 & HIRES \\
WASP-47 & 2457602.05544 & 150.84 & 2.11 & 0.136 & HIRES \\
WASP-47 & 2457600.92727 & 102.02 & 2.07 & 0.132 & HIRES \\
WASP-47 & 2457600.11806 & $-$62.59 & 1.85 & 0.138 & HIRES \\
WASP-47 & 2457599.92809 & $-$90.55 & 1.83 & 0.135 & HIRES \\
WASP-47 & 2457599.10629 & $-$78.49 & 1.96 & 0.140 & HIRES \\
WASP-47 & 2457596.91783 & 123.95 & 2.12 & 0.119 & HIRES \\
WASP-47 & 2457596.12057 & $-$36.96 & 2.18 & 0.131 & HIRES \\
WASP-47 & 2457595.89459 & $-$80.40 & 2.22 & 0.121 & HIRES \\
WASP-47 & 2457588.09723 & 22.11 & 1.78 & 0.138 & HIRES \\
WASP-47 & 2457587.95071 & $-$15.44 & 1.98 & 0.141 & HIRES \\
WASP-47 & 2457586.90961 & $-$109.28 & 1.71 & 0.138 & HIRES \\
WASP-47 & 2457586.08959 & 20.52 & 2.06 & 0.131 & HIRES \\
WASP-47 & 2457585.91131 & 63.47 & 2.00 & 0.127 & HIRES \\
WASP-47 & 2457585.06854 & 174.76 & 1.81 & 0.140 & HIRES \\
WASP-47 & 2457584.91466 & 159.67 & 1.86 & 0.134 & HIRES \\
WASP-47 & 2457584.10991 & 60.86 & 1.82 & 0.137 & HIRES \\
WASP-47 & 2457583.92251 & 14.26 & 1.84 & 0.127 & HIRES \\
WASP-47 & 2457583.06100 & $-$103.49 & 1.82 & 0.133 & HIRES \\
WASP-47 & 2457581.04649 & 168.50 & 1.80 & 0.135 & HIRES \\
WASP-47 & 2457245.05620 & $-$52.94 & 1.54 & 0.128 & HIRES \\
WASP-47 & 2457576.58400 & $-$26880.69 & 3.16 & --- & HARPS-N \\
WASP-47 & 2457245.03892 & $-$42.84 & 1.61 & 0.104 & HIRES \\
WASP-47 & 2457269.54200 & $-$26995.84 & 2.31 & --- & HARPS-N \\
WASP-47 & 2457270.52600 & $-$27188.86 & 1.85 & --- & HARPS-N \\
WASP-47 & 2457271.53000 & $-$27172.97 & 1.88 & --- & HARPS-N \\
WASP-47 & 2457245.04745 & $-$47.58 & 1.66 & 0.129 & HIRES \\
WASP-47 & 2457273.54400 & $-$26970.22 & 2.09 & --- & HARPS-N \\
WASP-47 & 2457301.41200 & $-$27017.29 & 1.95 & --- & HARPS-N \\
WASP-47 & 2457268.62400 & $-$26945.85 & 2.77 & --- & HARPS-N \\
WASP-47 & 2457301.52100 & $-$26992.78 & 2.21 & --- & HARPS-N \\
WASP-47 & 2457302.52400 & $-$26936.49 & 2.99 & --- & HARPS-N \\
WASP-47 & 2457324.33700 & $-$27134.85 & 3.00 & --- & HARPS-N \\
WASP-47 & 2457325.32300 & $-$27192.62 & 3.33 & --- & HARPS-N \\
WASP-47 & 2457325.41700 & $-$27190.58 & 2.67 & --- & HARPS-N \\
WASP-47 & 2457330.31500 & $-$27046.38 & 2.67 & --- & HARPS-N \\
WASP-47 & 2457330.44300 & $-$27031.60 & 2.93 & --- & HARPS-N \\
WASP-47 & 2457302.41100 & $-$26931.79 & 2.08 & --- & HARPS-N \\
WASP-47 & 2457268.52100 & $-$26968.72 & 7.43 & --- & HARPS-N \\
WASP-47 & 2457267.60200 & $-$27127.38 & 2.23 & --- & HARPS-N \\
WASP-47 & 2457267.48700 & $-$27151.78 & 2.43 & --- & HARPS-N \\
WASP-47 & 2457721.36800 & $-$27000.32 & 2.36 & --- & HARPS-N \\
WASP-47 & 2457672.45400 & $-$26870.44 & 1.88 & --- & HARPS-N \\
WASP-47 & 2457671.45100 & $-$26981.35 & 1.97 & --- & HARPS-N \\
WASP-47 & 2457670.45600 & $-$27140.53 & 3.07 & --- & HARPS-N \\
WASP-47 & 2457669.45800 & $-$27063.11 & 2.80 & --- & HARPS-N \\
WASP-47 & 2457661.49000 & $-$27123.19 & 2.53 & --- & HARPS-N \\
WASP-47 & 2457659.51600 & $-$26895.47 & 2.20 & --- & HARPS-N \\
WASP-47 & 2457658.51000 & $-$27083.94 & 4.73 & --- & HARPS-N \\
WASP-47 & 2457655.49200 & $-$26870.08 & 5.08 & --- & HARPS-N \\
WASP-47 & 2457654.46400 & $-$27057.53 & 2.88 & --- & HARPS-N \\
WASP-47 & 2457653.46300 & $-$27155.02 & 2.81 & --- & HARPS-N \\
WASP-47 & 2457652.45900 & $-$26982.58 & 2.18 & --- & HARPS-N \\
WASP-47 & 2457651.46000 & $-$26875.57 & 2.16 & --- & HARPS-N \\
WASP-47 & 2457256.64100 & $-$26933.99 & 3.06 & --- & HARPS-N \\
WASP-47 & 2457257.64400 & $-$27101.64 & 3.34 & --- & HARPS-N \\
WASP-47 & 2457331.31600 & $-$26930.42 & 2.97 & --- & HARPS-N \\
WASP-47 & 2457331.42100 & $-$26929.30 & 2.55 & --- & HARPS-N \\
WASP-47 & 2457272.56800 & $-$26967.95 & 2.45 & --- & HARPS-N \\
WASP-47 & 2457336.31600 & $-$27018.83 & 2.47 & --- & HARPS-N \\
WASP-47 & 2457244.92015 & $-$4.88 & 1.60 & 0.135 & HIRES \\
WASP-47 & 2457244.92851 & $-$7.40 & 1.71 & 0.133 & HIRES \\
WASP-47 & 2457244.93660 & $-$7.62 & 1.68 & 0.135 & HIRES \\
WASP-47 & 2457244.94482 & $-$1.33 & 1.70 & 0.135 & HIRES \\
WASP-47 & 2457244.95308 & 0.41 & 1.67 & 0.130 & HIRES \\
WASP-47 & 2457244.96143 & 0.56 & 1.61 & 0.132 & HIRES \\
WASP-47 & 2457244.91188 & $-$2.55 & 1.82 & 0.127 & HIRES \\
WASP-47 & 2457244.96992 & $-$3.54 & 1.75 & 0.131 & HIRES \\
WASP-47 & 2457333.32800 & $-$27202.65 & 2.60 & --- & HARPS-N \\
WASP-47 & 2457244.99582 & $-$19.72 & 1.71 & 0.136 & HIRES \\
WASP-47 & 2457245.00499 & $-$28.77 & 1.73 & 0.121 & HIRES \\
WASP-47 & 2457245.01372 & $-$31.56 & 1.68 & 0.127 & HIRES \\
WASP-47 & 2457245.02223 & $-$38.94 & 1.65 & 0.135 & HIRES \\
WASP-47 & 2457245.03061 & $-$39.27 & 1.59 & 0.136 & HIRES \\
WASP-47 & 2457244.97873 & $-$8.22 & 1.77 & 0.131 & HIRES \\
WASP-47 & 2457244.90349 & $-$0.24 & 1.59 & 0.132 & HIRES \\
WASP-47 & 2457244.98722 & $-$19.05 & 1.73 & 0.130 & HIRES \\
WASP-47 & 2457244.88702 & $-$0.84 & 1.67 & 0.133 & HIRES \\
WASP-47 & 2457244.87895 & 6.86 & 1.76 & 0.132 & HIRES \\
WASP-47 & 2457244.87107 & 1.28 & 1.69 & 0.126 & HIRES \\
WASP-47 & 2457562.69500 & $-$27116.92 & 3.47 & --- & HARPS-N \\
WASP-47 & 2457244.89526 & $-$2.12 & 1.83 & 0.135 & HIRES \\
WASP-47 & 2457336.39800 & $-$27036.13 & 2.99 & --- & HARPS-N \\
WASP-47 & 2457557.70100 & $-$27149.24 & 2.56 & --- & HARPS-N \\
WASP-47 & 2457558.69500 & $-$27093.68 & 2.09 & --- & HARPS-N \\
WASP-47 & 2457560.68400 & $-$26931.92 & 3.67 & --- & HARPS-N \\
WASP-47 & 2457559.70200 & $-$26902.75 & 2.53 & --- & HARPS-N \\
K2-79 & 2457829.73900 & $-$5.42 & 2.35 & 0.139 & HIRES \\
K2-79 & 2457806.78233 & 1.94 & 2.40 & 0.138 & HIRES \\
K2-79 & 2457804.76810 & 7.21 & 2.44 & 0.137 & HIRES \\
K2-79 & 2457803.76122 & $-$3.66 & 2.28 & 0.139 & HIRES \\
K2-79 & 2457791.76412 & 4.56 & 2.31 & 0.131 & HIRES \\
K2-79 & 2457787.76449 & 2.26 & 2.40 & 0.132 & HIRES \\
K2-79 & 2457775.88035 & $-$12.07 & 2.34 & 0.139 & HIRES \\
K2-79 & 2457774.79522 & $-$10.02 & 2.05 & 0.137 & HIRES \\
K2-79 & 2457765.90942 & 4.94 & 2.32 & 0.141 & HIRES \\
K2-79 & 2457765.89506 & 5.46 & 2.31 & 0.144 & HIRES \\
K2-79 & 2457765.83851 & 10.34 & 2.23 & 0.143 & HIRES \\
K2-79 & 2457765.78646 & 10.31 & 2.52 & 0.138 & HIRES \\
K2-79 & 2457764.86289 & 8.66 & 2.61 & 0.143 & HIRES \\
K2-79 & 2457764.80963 & 1.90 & 2.40 & 0.147 & HIRES \\
K2-79 & 2457830.74209 & $-$5.88 & 2.26 & 0.143 & HIRES \\
K2-79 & 2457972.11364 & 7.51 & 2.45 & 0.150 & HIRES \\
K2-79 & 2458029.04601 & 8.32 & 2.49 & 0.141 & HIRES \\
K2-79 & 2457984.12152 & $-$1.69 & 2.48 & 0.147 & HIRES \\
K2-79 & 2458099.84036 & $-$3.78 & 2.28 & 0.139 & HIRES \\
K2-79 & 2457764.79536 & 10.75 & 2.45 & 0.141 & HIRES \\
K2-79 & 2458150.84397 & 11.15 & 2.90 & 0.120 & HIRES \\
K2-79 & 2458149.80771 & 5.43 & 2.23 & 0.149 & HIRES \\
K2-79 & 2458124.88608 & 0.08 & 2.65 & 0.141 & HIRES \\
K2-79 & 2458114.74384 & 4.53 & 2.73 & 0.143 & HIRES \\
K2-79 & 2457974.10001 & $-$5.27 & 2.26 & 0.146 & HIRES \\
K2-79 & 2458113.80461 & 10.23 & 2.35 & 0.139 & HIRES \\
K2-79 & 2458111.77927 & $-$6.53 & 2.55 & 0.134 & HIRES \\
K2-79 & 2458097.85592 & $-$2.95 & 2.52 & 0.140 & HIRES \\
K2-79 & 2458066.01588 & $-$3.07 & 2.50 & 0.145 & HIRES \\
K2-79 & 2458029.97278 & 3.61 & 2.56 & 0.147 & HIRES \\
K2-79 & 2458003.07521 & 5.27 & 2.31 & 0.148 & HIRES \\
K2-79 & 2457985.12103 & $-$1.32 & 2.33 & 0.147 & HIRES \\
K2-79 & 2458112.78805 & 2.10 & 2.38 & 0.142 & HIRES \\
K2-79 & 2457747.85744 & 4.43 & 2.64 & 0.135 & HIRES \\
K2-79 & 2457802.74191 & $-$7.97 & 2.47 & 0.135 & HIRES \\
K2-79 & 2457718.00893 & 2.56 & 2.74 & 0.140 & HIRES \\
K2-79 & 2457745.89491 & $-$0.26 & 2.51 & 0.133 & HIRES \\
K2-79 & 2457354.95757 & $-$5.67 & 2.55 & 0.143 & HIRES \\
K2-79 & 2457355.98640 & 3.54 & 2.31 & 0.145 & HIRES \\
K2-79 & 2457401.90233 & $-$1.11 & 2.40 & 0.132 & HIRES \\
K2-79 & 2457411.79947 & $-$2.93 & 2.04 & 0.138 & HIRES \\
K2-79 & 2457412.80667 & $-$6.41 & 2.30 & 0.133 & HIRES \\
K2-79 & 2457413.76029 & $-$11.39 & 2.19 & 0.129 & HIRES \\
K2-79 & 2457414.77379 & $-$7.97 & 2.41 & 0.130 & HIRES \\
K2-79 & 2457422.75658 & $-$0.27 & 2.18 & 0.138 & HIRES \\
K2-79 & 2457584.11299 & $-$1.81 & 2.40 & 0.144 & HIRES \\
K2-79 & 2457586.10645 & $-$11.04 & 2.38 & 0.142 & HIRES \\
K2-79 & 2457587.10301 & $-$16.67 & 2.43 & 0.144 & HIRES \\
K2-79 & 2457326.98883 & $-$1.78 & 2.34 & 0.147 & HIRES \\
K2-79 & 2457596.08589 & 11.54 & 2.35 & 0.148 & HIRES \\
K2-79 & 2457716.96119 & 6.96 & 2.55 & 0.146 & HIRES \\
K2-79 & 2457714.99148 & $-$0.99 & 2.87 & 0.140 & HIRES \\
K2-79 & 2457714.05815 & $-$10.55 & 2.45 & 0.143 & HIRES \\
K2-79 & 2457588.11168 & $-$9.88 & 2.46 & 0.142 & HIRES \\
K2-79 & 2457713.09067 & $-$9.11 & 2.61 & 0.141 & HIRES \\
K2-79 & 2457714.02968 & $-$10.89 & 3.53 & 0.142 & HIRES \\
K2-79 & 2457703.86494 & $-$2.77 & 2.38 & 0.150 & HIRES \\
K2-79 & 2457673.00192 & $-$2.65 & 2.58 & 0.137 & HIRES \\
K2-79 & 2457672.01908 & $-$1.92 & 2.54 & 0.138 & HIRES \\
K2-79 & 2457669.03518 & $-$6.89 & 2.41 & 0.139 & HIRES \\
K2-79 & 2457622.10407 & $-$7.03 & 2.50 & 0.143 & HIRES \\
K2-79 & 2457712.04671 & $-$24.81 & 2.60 & 0.151 & HIRES \\
K2-106 & 2457692.53001 & $-$15733.20 & 3.10 & --- & HARPS-N \\
K2-106 & 2457692.44910 & $-$15733.20 & 2.80 & --- & HARPS-N \\
K2-106 & 2457692.37945 & $-$15743.00 & 3.40 & --- & HARPS-N \\
K2-106 & 2457717.51153 & $-$0.20 & 4.50 & --- & FIES \\
K2-106 & 2457764.55645 & 14.40 & 4.00 & --- & PFS \\
K2-106 & 2457683.46006 & 14.40 & 6.80 & --- & FIES \\
K2-106 & 2457624.73484 & $-$15.10 & 5.00 & --- & PFS \\
K2-106 & 2457760.54699 & 0.00 & 3.00 & --- & PFS \\
K2-106 & 2457763.55780 & 3.50 & 3.00 & --- & PFS \\
K2-106 & 2457684.59951 & 20.60 & 6.10 & --- & FIES \\
K2-106 & 2457692.60284 & $-$15732.30 & 1.70 & --- & HARPS-N \\
K2-106 & 2457623.75032 & $-$4.30 & 3.00 & --- & PFS \\
K2-106 & 2457693.45891 & $-$15740.00 & 4.00 & --- & HARPS-N \\
K2-106 & 2457693.52648 & $-$15742.80 & 3.30 & --- & HARPS-N \\
K2-106 & 2457693.62312 & $-$15730.90 & 4.00 & --- & HARPS-N \\
K2-106 & 2457694.53229 & $-$15737.20 & 2.50 & --- & HARPS-N \\
K2-106 & 2457621.83249 & 0.60 & 2.00 & --- & PFS \\
K2-106 & 2457618.76739 & $-$3.80 & 2.00 & --- & PFS \\
K2-106 & 2457617.83381 & 15.50 & 3.00 & --- & PFS \\
K2-106 & 2457616.82147 & $-$1.20 & 3.00 & --- & PFS \\
K2-106 & 2457615.82964 & 0.10 & 2.00 & --- & PFS \\
K2-106 & 2457614.81876 & 5.50 & 2.00 & --- & PFS \\
K2-106 & 2457765.55324 & $-$3.80 & 4.00 & --- & PFS \\
K2-106 & 2457693.37242 & $-$15735.80 & 2.00 & --- & HARPS-N \\
K2-106 & 2457767.55174 & 3.10 & 4.00 & --- & PFS \\
K2-106 & 2457691.58078 & $-$15722.50 & 2.40 & --- & HARPS \\
K2-106 & 2457675.04835 & 7.80 & 5.00 & --- & HDS \\
K2-106 & 2457694.37831 & $-$15730.90 & 2.70 & --- & HARPS-N \\
K2-106 & 2457719.60121 & $-$15723.50 & 3.30 & --- & HARPS \\
K2-106 & 2457719.53421 & $-$15728.00 & 2.80 & --- & HARPS \\
K2-106 & 2457717.53993 & $-$15736.30 & 3.60 & --- & HARPS \\
K2-106 & 2457697.67020 & $-$15733.60 & 3.00 & --- & HARPS \\
K2-106 & 2457697.58844 & $-$15732.60 & 3.50 & --- & HARPS \\
K2-106 & 2457696.64271 & $-$15729.30 & 2.90 & --- & HARPS \\
K2-106 & 2457696.56824 & $-$15724.60 & 3.40 & --- & HARPS \\
K2-106 & 2457695.68251 & $-$15734.30 & 4.20 & --- & HARPS \\
K2-106 & 2457695.59904 & $-$15729.40 & 4.40 & --- & HARPS \\
K2-106 & 2457694.70792 & $-$15735.90 & 3.50 & --- & HARPS \\
K2-106 & 2457673.98378 & $-$9.50 & 5.00 & --- & HDS \\
K2-106 & 2457694.63340 & $-$15739.50 & 3.30 & --- & HARPS \\
K2-106 & 2457690.70794 & $-$15742.20 & 3.10 & --- & HARPS \\
K2-106 & 2457690.63488 & $-$15740.70 & 3.20 & --- & HARPS \\
K2-106 & 2457689.66403 & $-$15735.30 & 2.40 & --- & HARPS \\
K2-106 & 2457689.61435 & $-$15741.90 & 3.00 & --- & HARPS \\
K2-106 & 2457688.59984 & $-$15724.50 & 3.20 & --- & HARPS \\
K2-106 & 2457686.68137 & $-$15743.10 & 4.60 & --- & HARPS \\
K2-106 & 2457782.37246 & $-$15727.80 & 3.20 & --- & HARPS-N \\
K2-106 & 2457669.50586 & 6.80 & 3.60 & --- & FIES \\
K2-106 & 2457668.56785 & 16.30 & 4.30 & --- & FIES \\
K2-106 & 2457666.65017 & 1.60 & 5.00 & --- & FIES \\
K2-106 & 2457676.01717 & 7.80 & 5.00 & --- & HDS \\
K2-106 & 2457691.69428 & $-$15733.90 & 2.70 & --- & HARPS \\
K2-106 & 2457694.46390 & $-$15734.10 & 3.30 & --- & HARPS-N \\
K2-106 & 2457954.10445 & $-$8.48 & 1.61 & 0.152 & HIRES \\
K2-106 & 2457697.82560 & 6.22 & 1.78 & 0.142 & HIRES \\
K2-106 & 2457614.10983 & $-$2.25 & 1.49 & 0.150 & HIRES \\
K2-106 & 2457616.92592 & $-$3.33 & 1.68 & 0.150 & HIRES \\
K2-106 & 2457617.91742 & 3.94 & 1.52 & 0.148 & HIRES \\
K2-106 & 2457618.92634 & 6.23 & 1.51 & 0.147 & HIRES \\
K2-106 & 2457652.06990 & 10.94 & 1.52 & 0.143 & HIRES \\
K2-106 & 2457653.03651 & $-$0.96 & 1.59 & 0.139 & HIRES \\
K2-106 & 2457668.98619 & $-$10.44 & 1.73 & 0.137 & HIRES \\
K2-106 & 2457671.78005 & $-$24.23 & 1.95 & 0.150 & HIRES \\
K2-106 & 2457672.06603 & $-$5.52 & 1.67 & 0.152 & HIRES \\
K2-106 & 2457672.78035 & $-$6.25 & 1.69 & 0.153 & HIRES \\
K2-106 & 2457672.96450 & $-$12.16 & 1.66 & 0.153 & HIRES \\
K2-106 & 2457984.08392 & 2.77 & 1.64 & 0.152 & HIRES \\
K2-106 & 2457711.82344 & $-$15.95 & 2.36 & 0.150 & HIRES \\
K2-106 & 2457711.89011 & $-$4.33 & 1.53 & 0.139 & HIRES \\
K2-106 & 2457712.00027 & 1.62 & 1.96 & 0.132 & HIRES \\
K2-106 & 2457712.76023 & $-$0.57 & 1.78 & 0.137 & HIRES \\
K2-106 & 2457713.80392 & 4.25 & 1.88 & 0.140 & HIRES \\
K2-106 & 2457613.96726 & $-$3.09 & 1.60 & 0.147 & HIRES \\
K2-106 & 2457612.93264 & $-$4.35 & 1.89 & 0.149 & HIRES \\
K2-106 & 2457615.92588 & $-$4.92 & 1.72 & 0.148 & HIRES \\
K2-106 & 2457763.71578 & $-$0.69 & 1.61 & 0.142 & HIRES \\
K2-106 & 2457941.10940 & 1.42 & 1.62 & 0.150 & HIRES \\
K2-106 & 2457775.72511 & 2.60 & 1.69 & 0.138 & HIRES \\
K2-106 & 2457774.72942 & $-$0.01 & 1.53 & 0.138 & HIRES \\
K2-106 & 2457765.80032 & 6.03 & 2.92 & 0.111 & HIRES \\
K2-106 & 2457764.73362 & 2.81 & 1.80 & 0.139 & HIRES \\
K2-106 & 2457761.77475 & 7.24 & 1.63 & 0.138 & HIRES \\
K2-106 & 2457747.81709 & $-$8.30 & 1.84 & 0.134 & HIRES \\
K2-106 & 2457746.76286 & $-$5.29 & 1.76 & 0.135 & HIRES \\
K2-106 & 2457943.11136 & $-$12.01 & 1.83 & 0.151 & HIRES \\
K2-106 & 2457745.78632 & 1.50 & 1.78 & 0.145 & HIRES \\
K2-106 & 2457717.97111 & $-$7.34 & 2.41 & 0.124 & HIRES \\
K2-106 & 2457716.79865 & 2.06 & 1.91 & 0.139 & HIRES \\
K2-106 & 2457714.95233 & 8.32 & 2.09 & 0.134 & HIRES \\
K2-106 & 2457714.81769 & 1.72 & 1.61 & 0.136 & HIRES \\
K2-106 & 2457713.98738 & $-$7.71 & 1.56 & 0.141 & HIRES \\
K2-106 & 2457718.90503 & 5.25 & 2.19 & 0.132 & HIRES \\
K2-98 & 2457371.58206 & 76739.30 & 7.70 & --- & HARPS-N \\
K2-98 & 2457394.69977 & 76613.00 & 8.20 & --- & FIES \\
K2-98 & 2457347.70625 & 76614.30 & 8.20 & --- & FIES \\
K2-98 & 2457344.74408 & 76624.30 & 8.10 & --- & FIES \\
K2-98 & 2457371.60168 & 76732.40 & 9.80 & --- & HARPS-N \\
K2-98 & 2457511.49543 & 76751.60 & 5.30 & --- & HARPS \\
K2-98 & 2457509.49545 & 76755.80 & 8.40 & --- & HARPS \\
K2-98 & 2457512.42911 & 76731.30 & 4.80 & --- & HARPS-N \\
K2-98 & 2457342.70659 & 76602.70 & 8.20 & --- & FIES \\
K2-98 & 2457516.52537 & 76742.50 & 6.80 & --- & HARPS \\
K2-98 & 2457512.47298 & 76737.60 & 5.50 & --- & HARPS \\
K2-98 & 2457448.44048 & 76749.90 & 7.40 & --- & HARPS-N \\
K2-98 & 2457402.01624 & 8.21 & 2.96 & 0.134 & HIRES \\
K2-98 & 2457379.96021 & $-$2.62 & 3.41 & 0.135 & HIRES \\
K2-98 & 2457413.80644 & $-$11.01 & 2.90 & 0.131 & HIRES \\
K2-98 & 2457413.90019 & 0.82 & 2.46 & 0.132 & HIRES \\
K2-98 & 2457413.98853 & 8.60 & 2.67 & 0.133 & HIRES \\
K2-98 & 2457414.89875 & $-$3.78 & 2.79 & 0.135 & HIRES \\
K2-3 & 2457766.11836 & 1.38 & 1.70 & 0.716 & HIRES \\
K2-3 & 2457704.13227 & $-$0.51 & 1.45 & 0.658 & HIRES \\
K2-3 & 2457854.95873 & $-$5.32 & 1.67 & 0.716 & HIRES \\
K2-3 & 2457830.03452 & 0.13 & 1.57 & 0.786 & HIRES \\
K2-3 & 2457807.14530 & $-$5.72 & 1.71 & 0.949 & HIRES \\
K2-3 & 2457794.05774 & 0.96 & 1.40 & 0.829 & HIRES \\
K2-3 & 2457793.02703 & 3.39 & 1.45 & 0.834 & HIRES \\
K2-3 & 2457790.97319 & $-$5.28 & 1.47 & 0.702 & HIRES \\
K2-3 & 2457790.06443 & $-$1.47 & 1.44 & 0.788 & HIRES \\
K2-3 & 2457789.02271 & $-$1.75 & 1.48 & 0.802 & HIRES \\
K2-3 & 2457712.13329 & $-$2.62 & 1.71 & 0.739 & HIRES \\
K2-3 & 2457713.13868 & $-$2.61 & 1.46 & 0.768 & HIRES \\
K2-3 & 2457748.04174 & 6.21 & 1.45 & 0.709 & HIRES \\
K2-3 & 2457760.06409 & $-$3.22 & 1.62 & 0.820 & HIRES \\
K2-3 & 2457764.05803 & 3.89 & 2.17 & 0.525 & HIRES \\
K2-3 & 2457764.07086 & $-$7.42 & 1.51 & 0.713 & HIRES \\
K2-3 & 2457776.02209 & $-$6.47 & 1.57 & 0.703 & HIRES \\
K2-3 & 2457598.74824 & 0.03 & 2.43 & 1.421 & HIRES \\
K2-3 & 2457775.02567 & $-$6.36 & 1.39 & 0.674 & HIRES \\
K2-3 & 2457587.75599 & $-$1.49 & 1.36 & 1.031 & HIRES \\
K2-3 & 2457201.83038 & $-$4.71 & 2.03 & 0.947 & HIRES \\
K2-3 & 2457200.81577 & $-$2.72 & 1.91 & 0.946 & HIRES \\
K2-3 & 2457200.80146 & $-$1.27 & 1.80 & 0.944 & HIRES \\
K2-3 & 2457179.82503 & $-$10.42 & 1.72 & 0.703 & HIRES \\
K2-3 & 2457179.81064 & $-$8.64 & 1.51 & 0.781 & HIRES \\
K2-3 & 2457179.79623 & $-$8.16 & 1.56 & 0.844 & HIRES \\
K2-3 & 2457150.96587 & $-$7.03 & 1.94 & 1.019 & HIRES \\
K2-3 & 2457150.95144 & $-$8.49 & 1.92 & 1.060 & HIRES \\
K2-3 & 2457062.13098 & 4.42 & 1.68 & 1.026 & HIRES \\
K2-3 & 2457062.11334 & 2.53 & 1.60 & 0.922 & HIRES \\
K2-3 & 2457062.09685 & $-$3.78 & 1.57 & 0.752 & HIRES \\
K2-3 & 2457208.77055 & $-$6.80 & 1.71 & 0.767 & HIRES \\
K2-3 & 2457062.02387 & 4.74 & 1.64 & 1.093 & HIRES \\
K2-3 & 2457061.99505 & 0.38 & 1.74 & 0.868 & HIRES \\
K2-3 & 2457059.13391 & $-$1.20 & 1.99 & 1.096 & HIRES \\
K2-3 & 2457059.10630 & 0.21 & 1.92 & 0.730 & HIRES \\
K2-3 & 2457059.08507 & 2.83 & 1.95 & 1.249 & HIRES \\
K2-3 & 2457058.97218 & 3.56 & 2.28 & 1.086 & HIRES \\
K2-3 & 2457058.95076 & 10.98 & 2.35 & 0.840 & HIRES \\
K2-3 & 2457058.92564 & 11.88 & 1.90 & 0.829 & HIRES \\
K2-3 & 2457057.93921 & 0.37 & 2.33 & 1.168 & HIRES \\
K2-3 & 2457058.03821 & $-$0.96 & 1.73 & 0.667 & HIRES \\
K2-3 & 2457058.05977 & $-$3.15 & 1.64 & 0.622 & HIRES \\
K2-3 & 2457058.08085 & $-$7.34 & 1.58 & 0.993 & HIRES \\
K2-3 & 2457062.00959 & 3.93 & 1.81 & 0.895 & HIRES \\
K2-3 & 2457213.81025 & 7.02 & 1.82 & 0.692 & HIRES \\
K2-3 & 2457210.79928 & $-$4.85 & 2.04 & 0.733 & HIRES \\
K2-3 & 2457440.00883 & $-$0.91 & 1.61 & 0.706 & HIRES \\
K2-3 & 2457586.75440 & $-$3.56 & 1.56 & 0.408 & HIRES \\
K2-3 & 2457585.75810 & $-$2.15 & 1.61 & 0.807 & HIRES \\
K2-3 & 2457584.75297 & $-$1.79 & 1.60 & 0.904 & HIRES \\
K2-3 & 2457583.75403 & $-$3.46 & 1.36 & 0.880 & HIRES \\
K2-3 & 2457582.75548 & $-$3.80 & 1.44 & 0.832 & HIRES \\
K2-3 & 2457569.76509 & $-$8.72 & 1.56 & 0.705 & HIRES \\
K2-3 & 2457568.76732 & $-$10.05 & 1.61 & 0.766 & HIRES \\
K2-3 & 2457562.79062 & $-$4.63 & 1.58 & 0.764 & HIRES \\
K2-3 & 2457561.77900 & $-$7.48 & 1.49 & 0.681 & HIRES \\
K2-3 & 2457556.77194 & $-$2.24 & 2.21 & 0.761 & HIRES \\
K2-3 & 2457555.80733 & 1.68 & 1.66 & 0.797 & HIRES \\
K2-3 & 2457216.77797 & $-$8.12 & 2.05 & 0.786 & HIRES \\
K2-3 & 2457595.74801 & 10.03 & 2.65 & 0.449 & HIRES \\
K2-3 & 2457412.01971 & $-$5.86 & 1.56 & 0.781 & HIRES \\
K2-3 & 2457402.09882 & 1.89 & 1.46 & 0.761 & HIRES \\
K2-3 & 2457380.12667 & $-$5.16 & 1.32 & 0.796 & HIRES \\
K2-3 & 2457379.16194 & $-$4.44 & 2.24 & 0.728 & HIRES \\
K2-3 & 2457356.14169 & $-$1.98 & 1.44 & 0.800 & HIRES \\
K2-3 & 2457355.14113 & $-$1.37 & 1.46 & 0.737 & HIRES \\
K2-3 & 2457355.12162 & $-$1.34 & 1.36 & 0.792 & HIRES \\
K2-3 & 2457355.10054 & 1.32 & 1.44 & 0.803 & HIRES \\
K2-3 & 2457354.10453 & $-$0.49 & 1.81 & 0.738 & HIRES \\
K2-3 & 2457353.13925 & $-$0.07 & 1.60 & 0.801 & HIRES \\
K2-3 & 2457353.12056 & 0.03 & 1.55 & 0.738 & HIRES \\
K2-3 & 2457353.10152 & 4.48 & 1.54 & 0.750 & HIRES \\
K2-3 & 2457412.97043 & $-$4.89 & 1.69 & 0.914 & HIRES \\
EPIC 213546283 & 2457854.12294 & $-$2.54 & 2.44 & 0.130 & HIRES \\
EPIC 213546283 & 2457907.06122 & $-$5.18 & 2.37 & 0.163 & HIRES \\
EPIC 213546283 & 2457908.02786 & $-$9.36 & 2.33 & 0.167 & HIRES \\
EPIC 213546283 & 2457925.00368 & 3.20 & 2.53 & 0.179 & HIRES \\
EPIC 213546283 & 2457926.97154 & $-$4.72 & 2.31 & 0.178 & HIRES \\
EPIC 213546283 & 2457932.95347 & 5.65 & 2.39 & 0.176 & HIRES \\
EPIC 213546283 & 2457933.90857 & 3.25 & 2.29 & 0.178 & HIRES \\
EPIC 213546283 & 2457964.97293 & $-$7.12 & 2.71 & 0.201 & HIRES \\
EPIC 213546283 & 2457940.92379 & 2.41 & 2.49 & 0.170 & HIRES \\
EPIC 213546283 & 2457939.90910 & $-$7.96 & 2.68 & 0.169 & HIRES \\
EPIC 213546283 & 2457934.92258 & 9.03 & 2.43 & 0.176 & HIRES \\
EPIC 213546283 & 2457925.98197 & $-$0.97 & 2.57 & 0.177 & HIRES \\
K2-199 & 2457795.00969 & 9.09 & 1.79 & 0.501 & HIRES \\
K2-199 & 2457794.13563 & $-$5.37 & 1.46 & 0.484 & HIRES \\
K2-199 & 2457793.10773 & $-$6.78 & 1.59 & 0.475 & HIRES \\
K2-199 & 2457791.09779 & $-$5.37 & 1.71 & 0.504 & HIRES \\
K2-199 & 2457789.10805 & 5.88 & 1.55 & 0.488 & HIRES \\
K2-199 & 2457587.83979 & $-$3.95 & 1.55 & 0.441 & HIRES \\
K2-199 & 2457600.80094 & $-$17.38 & 1.58 & 0.390 & HIRES \\
K2-199 & 2457807.07417 & $-$5.55 & 1.83 & 0.479 & HIRES \\
K2-199 & 2457586.82689 & $-$14.53 & 1.37 & 0.445 & HIRES \\
K2-199 & 2457585.84054 & $-$5.59 & 1.43 & 0.481 & HIRES \\
K2-199 & 2457562.84958 & $-$1.18 & 1.41 & 0.406 & HIRES \\
K2-199 & 2457760.13841 & $-$1.65 & 2.02 & 0.522 & HIRES \\
K2-199 & 2457830.11072 & $-$9.17 & 1.80 & 0.495 & HIRES \\
K2-199 & 2457790.10292 & $-$7.17 & 1.46 & 0.501 & HIRES \\
K2-199 & 2457852.98979 & $-$4.21 & 1.52 & 0.441 & HIRES \\
K2-199 & 2458195.01339 & 3.03 & 1.69 & 0.461 & HIRES \\
K2-199 & 2458151.03515 & 4.82 & 1.76 & 0.508 & HIRES \\
K2-199 & 2458150.03964 & 6.29 & 1.66 & 0.483 & HIRES \\
K2-199 & 2458125.10347 & $-$3.88 & 1.57 & 0.538 & HIRES \\
K2-199 & 2458114.14549 & 0.41 & 1.71 & 0.486 & HIRES \\
K2-199 & 2457988.74285 & 14.28 & 2.22 & 0.562 & HIRES \\
K2-199 & 2457971.78639 & 1.13 & 1.72 & 0.474 & HIRES \\
K2-199 & 2457940.87818 & 5.53 & 1.72 & 0.426 & HIRES \\
K2-199 & 2457831.06424 & $-$3.18 & 1.63 & 0.493 & HIRES \\
K2-199 & 2457934.78107 & $-$3.32 & 1.61 & 0.453 & HIRES \\
K2-199 & 2457933.78034 & $-$0.12 & 1.54 & 0.440 & HIRES \\
K2-199 & 2457932.84978 & $-$13.52 & 1.65 & 0.453 & HIRES \\
K2-199 & 2457926.91473 & 0.04 & 1.60 & 0.473 & HIRES \\
K2-199 & 2457887.01227 & $-$8.83 & 1.86 & 0.343 & HIRES \\
K2-199 & 2457906.99054 & $-$5.54 & 1.99 & 0.428 & HIRES \\
K2-199 & 2457912.94407 & 1.85 & 2.05 & 0.412 & HIRES \\
K2-199 & 2457925.91083 & $-$5.13 & 1.71 & 0.461 & HIRES \\
K2-199 & 2457939.84105 & $-$0.48 & 1.99 & 0.430 & HIRES \\
EPIC 245991048 & 2458091.83589 & $-$0.01 & 2.38 & 0.124 & HIRES \\
EPIC 245991048 & 2458024.00780 & $-$1.35 & 2.13 & 0.137 & HIRES \\
EPIC 245991048 & 2458019.91474 & $-$0.93 & 1.84 & 0.137 & HIRES \\
EPIC 245991048 & 2458018.90691 & 3.24 & 1.94 & 0.136 & HIRES \\
EPIC 245991048 & 2458000.98547 & $-$8.62 & 1.99 & 0.142 & HIRES \\
EPIC 245991048 & 2457973.07254 & 5.92 & 1.89 & 0.146 & HIRES \\
EPIC 245991048 & 2457994.09770 & $-$7.98 & 1.79 & 0.141 & HIRES \\
EPIC 245991048 & 2457971.08230 & 5.30 & 1.94 & 0.138 & HIRES \\
EPIC 245991048 & 2457965.08760 & 8.80 & 1.95 & 0.144 & HIRES \\
EPIC 245991048 & 2457954.09053 & $-$2.10 & 1.76 & 0.155 & HIRES \\
EPIC 245991048 & 2457946.08880 & $-$5.59 & 2.05 & 0.148 & HIRES \\
EPIC 245991048 & 2457941.08564 & $-$0.20 & 1.97 & 0.148 & HIRES \\
EPIC 245991048 & 2457924.08309 & $-$6.77 & 1.78 & 0.154 & HIRES \\
EPIC 245991048 & 2457912.08525 & 0.19 & 1.92 & 0.153 & HIRES \\
EPIC 245991048 & 2457995.05398 & $-$2.40 & 1.89 & 0.141 & HIRES \\
EPIC 245991048 & 2457945.08713 & 2.75 & 2.07 & 0.149 & HIRES \\
K2-32 & 2457179.91860 & 2.98 & 1.78 & 0.152 & HIRES \\
K2-32 & 2457197.79446 & $-$5.24 & 1.64 & 0.157 & HIRES \\
K2-32 & 2457599.89725 & 2.45 & 1.76 & 0.156 & HIRES \\
K2-32 & 2457651.77424 & $-$2.16 & 2.06 & 0.136 & HIRES \\
K2-32 & 2457620.79940 & 1.45 & 1.69 & 0.147 & HIRES \\
K2-32 & 2457618.77655 & 1.57 & 1.61 & 0.154 & HIRES \\
K2-32 & 2457617.79467 & 11.43 & 1.77 & 0.151 & HIRES \\
K2-32 & 2457616.79852 & $-$1.12 & 1.80 & 0.151 & HIRES \\
K2-32 & 2457615.80241 & $-$6.00 & 1.75 & 0.153 & HIRES \\
K2-32 & 2457598.90756 & 9.67 & 1.77 & 0.152 & HIRES \\
K2-32 & 2457595.85789 & $-$1.72 & 1.87 & 0.144 & HIRES \\
K2-32 & 2457591.96443 & 3.57 & 1.99 & 0.140 & HIRES \\
K2-32 & 2457581.96795 & 3.39 & 1.94 & 0.157 & HIRES \\
K2-32 & 2457580.97925 & 5.33 & 1.87 & 0.160 & HIRES \\
K2-32 & 2457579.85868 & 2.82 & 1.92 & 0.164 & HIRES \\
K2-32 & 2457577.78320 & $-$5.72 & 1.72 & 0.159 & HIRES \\
K2-32 & 2457652.75269 & 2.92 & 1.76 & 0.144 & HIRES \\
K2-32 & 2457562.88992 & 1.31 & 1.96 & 0.163 & HIRES \\
K2-32 & 2457555.93294 & 5.84 & 1.99 & 0.159 & HIRES \\
K2-32 & 2457520.95713 & 1.48 & 1.65 & 0.171 & HIRES \\
K2-32 & 2457298.73809 & $-$14.59 & 1.75 & 0.152 & HIRES \\
K2-32 & 2457290.77412 & $-$4.87 & 2.12 & 0.113 & HIRES \\
K2-32 & 2457265.78026 & $-$4.81 & 1.73 & 0.155 & HIRES \\
K2-32 & 2457255.79446 & $-$6.22 & 1.77 & 0.150 & HIRES \\
K2-32 & 2457245.82275 & $-$4.50 & 1.62 & 0.152 & HIRES \\
K2-32 & 2457228.86852 & $-$3.64 & 1.78 & 0.151 & HIRES \\
K2-32 & 2457213.94398 & 2.48 & 1.97 & 0.165 & HIRES \\
K2-32 & 2457211.84494 & $-$1.39 & 1.80 & 0.168 & HIRES \\
K2-32 & 2457208.89518 & $-$3.78 & 1.79 & 0.171 & HIRES \\
K2-32 & 2457206.92342 & $-$4.45 & 2.01 & 0.165 & HIRES \\
K2-32 & 2457199.86203 & $-$5.08 & 1.76 & 0.166 & HIRES \\
K2-32 & 2457562.00286 & 1.73 & 1.88 & 0.145 & HIRES \\
K2-32 & 2457653.76232 & 2.92 & 1.78 & 0.149 & HIRES \\
K2-32 & 2457582.84793 & 1.88 & 1.72 & 0.161 & HIRES \\
K2-32 & 2457793.15607 & $-$7.51 & 1.66 & 0.168 & HIRES \\
K2-32 & 2458200.14557 & 1.35 & 2.25 & 0.149 & HIRES \\
K2-32 & 2458029.72073 & $-$2.13 & 1.79 & 0.157 & HIRES \\
K2-32 & 2458028.72567 & $-$0.33 & 1.84 & 0.154 & HIRES \\
K2-32 & 2457790.14518 & 4.24 & 2.00 & 0.162 & HIRES \\
K2-32 & 2458002.79388 & 8.63 & 2.01 & 0.133 & HIRES \\
K2-32 & 2458000.76652 & $-$7.25 & 1.88 & 0.148 & HIRES \\
K2-32 & 2457999.79334 & $-$8.59 & 1.86 & 0.159 & HIRES \\
K2-32 & 2457988.79083 & $-$8.43 & 1.82 & 0.144 & HIRES \\
K2-32 & 2457971.81052 & $-$1.36 & 1.75 & 0.153 & HIRES \\
K2-32 & 2457945.96971 & $-$3.89 & 2.41 & 0.131 & HIRES \\
K2-32 & 2457933.83205 & 6.33 & 1.62 & 0.161 & HIRES \\
K2-32 & 2457932.92810 & 2.91 & 1.89 & 0.157 & HIRES \\
K2-32 & 2457926.95363 & $-$11.26 & 1.96 & 0.165 & HIRES \\
K2-32 & 2457925.96362 & $-$2.83 & 1.75 & 0.163 & HIRES \\
K2-32 & 2458018.76472 & $-$11.97 & 1.70 & 0.108 & HIRES \\
K2-32 & 2457909.99847 & $-$1.69 & 1.81 & 0.162 & HIRES \\
K2-32 & 2457924.96091 & $-$2.06 & 1.92 & 0.160 & HIRES \\
K2-32 & 2457794.16573 & $-$7.26 & 1.83 & 0.165 & HIRES \\
K2-32 & 2457795.14153 & $-$6.69 & 1.88 & 0.160 & HIRES \\
K2-32 & 2457829.08756 & $-$4.72 & 1.93 & 0.164 & HIRES \\
K2-32 & 2457853.06448 & 6.11 & 1.83 & 0.157 & HIRES \\
K2-32 & 2457853.98343 & $-$10.05 & 1.66 & 0.168 & HIRES \\
K2-32 & 2457829.04868 & $-$9.88 & 1.93 & 0.168 & HIRES \\
K2-32 & 2457854.06316 & $-$2.31 & 1.95 & 0.157 & HIRES \\
K2-32 & 2457855.02569 & 0.28 & 1.67 & 0.172 & HIRES \\
K2-32 & 2457907.02102 & 10.82 & 1.78 & 0.160 & HIRES \\
K2-32 & 2457907.97183 & 10.40 & 1.75 & 0.165 & HIRES \\
K2-32 & 2457908.95877 & $-$3.60 & 2.59 & 0.154 & HIRES \\
K2-32 & 2457854.02546 & $-$2.84 & 1.71 & 0.156 & HIRES \\
K2-108 & 2457679.08751 & 10.09 & 2.03 & 0.121 & HIRES \\
K2-108 & 2457415.01393 & $-$3.71 & 1.89 & 0.119 & HIRES \\
K2-108 & 2457673.09806 & 3.77 & 1.97 & 0.123 & HIRES \\
K2-108 & 2457669.07873 & 14.62 & 1.83 & 0.130 & HIRES \\
K2-108 & 2457654.11744 & $-$0.11 & 1.95 & 0.123 & HIRES \\
K2-108 & 2457653.12030 & $-$19.80 & 2.03 & 0.127 & HIRES \\
K2-108 & 2457652.11447 & $-$26.58 & 1.78 & 0.126 & HIRES \\
K2-108 & 2457422.81913 & 18.90 & 2.08 & 0.115 & HIRES \\
K2-108 & 2457415.11437 & $-$4.51 & 2.00 & 0.114 & HIRES \\
K2-108 & 2457414.87622 & 6.38 & 1.94 & 0.119 & HIRES \\
K2-108 & 2457718.14428 & $-$17.69 & 1.88 & 0.121 & HIRES \\
K2-108 & 2457402.03354 & $-$21.39 & 1.98 & 0.117 & HIRES \\
K2-108 & 2457379.94244 & 16.47 & 2.11 & 0.122 & HIRES \\
K2-108 & 2457715.09293 & $-$15.64 & 1.83 & 0.123 & HIRES \\
K2-108 & 2457716.02886 & 1.81 & 2.03 & 0.124 & HIRES \\
K2-108 & 2457717.00532 & 10.93 & 1.85 & 0.125 & HIRES \\
K2-108 & 2457747.93663 & $-$16.36 & 2.03 & 0.121 & HIRES \\
K2-108 & 2457759.97221 & 10.61 & 2.08 & 0.120 & HIRES \\
K2-108 & 2457761.86812 & $-$18.38 & 2.15 & 0.114 & HIRES \\
K2-108 & 2457763.87023 & 15.44 & 1.88 & 0.121 & HIRES \\
K2-108 & 2457698.07851 & 9.28 & 1.89 & 0.125 & HIRES \\
K2-108 & 2457413.82820 & 18.85 & 2.00 & 0.117 & HIRES \\
K2-108 & 2457704.02256 & $-$13.62 & 2.02 & 0.121 & HIRES \\
K2-62 & 2457940.07742 & 7.99 & 1.60 & 0.296 & HIRES \\
K2-62 & 2457581.06825 & 24.18 & 1.54 & 0.435 & HIRES \\
K2-62 & 2457941.06815 & $-$0.55 & 1.86 & 0.305 & HIRES \\
K2-62 & 2457943.08223 & $-$0.57 & 1.84 & 0.287 & HIRES \\
K2-62 & 2457954.07706 & $-$6.06 & 1.68 & 0.283 & HIRES \\
K2-62 & 2457965.07226 & $-$2.62 & 1.65 & 0.269 & HIRES \\
K2-62 & 2457971.06386 & 2.32 & 1.76 & 0.350 & HIRES \\
K2-62 & 2457983.99949 & $-$8.89 & 1.72 & 0.276 & HIRES \\
K2-62 & 2457994.05646 & $-$11.81 & 1.66 & 0.267 & HIRES \\
K2-62 & 2457995.03777 & $-$16.12 & 1.75 & 0.258 & HIRES \\
K2-62 & 2458020.91577 & $-$1.51 & 1.87 & 0.332 & HIRES \\
K2-62 & 2458023.97707 & $-$6.92 & 1.77 & 0.270 & HIRES \\
K2-62 & 2458091.78884 & $-$20.50 & 2.47 & 0.267 & HIRES \\
K2-62 & 2458098.77041 & $-$17.31 & 2.41 & 0.139 & HIRES \\
K2-62 & 2458113.75201 & $-$21.94 & 2.24 & 0.268 & HIRES \\
K2-62 & 2457935.11787 & $-$1.54 & 1.79 & 0.301 & HIRES \\
K2-62 & 2457933.06045 & 0.28 & 1.65 & 0.330 & HIRES \\
K2-62 & 2457587.07423 & 22.34 & 1.36 & 0.435 & HIRES \\
K2-62 & 2457584.97045 & 18.23 & 1.45 & 0.481 & HIRES \\
K2-62 & 2457588.04897 & 17.68 & 1.48 & 0.433 & HIRES \\
K2-189 & 2457520.89595 & $-$1.05 & 1.76 & 0.151 & HIRES \\
K2-189 & 2457612.76942 & $-$8.14 & 2.20 & 0.147 & HIRES \\
K2-189 & 2457853.04122 & $-$4.42 & 2.31 & 0.180 & HIRES \\
K2-189 & 2457888.02330 & $-$4.20 & 2.75 & 0.145 & HIRES \\
K2-189 & 2457906.96435 & 2.29 & 2.27 & 0.162 & HIRES \\
K2-189 & 2457912.92024 & $-$5.59 & 2.52 & 0.144 & HIRES \\
K2-189 & 2457933.76190 & $-$0.79 & 1.82 & 0.170 & HIRES \\
K2-189 & 2457934.79758 & 7.19 & 1.75 & 0.172 & HIRES \\
K2-189 & 2457939.80173 & $-$2.63 & 2.20 & 0.154 & HIRES \\
K2-189 & 2457940.85572 & 0.56 & 2.17 & 0.155 & HIRES \\
K2-189 & 2457971.76554 & 4.31 & 1.88 & 0.167 & HIRES \\
K2-189 & 2458125.12127 & $-$1.65 & 1.97 & 0.188 & HIRES \\
K2-189 & 2458150.06236 & $-$1.90 & 2.15 & 0.182 & HIRES \\
K2-189 & 2458151.05890 & 5.74 & 2.50 & 0.175 & HIRES \\
K2-189 & 2457932.87044 & 6.16 & 1.87 & 0.158 & HIRES \\
K2-189 & 2457926.89555 & $-$8.38 & 2.02 & 0.168 & HIRES \\
K2-189 & 2457795.03790 & $-$8.14 & 1.93 & 0.196 & HIRES \\
K2-10 & 2457775.07467 & $-$2.54 & 1.92 & 0.156 & HIRES \\
K2-10 & 2457766.15421 & 3.45 & 2.12 & 0.155 & HIRES \\
K2-10 & 2457092.66364 & 8197.88 & 7.80 & --- & HARPS-N \\
K2-10 & 2457093.67527 & 8200.20 & 7.46 & --- & HARPS-N \\
K2-10 & 2457093.69595 & 8207.07 & 7.54 & --- & HARPS-N \\
K2-10 & 2457094.63766 & 8202.04 & 7.71 & --- & HARPS-N \\
K2-10 & 2457094.65933 & 8196.25 & 7.65 & --- & HARPS-N \\
K2-10 & 2457774.93422 & 1.25 & 2.05 & 0.154 & HIRES \\
K2-10 & 2457097.63239 & 8190.42 & 2.64 & --- & HARPS-N \\
K2-10 & 2457091.65219 & 8176.30 & 9.24 & --- & HARPS-N \\
K2-10 & 2457099.67081 & 8197.86 & 3.72 & --- & HARPS-N \\
K2-10 & 2457099.69213 & 8216.81 & 4.77 & --- & HARPS-N \\
K2-10 & 2457136.52523 & 8204.61 & 2.65 & --- & HARPS-N \\
K2-10 & 2457136.54678 & 8206.13 & 2.86 & --- & HARPS-N \\
K2-10 & 2457139.52549 & 8206.10 & 7.70 & --- & HARPS-N \\
K2-10 & 2457097.65226 & 8203.07 & 2.96 & --- & HARPS-N \\
K2-10 & 2457139.55012 & 8196.72 & 8.02 & --- & HARPS-N \\
K2-10 & 2457775.01101 & 3.84 & 1.93 & 0.153 & HIRES \\
K2-10 & 2457790.95270 & $-$10.03 & 2.23 & 0.153 & HIRES \\
K2-10 & 2458209.97809 & 3.35 & 2.34 & 0.140 & HIRES \\
K2-10 & 2458161.10289 & $-$1.28 & 2.40 & 0.153 & HIRES \\
K2-10 & 2458149.92493 & $-$10.23 & 2.43 & 0.149 & HIRES \\
K2-10 & 2458113.10793 & 9.53 & 1.91 & 0.148 & HIRES \\
K2-10 & 2458092.08731 & 8.14 & 2.36 & 0.145 & HIRES \\
K2-10 & 2458066.13243 & 11.68 & 2.01 & 0.171 & HIRES \\
K2-10 & 2457790.04724 & $-$8.35 & 2.00 & 0.149 & HIRES \\
K2-10 & 2457926.77408 & $-$0.27 & 2.20 & 0.139 & HIRES \\
K2-10 & 2457854.92629 & 1.91 & 2.29 & 0.143 & HIRES \\
K2-10 & 2457830.90035 & $-$11.27 & 1.99 & 0.144 & HIRES \\
K2-10 & 2457830.01663 & $-$12.10 & 2.23 & 0.149 & HIRES \\
K2-10 & 2457828.88834 & $-$2.60 & 2.16 & 0.139 & HIRES \\
K2-10 & 2457806.98611 & 0.65 & 2.12 & 0.140 & HIRES \\
K2-10 & 2457803.90997 & 11.88 & 2.20 & 0.143 & HIRES \\
K2-10 & 2457886.91312 & $-$8.33 & 2.17 & 0.135 & HIRES \\
K2-10 & 2457051.74930 & 8067.28 & 17.10 & --- & FIES \\
K2-10 & 2457092.64265 & 8198.78 & 7.97 & --- & HARPS-N \\
K2-10 & 2457064.66966 & 8202.16 & 7.09 & --- & HARPS-N \\
K2-10 & 2457746.15885 & $-$2.64 & 2.23 & 0.138 & HIRES \\
K2-10 & 2457764.10596 & 6.08 & 1.96 & 0.150 & HIRES \\
K2-10 & 2457091.62986 & 8180.98 & 9.61 & --- & HARPS-N \\
K2-10 & 2457064.69059 & 8205.25 & 7.13 & --- & HARPS-N \\
K2-10 & 2457167.46190 & 8076.29 & 9.20 & --- & FIES \\
K2-10 & 2457054.77395 & 8036.00 & 12.50 & --- & FIES \\
K2-10 & 2457065.61592 & 8065.51 & 10.00 & --- & FIES \\
K2-10 & 2457045.65845 & 8060.83 & 11.50 & --- & FIES \\
K2-10 & 2457066.63845 & 8063.58 & 16.60 & --- & FIES \\
K2-10 & 2457165.48824 & 8069.44 & 8.90 & --- & FIES \\
EPIC 201357835 & 2457775.13064 & $-$3.09 & 2.40 & 0.139 & HIRES \\
EPIC 201357835 & 2457776.10255 & $-$1.78 & 2.73 & 0.137 & HIRES \\
EPIC 201357835 & 2457794.11525 & $-$10.36 & 2.94 & 0.134 & HIRES \\
EPIC 201357835 & 2457805.93526 & 10.51 & 3.22 & 0.140 & HIRES \\
EPIC 201357835 & 2457829.01781 & $-$9.15 & 2.69 & 0.139 & HIRES \\
EPIC 201357835 & 2457886.97457 & $-$22.34 & 2.88 & 0.139 & HIRES \\
EPIC 201357835 & 2457776.14858 & 5.55 & 2.79 & 0.133 & HIRES \\
K2-216 & 2458020.88695 & $-$0.81 & 1.80 & 0.631 & HIRES \\
K2-216 & 2458111.72269 & $-$1.41 & 1.74 & 0.487 & HIRES \\
K2-216 & 2458099.78180 & $-$2.75 & 1.77 & 0.500 & HIRES \\
K2-216 & 2458096.82954 & $-$3.98 & 1.82 & 0.447 & HIRES \\
K2-216 & 2458091.87131 & 7.97 & 2.12 & 0.533 & HIRES \\
K2-216 & 2458029.88915 & $-$0.06 & 1.77 & 0.612 & HIRES \\
K2-216 & 2458028.96283 & $-$3.15 & 1.76 & 0.604 & HIRES \\
K2-216 & 2458024.04065 & $-$0.18 & 1.86 & 0.611 & HIRES \\
K2-216 & 2458019.88513 & 3.43 & 1.65 & 0.664 & HIRES \\
K2-216 & 2457984.06127 & $-$8.66 & 1.73 & 0.628 & HIRES \\
K2-216 & 2458001.00237 & $-$3.12 & 1.76 & 0.631 & HIRES \\
K2-216 & 2457789.73491 & $-$4.53 & 1.60 & 0.578 & HIRES \\
K2-216 & 2457933.09405 & 3.09 & 1.64 & 0.521 & HIRES \\
K2-216 & 2458109.38319 & $-$25916.90 & 5.80 & --- & HARPS-N \\
K2-216 & 2457935.07382 & 0.32 & 1.66 & 0.646 & HIRES \\
K2-216 & 2457945.10735 & $-$9.56 & 1.77 & 0.765 & HIRES \\
K2-216 & 2457946.10393 & $-$9.91 & 1.82 & 0.609 & HIRES \\
K2-216 & 2457965.10444 & 0.22 & 1.71 & 0.611 & HIRES \\
K2-216 & 2457970.11526 & 0.75 & 1.69 & 0.657 & HIRES \\
K2-216 & 2457971.10079 & $-$3.58 & 1.79 & 0.688 & HIRES \\
K2-216 & 2457972.09952 & 0.47 & 1.61 & 0.666 & HIRES \\
K2-216 & 2457974.06222 & 2.39 & 1.66 & 0.691 & HIRES \\
K2-216 & 2458117.81703 & $-$8.27 & 1.66 & 0.509 & HIRES \\
K2-216 & 2457985.10828 & 8.89 & 1.67 & 0.637 & HIRES \\
K2-216 & 2457989.12853 & $-$1.77 & 1.78 & 0.604 & HIRES \\
K2-216 & 2457994.11136 & 0.05 & 1.68 & 0.631 & HIRES \\
K2-216 & 2458018.87636 & $-$6.53 & 1.73 & 0.651 & HIRES \\
K2-216 & 2458118.83251 & $-$14.97 & 1.90 & 0.510 & HIRES \\
K2-216 & 2457641.69695 & 2.60 & 5.50 & --- & FIES \\
K2-216 & 2458125.78734 & $-$0.59 & 1.76 & 0.505 & HIRES \\
K2-216 & 2457640.65159 & 0.00 & 4.90 & --- & FIES \\
K2-216 & 2457788.76508 & 0.97 & 2.05 & 0.517 & HIRES \\
K2-216 & 2457642.60414 & $-$7.80 & 6.40 & --- & FIES \\
K2-216 & 2457643.65303 & 9.70 & 6.00 & --- & FIES \\
K2-216 & 2457682.48682 & 0.00 & 6.40 & --- & FIES-POST \\
K2-216 & 2458080.40624 & $-$25912.20 & 2.10 & --- & HARPS-N \\
K2-216 & 2458054.60083 & $-$25911.80 & 5.90 & --- & HARPS-N \\
K2-216 & 2458046.51257 & $-$25907.00 & 2.80 & --- & HARPS-N \\
K2-216 & 2458014.54821 & $-$25913.70 & 3.40 & --- & HARPS-N \\
K2-216 & 2457683.63124 & $-$8.90 & 6.70 & --- & FIES-POST \\
K2-216 & 2458013.70532 & $-$25901.30 & 2.50 & --- & HARPS-N \\
K2-216 & 2458013.52409 & $-$25903.40 & 1.90 & --- & HARPS-N \\
K2-216 & 2457743.41271 & $-$25915.30 & 4.60 & --- & HARPS-N \\
K2-216 & 2457694.55978 & $-$25921.60 & 2.70 & --- & HARPS-N \\
K2-216 & 2457694.40619 & $-$25913.00 & 2.60 & --- & HARPS-N \\
K2-216 & 2457693.42928 & $-$25907.10 & 2.80 & --- & HARPS-N \\
K2-216 & 2457692.42087 & $-$25915.70 & 2.40 & --- & HARPS-N \\
K2-216 & 2458082.57786 & $-$25910.80 & 2.50 & --- & HARPS \\
K2-216 & 2457991.87006 & $-$25903.60 & 3.00 & --- & HARPS \\
K2-216 & 2457990.89223 & $-$25914.10 & 5.50 & --- & HARPS \\
K2-216 & 2457987.86121 & $-$25903.60 & 1.90 & --- & HARPS \\
K2-216 & 2457986.88192 & $-$25902.70 & 2.40 & --- & HARPS \\
K2-216 & 2457985.87401 & $-$25906.30 & 3.30 & --- & HARPS \\
K2-216 & 2457984.89941 & $-$25898.40 & 2.70 & --- & HARPS \\
K2-216 & 2457682.68076 & $-$25899.60 & 2.00 & --- & HARPS \\
K2-216 & 2457717.44447 & $-$4.00 & 9.30 & --- & FIES-POST \\
K2-216 & 2458149.76067 & 2.76 & 2.09 & 0.911 & HIRES \\
K2-216 & 2458124.82680 & $-$2.06 & 2.10 & 0.447 & HIRES \\
K2-216 & 2457684.49401 & $-$3.40 & 6.50 & --- & FIES-POST \\
K2-216 & 2458129.37082 & $-$25902.80 & 3.70 & --- & HARPS-N \\
EPIC 216494238 & 2457993.76969 & 11.10 & 2.09 & 0.129 & HIRES \\
EPIC 216494238 & 2457910.02378 & $-$13.28 & 1.69 & 0.139 & HIRES \\
EPIC 216494238 & 2457908.04710 & $-$11.45 & 1.91 & 0.136 & HIRES \\
EPIC 216494238 & 2457933.88838 & 9.09 & 1.83 & 0.137 & HIRES \\
EPIC 216494238 & 2457934.90527 & 6.57 & 1.76 & 0.139 & HIRES \\
EPIC 216494238 & 2457939.88077 & $-$4.30 & 2.14 & 0.119 & HIRES \\
EPIC 216494238 & 2457954.04271 & 8.84 & 1.86 & 0.132 & HIRES \\
EPIC 216494238 & 2457964.94644 & $-$6.41 & 2.01 & 0.122 & HIRES \\
EPIC 216494238 & 2457913.04337 & $-$0.61 & 2.15 & 0.141 & HIRES \\
EPIC 216494238 & 2458000.79962 & 1.68 & 2.00 & 0.127 & HIRES \\
EPIC 216494238 & 2458002.82077 & 0.41 & 2.16 & 0.121 & HIRES \\
EPIC 216494238 & 2457926.98925 & $-$5.53 & 1.89 & 0.142 & HIRES \\
EPIC 216494238 & 2458020.73228 & 6.69 & 1.93 & 0.119 & HIRES \\
EPIC 216494238 & 2458029.75250 & $-$13.27 & 1.78 & 0.126 & HIRES \\
EPIC 216494238 & 2458018.79060 & 4.51 & 1.89 & 0.125 & HIRES \\
EPIC 216494238 & 2458028.75347 & $-$16.91 & 1.99 & 0.126 & HIRES \\
K2-37 & 2457579.91745 & $-$2.78 & 1.72 & 0.179 & HIRES \\
K2-37 & 2457618.79651 & 2.30 & 1.64 & 0.163 & HIRES \\
K2-37 & 2457620.82499 & 2.32 & 1.74 & 0.157 & HIRES \\
K2-37 & 2457854.00477 & $-$4.15 & 1.67 & 0.199 & HIRES \\
K2-37 & 2457855.07355 & $-$3.21 & 1.86 & 0.198 & HIRES \\
K2-37 & 2457933.85607 & 6.68 & 1.70 & 0.200 & HIRES \\
K2-37 & 2457179.90003 & 0.72 & 1.74 & 0.184 & HIRES \\
K2-37 & 2457617.81664 & 3.94 & 1.66 & 0.166 & HIRES \\
K2-37 & 2457199.84124 & 7.72 & 1.88 & 0.191 & HIRES \\
K2-37 & 2457197.77646 & 0.01 & 1.79 & 0.196 & HIRES \\
K2-37 & 2457211.86346 & $-$1.28 & 1.76 & 0.183 & HIRES \\
K2-37 & 2457215.89944 & 0.46 & 1.95 & 0.177 & HIRES \\
K2-37 & 2457235.91260 & 4.00 & 2.51 & 0.092 & HIRES \\
K2-37 & 2457236.78515 & $-$0.87 & 1.89 & 0.172 & HIRES \\
K2-37 & 2457265.76282 & $-$6.35 & 2.02 & 0.170 & HIRES \\
K2-37 & 2457561.96947 & $-$10.70 & 1.69 & 0.174 & HIRES \\
K2-37 & 2457579.82006 & 2.75 & 1.43 & 0.178 & HIRES \\
K2-37 & 2457579.88084 & $-$1.73 & 1.60 & 0.175 & HIRES \\
K2-37 & 2457206.90250 & $-$11.01 & 2.02 & 0.185 & HIRES \\
K2-180 & 2458194.92239 & $-$1.07 & 2.64 & 0.202 & HIRES \\
K2-180 & 2458161.00922 & $-$1.40 & 2.59 & 0.235 & HIRES \\
K2-180 & 2458125.09109 & 6.38 & 2.38 & 0.212 & HIRES \\
K2-180 & 2458118.91041 & $-$9.01 & 2.55 & 0.207 & HIRES \\
K2-180 & 2458113.95098 & $-$11.31 & 2.55 & 0.206 & HIRES \\
K2-180 & 2457787.87085 & 0.07 & 2.55 & 0.228 & HIRES \\
K2-180 & 2457788.82228 & 0.24 & 2.70 & 0.234 & HIRES \\
K2-180 & 2457789.85771 & $-$2.93 & 2.42 & 0.225 & HIRES \\
K2-180 & 2457790.85836 & 1.15 & 2.38 & 0.235 & HIRES \\
K2-180 & 2457791.81052 & $-$1.03 & 2.82 & 0.210 & HIRES \\
K2-180 & 2457804.83214 & 2.61 & 3.17 & 0.190 & HIRES \\
K2-180 & 2457805.85799 & 3.96 & 2.31 & 0.198 & HIRES \\
K2-180 & 2457828.82253 & $-$8.19 & 3.13 & 0.183 & HIRES \\
K2-180 & 2458117.91638 & 0.82 & 2.49 & 0.208 & HIRES \\
K2-180 & 2457829.78207 & $-$7.25 & 2.02 & 0.181 & HIRES \\
K2-180 & 2457853.80301 & $-$3.67 & 2.58 & 0.181 & HIRES \\
K2-180 & 2457854.79122 & 3.66 & 2.45 & 0.159 & HIRES \\
K2-180 & 2457886.75497 & 9.76 & 2.37 & 0.177 & HIRES \\
K2-180 & 2458029.10348 & 3.85 & 2.74 & 0.199 & HIRES \\
K2-180 & 2458030.13201 & 0.99 & 2.57 & 0.195 & HIRES \\
K2-180 & 2458091.99323 & $-$1.70 & 2.77 & 0.195 & HIRES \\
K2-180 & 2458099.94576 & $-$3.47 & 2.75 & 0.201 & HIRES \\
K2-180 & 2458111.90164 & $-$0.57 & 2.51 & 0.207 & HIRES \\
K2-180 & 2458112.91676 & $-$5.24 & 2.67 & 0.204 & HIRES \\
K2-180 & 2457830.78383 & $-$1.47 & 2.34 & 0.187 & HIRES \\
K2-180 & 2458097.91699 & $-$4.29 & 3.22 & 0.193 & HIRES \\
K2-27 & 2457050.75389 & $-$37950.90 & 22.80 & --- & FIES \\
K2-27 & 2457049.65785 & $-$37953.40 & 22.10 & --- & FIES \\
K2-27 & 2457091.58604 & $-$37808.60 & 10.63 & --- & HARPS-N \\
K2-27 & 2457052.79179 & $-$37995.40 & 35.70 & --- & FIES \\
K2-27 & 2457098.58935 & $-$37781.28 & 2.28 & --- & HARPS-N \\
K2-27 & 2457098.61055 & $-$37784.85 & 2.55 & --- & HARPS-N \\
K2-27 & 2457098.63167 & $-$37781.02 & 2.25 & --- & HARPS-N \\
K2-27 & 2457099.58313 & $-$37775.37 & 3.77 & --- & HARPS-N \\
K2-27 & 2457099.60444 & $-$37774.54 & 3.57 & --- & HARPS-N \\
K2-27 & 2457096.68058 & $-$37750.40 & 7.05 & --- & HARPS-N \\
K2-27 & 2457096.65919 & $-$37776.72 & 5.79 & --- & HARPS-N \\
K2-27 & 2457094.61498 & $-$37776.59 & 6.86 & --- & HARPS-N \\
K2-27 & 2457094.59399 & $-$37773.65 & 6.80 & --- & HARPS-N \\
K2-27 & 2457093.65245 & $-$37774.96 & 7.61 & --- & HARPS-N \\
K2-27 & 2457093.63091 & $-$37778.34 & 7.21 & --- & HARPS-N \\
K2-27 & 2457092.61950 & $-$37785.85 & 8.41 & --- & HARPS-N \\
K2-27 & 2457092.59813 & $-$37780.34 & 8.57 & --- & HARPS-N \\
K2-27 & 2457091.60728 & $-$37786.84 & 10.57 & --- & HARPS-N \\
K2-27 & 2457045.60790 & $-$38039.00 & 11.10 & --- & FIES \\
K2-27 & 2457187.50494 & $-$37782.19 & 2.56 & --- & HARPS \\
K2-27 & 2457054.80429 & $-$37974.40 & 19.00 & --- & FIES \\
K2-27 & 2457051.65556 & $-$37972.90 & 7.60 & --- & FIES \\
K2-27 & 2457192.50166 & $-$37793.36 & 5.62 & --- & HARPS \\
K2-27 & 2457191.56213 & $-$37764.87 & 3.63 & --- & HARPS \\
K2-27 & 2457061.12622 & 7.77 & 2.38 & 0.139 & HIRES \\
K2-27 & 2457190.54231 & $-$37762.44 & 2.40 & --- & HARPS \\
K2-27 & 2457189.54184 & $-$37771.12 & 2.49 & --- & HARPS \\
K2-27 & 2457059.02344 & $-$3.30 & 3.58 & 0.142 & HIRES \\
K2-27 & 2457188.50991 & $-$37781.64 & 3.49 & --- & HARPS \\
K2-27 & 2457586.77195 & $-$15.02 & 2.02 & 0.152 & HIRES \\
K2-27 & 2457585.77587 & $-$13.18 & 2.07 & 0.151 & HIRES \\
K2-27 & 2457584.77061 & $-$8.72 & 1.88 & 0.164 & HIRES \\
K2-27 & 2457583.77415 & 12.50 & 1.76 & 0.164 & HIRES \\
K2-27 & 2457582.77612 & 1.98 & 1.68 & 0.161 & HIRES \\
K2-27 & 2457562.77244 & 11.21 & 1.84 & 0.157 & HIRES \\
K2-27 & 2457097.58251 & $-$37773.44 & 5.36 & --- & HARPS-N \\
K2-27 & 2457097.60553 & $-$37766.41 & 3.48 & --- & HARPS-N \\
K2-27 & 2457520.80463 & $-$8.27 & 1.67 & 0.167 & HIRES \\
K2-27 & 2457439.98785 & $-$9.38 & 1.99 & 0.171 & HIRES \\
K2-27 & 2457423.05531 & $-$8.75 & 1.80 & 0.184 & HIRES \\
K2-27 & 2457064.73413 & $-$37782.51 & 6.60 & --- & HARPS-N \\
K2-27 & 2457064.71374 & $-$37785.55 & 6.56 & --- & HARPS-N \\
K2-27 & 2457062.07696 & 9.38 & 1.71 & 0.192 & HIRES \\
K2-27 & 2457412.04004 & $-$9.22 & 1.98 & 0.203 & HIRES \\
K2-27 & 2457555.85222 & 2.68 & 2.02 & 0.147 & HIRES \\
K2-27 & 2457412.99367 & $-$2.70 & 2.01 & 0.137 & HIRES \\
K2-181 & 2457679.11435 & 9.45 & 1.67 & 0.178 & HIRES \\
K2-181 & 2457704.08056 & 5.86 & 1.84 & 0.181 & HIRES \\
K2-181 & 2457698.12976 & $-$10.67 & 1.49 & 0.170 & HIRES \\
K2-181 & 2457717.06699 & 3.02 & 1.58 & 0.183 & HIRES \\
K2-181 & 2457745.96911 & $-$11.59 & 1.82 & 0.213 & HIRES \\
K2-181 & 2457747.00735 & $-$22.73 & 1.61 & 0.215 & HIRES \\
K2-181 & 2457775.84538 & 4.13 & 1.81 & 0.175 & HIRES \\
K2-181 & 2457774.88867 & $-$0.81 & 1.69 & 0.248 & HIRES \\
K2-181 & 2457716.07945 & 12.19 & 1.55 & 0.180 & HIRES \\
K2-181 & 2457763.89180 & 1.19 & 1.72 & 0.211 & HIRES \\
EPIC 245943455 & 2457934.05389 & $-$2.75 & 1.57 & 0.156 & HIRES \\
EPIC 245943455 & 2457935.04431 & 0.10 & 1.64 & 0.154 & HIRES \\
EPIC 245943455 & 2457940.10727 & 2.33 & 1.58 & 0.147 & HIRES \\
EPIC 245943455 & 2457933.07753 & $-$4.36 & 1.61 & 0.154 & HIRES \\
EPIC 245943455 & 2457970.09335 & 0.62 & 1.69 & 0.146 & HIRES \\
EPIC 245943455 & 2457944.09225 & 2.69 & 1.84 & 0.131 & HIRES \\
EPIC 245943455 & 2457971.04023 & 0.21 & 1.87 & 0.151 & HIRES \\
EPIC 245943455 & 2457984.01919 & $-$0.65 & 1.72 & 0.155 & HIRES \\
EPIC 245943455 & 2457989.10624 & $-$3.03 & 1.92 & 0.161 & HIRES \\
K2-85 & 2458112.85977 & $-$2.65 & 1.52 & 0.771 & HIRES \\
K2-85 & 2458111.76315 & 1.26 & 1.60 & 0.834 & HIRES \\
K2-85 & 2458099.82332 & $-$1.89 & 1.34 & 0.924 & HIRES \\
K2-85 & 2458098.85216 & 5.19 & 1.61 & 0.759 & HIRES \\
K2-85 & 2458097.82806 & $-$3.97 & 1.37 & 0.853 & HIRES \\
K2-85 & 2458029.95580 & $-$2.00 & 1.69 & 0.893 & HIRES \\
K2-85 & 2458029.02751 & 3.69 & 1.69 & 0.943 & HIRES \\
K2-85 & 2457974.08171 & 2.01 & 1.62 & 1.008 & HIRES \\
K2-85 & 2457787.78617 & $-$10.55 & 1.66 & 0.737 & HIRES \\
K2-85 & 2458113.78869 & $-$5.89 & 1.65 & 0.784 & HIRES \\
K2-85 & 2458124.86904 & $-$1.49 & 1.55 & 0.789 & HIRES \\
K2-85 & 2458096.86184 & 6.05 & 1.42 & 0.789 & HIRES \\
K2-21 & 2457326.89865 & $-$5.93 & 0.81 & 0.864 & HIRES \\
K2-21 & 2457354.84229 & $-$12.00 & 0.78 & 0.970 & HIRES \\
K2-21 & 2457353.86357 & 3.48 & 0.83 & 0.624 & HIRES \\
EPIC 210609658 & 2457327.00149 & 1363.36 & 1.41 & 0.354 & HIRES \\
EPIC 210609658 & 2457355.97147 & $-$1363.21 & 1.41 & 0.305 & HIRES \\
K2-61 & 2457653.01027 & $-$2.51 & 2.63 & 0.122 & HIRES \\
K2-61 & 2457600.07283 & $-$10.18 & 2.22 & 0.148 & HIRES \\
K2-61 & 2457588.08107 & $-$1.03 & 2.04 & 0.148 & HIRES \\
K2-61 & 2457587.05466 & 6.02 & 2.00 & 0.145 & HIRES \\
K2-61 & 2457582.09096 & 4.63 & 2.00 & 0.143 & HIRES \\
K2-61 & 2457697.89698 & $-$6.01 & 2.48 & 0.130 & HIRES \\
K2-61 & 2457711.75102 & $-$1.19 & 2.40 & 0.139 & HIRES \\
EPIC 245955351 & 2458118.77748 & $-$7.78 & 1.31 & 0.117 & HIRES \\
EPIC 245955351 & 2458117.78158 & $-$13.26 & 1.18 & 0.162 & HIRES \\
EPIC 245955351 & 2458124.76776 & 20.70 & 1.55 & 0.128 & HIRES \\
K2-121 & 2457790.79121 & 15.33 & 2.20 & 0.644 & HIRES \\
K2-121 & 2458124.98612 & $-$10.63 & 3.03 & 0.768 & HIRES \\
K2-121 & 2458160.98173 & $-$5.04 & 2.47 & 0.672 & HIRES \\
K2-121 & 2457787.95066 & $-$9.63 & 2.25 & 0.704 & HIRES \\
K2-121 & 2457788.86226 & 13.92 & 2.25 & 0.725 & HIRES \\
K2-121 & 2457789.81448 & 45.15 & 2.51 & 0.606 & HIRES \\
K2-121 & 2457802.84042 & $-$32.23 & 2.10 & 0.692 & HIRES \\
K2-121 & 2458113.90739 & $-$14.54 & 2.27 & 0.715 & HIRES \\
K2-121 & 2457828.94060 & $-$26.70 & 2.70 & 0.734 & HIRES \\
K2-121 & 2457853.91030 & 16.98 & 2.70 & 0.879 & HIRES \\
K2-121 & 2457854.81450 & $-$26.90 & 2.35 & 0.787 & HIRES \\
K2-121 & 2458117.89422 & 8.80 & 2.49 & 0.730 & HIRES \\
K2-121 & 2457886.77797 & $-$34.88 & 2.65 & 1.100 & HIRES \\
K2-121 & 2458024.12349 & 38.21 & 2.35 & 0.726 & HIRES \\
K2-121 & 2458030.10487 & $-$7.27 & 1.94 & 0.736 & HIRES \\
K2-121 & 2458092.03226 & 12.26 & 2.44 & 0.766 & HIRES \\
K2-121 & 2458112.94286 & 0.92 & 2.44 & 0.767 & HIRES \\
K2-121 & 2457807.01967 & $-$1.70 & 2.57 & 0.990 & HIRES \\
K2-18 & 2457421.79405 & 658.62 & 2.30 & --- & HARPS \\
K2-18 & 2457921.37872 & $-$1.47 & 1.82 & --- & CARMENES \\
K2-18 & 2457420.79158 & 658.68 & 2.54 & --- & HARPS \\
K2-18 & 2457855.49208 & $-$0.39 & 1.83 & --- & CARMENES \\
K2-18 & 2457875.59691 & 643.77 & 3.69 & --- & HARPS \\
K2-18 & 2457874.67170 & 650.86 & 4.80 & --- & HARPS \\
K2-18 & 2457873.52548 & 652.07 & 4.95 & --- & HARPS \\
K2-18 & 2457872.65684 & 653.72 & 3.92 & --- & HARPS \\
K2-18 & 2457849.69694 & 653.92 & 3.34 & --- & HARPS \\
K2-18 & 2457848.67724 & 655.24 & 3.82 & --- & HARPS \\
K2-18 & 2457848.47766 & 1.28 & 2.33 & --- & CARMENES \\
K2-18 & 2457418.79923 & 648.38 & 3.67 & --- & HARPS \\
K2-18 & 2457844.62681 & 659.07 & 3.85 & --- & HARPS \\
K2-18 & 2457843.64806 & 654.65 & 3.92 & --- & HARPS \\
K2-18 & 2457841.63815 & 648.49 & 3.92 & --- & HARPS \\
K2-18 & 2457839.65093 & 644.07 & 3.74 & --- & HARPS \\
K2-18 & 2457836.62608 & 656.46 & 4.71 & --- & HARPS \\
K2-18 & 2457835.59629 & 654.97 & 4.36 & --- & HARPS \\
K2-18 & 2457834.63645 & 656.64 & 4.31 & --- & HARPS \\
K2-18 & 2457846.69264 & 655.96 & 3.75 & --- & HARPS \\
K2-18 & 2457417.78733 & 649.38 & 3.41 & --- & HARPS \\
K2-18 & 2457412.81019 & 661.94 & 3.50 & --- & HARPS \\
K2-18 & 2457410.79161 & 651.99 & 4.35 & --- & HARPS \\
K2-18 & 2457794.03531 & $-$12.18 & 1.76 & 0.541 & HIRES \\
K2-18 & 2457807.10573 & 6.86 & 1.94 & 0.475 & HIRES \\
K2-18 & 2457830.94009 & $-$9.84 & 1.71 & 0.436 & HIRES \\
K2-18 & 2457854.98531 & 2.76 & 2.28 & 0.467 & HIRES \\
K2-18 & 2457886.87668 & $-$0.04 & 1.73 & 0.641 & HIRES \\
K2-18 & 2457925.79339 & $-$7.72 & 1.86 & 0.576 & HIRES \\
K2-18 & 2457926.79656 & 4.65 & 1.81 & 0.776 & HIRES \\
K2-18 & 2457148.51885 & 649.21 & 4.62 & --- & HARPS \\
K2-18 & 2457199.50391 & 656.11 & 3.43 & --- & HARPS \\
K2-18 & 2457200.50311 & 656.48 & 2.79 & --- & HARPS \\
K2-18 & 2457204.49117 & 648.52 & 4.38 & --- & HARPS \\
K2-18 & 2457390.84508 & 655.54 & 2.65 & --- & HARPS \\
K2-18 & 2457401.77922 & 649.19 & 2.66 & --- & HARPS \\
K2-18 & 2457403.82687 & 651.38 & 2.87 & --- & HARPS \\
K2-18 & 2457404.81452 & 654.49 & 3.78 & --- & HARPS \\
K2-18 & 2457405.78915 & 655.54 & 2.71 & --- & HARPS \\
K2-18 & 2457407.77347 & 652.66 & 4.36 & --- & HARPS \\
K2-18 & 2457832.65939 & 647.89 & 4.31 & --- & HARPS \\
K2-18 & 2457788.93775 & 4.09 & 2.06 & 0.517 & HIRES \\
K2-18 & 2457830.66873 & 647.15 & 3.18 & --- & HARPS \\
K2-18 & 2457815.75942 & 656.22 & 5.06 & --- & HARPS \\
K2-18 & 2457474.73745 & 645.84 & 3.90 & --- & HARPS \\
K2-18 & 2457473.68413 & 648.26 & 3.08 & --- & HARPS \\
K2-18 & 2457472.78479 & 641.61 & 3.12 & --- & HARPS \\
K2-18 & 2457458.66002 & 656.62 & 3.47 & --- & HARPS \\
K2-18 & 2457457.68326 & 658.28 & 3.81 & --- & HARPS \\
K2-18 & 2457456.70423 & 658.87 & 3.31 & --- & HARPS \\
K2-18 & 2457453.70199 & 655.18 & 2.38 & --- & HARPS \\
K2-18 & 2457475.69866 & 655.63 & 3.94 & --- & HARPS \\
K2-18 & 2457452.69570 & 663.48 & 2.75 & --- & HARPS \\
K2-18 & 2457450.67515 & 660.91 & 3.33 & --- & HARPS \\
K2-18 & 2457448.68691 & 656.59 & 3.26 & --- & HARPS \\
K2-18 & 2457447.83072 & 659.17 & 3.87 & --- & HARPS \\
K2-18 & 2457446.70449 & 652.60 & 2.67 & --- & HARPS \\
K2-18 & 2457425.85067 & 652.07 & 2.81 & --- & HARPS \\
K2-18 & 2457424.77743 & 658.79 & 2.86 & --- & HARPS \\
K2-18 & 2457422.78126 & 657.47 & 2.66 & --- & HARPS \\
K2-18 & 2457451.67750 & 655.48 & 2.70 & --- & HARPS \\
K2-18 & 2457476.70770 & 652.59 & 3.26 & --- & HARPS \\
K2-18 & 2457477.67440 & 657.56 & 3.37 & --- & HARPS \\
K2-18 & 2457478.63199 & 652.31 & 4.64 & --- & HARPS \\
K2-18 & 2457814.76077 & 652.53 & 4.35 & --- & HARPS \\
K2-18 & 2457810.80628 & 654.41 & 4.71 & --- & HARPS \\
K2-18 & 2457803.80931 & 649.61 & 3.27 & --- & HARPS \\
K2-18 & 2457802.79029 & 648.98 & 3.14 & --- & HARPS \\
K2-18 & 2457801.82751 & 652.57 & 3.18 & --- & HARPS \\
K2-18 & 2457792.81511 & 653.38 & 3.47 & --- & HARPS \\
K2-18 & 2457791.84344 & 653.87 & 3.70 & --- & HARPS \\
K2-18 & 2457790.82823 & 655.56 & 3.49 & --- & HARPS \\
K2-18 & 2457787.82567 & 658.25 & 4.66 & --- & HARPS \\
K2-18 & 2457786.84286 & 645.83 & 3.49 & --- & HARPS \\
K2-18 & 2457584.47753 & 657.94 & 5.55 & --- & HARPS \\
K2-18 & 2457576.47315 & 657.32 & 4.27 & --- & HARPS \\
K2-18 & 2457567.51686 & 659.76 & 4.00 & --- & HARPS \\
K2-18 & 2457488.67051 & 656.68 & 3.56 & --- & HARPS \\
K2-18 & 2457487.61770 & 667.97 & 4.55 & --- & HARPS \\
K2-18 & 2457486.66132 & 666.10 & 3.24 & --- & HARPS \\
K2-18 & 2457479.73762 & 649.94 & 3.17 & --- & HARPS \\
K2-18 & 2457817.74861 & 665.63 & 2.89 & --- & HARPS \\
K2-18 & 2457788.05343 & $-$1.47 & 1.80 & 0.343 & HIRES \\
K2-18 & 2457774.95825 & $-$0.26 & 1.68 & 0.630 & HIRES \\
K2-18 & 2457766.03807 & $-$9.68 & 2.06 & 0.585 & HIRES \\
K2-18 & 2457888.41471 & $-$1.54 & 1.76 & --- & CARMENES \\
K2-18 & 2457887.44705 & $-$0.34 & 1.85 & --- & CARMENES \\
K2-18 & 2457747.73417 & $-$8.86 & 2.74 & --- & CARMENES \\
K2-18 & 2457752.68553 & $-$5.28 & 1.76 & --- & CARMENES \\
K2-18 & 2457755.71191 & $-$5.63 & 2.05 & --- & CARMENES \\
K2-18 & 2457759.69656 & $-$9.93 & 2.58 & --- & CARMENES \\
K2-18 & 2457762.68655 & $-$7.33 & 2.28 & --- & CARMENES \\
K2-18 & 2457766.73773 & $-$13.49 & 3.27 & --- & CARMENES \\
K2-18 & 2457779.50176 & 1.97 & 2.91 & --- & CARMENES \\
K2-18 & 2457787.48130 & $-$3.23 & 9.66 & --- & CARMENES \\
K2-18 & 2457791.46750 & $-$8.05 & 4.83 & --- & CARMENES \\
K2-18 & 2457794.61152 & $-$1.00 & 2.32 & --- & CARMENES \\
K2-18 & 2457798.50051 & $-$4.63 & 3.19 & --- & CARMENES \\
K2-18 & 2457806.50916 & 0.33 & 5.05 & --- & CARMENES \\
K2-18 & 2457814.55020 & 0.32 & 1.93 & --- & CARMENES \\
K2-18 & 2457889.43329 & $-$1.13 & 2.41 & --- & CARMENES \\
K2-18 & 2457817.51320 & 9.82 & 3.43 & --- & CARMENES \\
K2-18 & 2457890.45180 & 0.05 & 2.04 & --- & CARMENES \\
K2-18 & 2457892.39840 & 4.59 & 3.42 & --- & CARMENES \\
K2-18 & 2457919.37983 & 4.09 & 2.43 & --- & CARMENES \\
K2-18 & 2457918.39318 & 4.62 & 2.17 & --- & CARMENES \\
K2-18 & 2457916.37880 & $-$0.18 & 2.74 & --- & CARMENES \\
K2-18 & 2457915.39961 & $-$3.79 & 2.95 & --- & CARMENES \\
K2-18 & 2457912.36327 & $-$0.17 & 2.34 & --- & CARMENES \\
K2-18 & 2457911.38884 & $-$2.44 & 1.61 & --- & CARMENES \\
K2-18 & 2457909.42203 & $-$2.29 & 3.36 & --- & CARMENES \\
K2-18 & 2457905.43139 & $-$9.57 & 2.48 & --- & CARMENES \\
K2-18 & 2457901.41550 & $-$1.43 & 2.83 & --- & CARMENES \\
K2-18 & 2457898.39144 & $-$7.20 & 2.30 & --- & CARMENES \\
K2-18 & 2457897.35793 & $-$8.27 & 2.87 & --- & CARMENES \\
K2-18 & 2457896.37009 & $-$5.15 & 2.17 & --- & CARMENES \\
K2-18 & 2457894.38170 & $-$7.52 & 2.09 & --- & CARMENES \\
K2-18 & 2457735.61786 & $-$8.14 & 2.20 & --- & CARMENES \\
K2-18 & 2457893.37737 & $-$2.67 & 3.33 & --- & CARMENES \\
K2-18 & 2457891.37377 & 3.25 & 2.53 & --- & CARMENES \\
K2-18 & 2457924.38080 & 0.59 & 2.67 & --- & CARMENES \\
K2-18 & 2457847.69324 & 651.46 & 3.77 & --- & HARPS \\
K2-18 & 2457863.42641 & 9.66 & 11.91 & --- & CARMENES \\
K2-18 & 2457117.56587 & 658.15 & 4.30 & --- & HARPS \\
K2-18 & 2457856.44102 & 0.75 & 2.28 & --- & CARMENES \\
K2-18 & 2457857.41414 & $-$2.27 & 2.10 & --- & CARMENES \\
K2-18 & 2457858.42973 & $-$1.15 & 1.72 & --- & CARMENES \\
K2-18 & 2457859.44419 & $-$7.37 & 2.41 & --- & CARMENES \\
K2-18 & 2457860.42891 & $-$7.92 & 6.65 & --- & CARMENES \\
K2-18 & 2457861.41919 & $-$7.22 & 1.92 & --- & CARMENES \\
K2-18 & 2457862.45370 & $-$5.89 & 2.14 & --- & CARMENES \\
K2-18 & 2457411.97805 & 2.15 & 2.19 & 1.314 & HIRES \\
K2-18 & 2457864.48020 & 6.13 & 6.58 & --- & CARMENES \\
K2-18 & 2457875.42969 & $-$12.79 & 4.59 & --- & CARMENES \\
K2-18 & 2457876.39888 & $-$4.16 & 2.00 & --- & CARMENES \\
K2-18 & 2457877.37419 & $-$7.56 & 2.13 & --- & CARMENES \\
K2-18 & 2457881.36285 & 4.00 & 3.02 & --- & CARMENES \\
K2-18 & 2457882.39012 & 4.34 & 1.89 & --- & CARMENES \\
K2-18 & 2457883.40166 & 0.53 & 4.48 & --- & CARMENES \\
K2-18 & 2457886.41526 & $-$0.65 & 5.74 & --- & CARMENES \\
K2-18 & 2457832.53341 & $-$10.36 & 2.22 & --- & CARMENES \\
K2-18 & 2457828.48451 & $-$7.52 & 4.59 & --- & CARMENES \\
K2-18 & 2457821.52983 & $-$3.86 & 1.64 & --- & CARMENES \\
K2-18 & 2457412.92837 & 15.31 & 2.29 & 0.970 & HIRES \\
K2-18 & 2457423.03016 & 0.08 & 1.66 & 0.610 & HIRES \\
K2-18 & 2457520.84640 & 2.38 & 1.82 & 0.921 & HIRES \\
K2-18 & 2457561.82313 & $-$0.95 & 2.13 & 0.534 & HIRES \\
K2-18 & 2457712.10747 & $-$8.34 & 1.85 & 0.538 & HIRES \\
K2-18 & 2457713.11460 & $-$3.37 & 1.71 & 0.483 & HIRES \\
K2-18 & 2457747.08822 & $-$10.51 & 1.77 & 0.555 & HIRES \\
K2-18 & 2457748.01124 & $-$1.15 & 2.08 & 0.589 & HIRES \\
K2-18 & 2457763.98627 & $-$7.69 & 1.79 & 0.767 & HIRES \\
K2-18 & 2457146.52695 & 654.90 & 2.94 & --- & HARPS \\
K2-18 & 2457146.64607 & 660.66 & 3.98 & --- & HARPS \\
K2-55 & 2457679.73989 & $-$14.18 & 2.06 & 0.980 & HIRES \\
K2-55 & 2457612.87304 & 3.66 & 1.89 & 1.247 & HIRES \\
K2-55 & 2457614.00336 & $-$19.49 & 1.88 & 0.621 & HIRES \\
K2-55 & 2457651.98622 & 26.53 & 2.20 & 0.989 & HIRES \\
K2-55 & 2457747.74195 & $-$33.20 & 2.98 & 0.714 & HIRES \\
K2-55 & 2457746.72736 & 8.90 & 2.51 & 0.755 & HIRES \\
K2-55 & 2457745.74091 & 15.45 & 3.26 & 0.829 & HIRES \\
K2-55 & 2457718.78370 & $-$15.18 & 2.24 & 0.808 & HIRES \\
K2-55 & 2457668.94328 & 17.93 & 2.06 & 0.688 & HIRES \\
K2-55 & 2457697.86400 & 28.79 & 2.17 & 0.692 & HIRES \\
K2-55 & 2457678.91092 & $-$17.57 & 2.63 & 0.870 & HIRES \\
K2-55 & 2457713.74096 & $-$13.72 & 1.83 & 0.583 & HIRES \\


==> wasp47_4pl_priors+params.tex <==
\begin{deluxetable}{lrrr}
\tablecolumns{4}
\tabletypesize{\scriptsize}
\tablecaption{ WASP-47 System Parameters \label{tab:wasp47}}
\tablehead{
  \colhead{Parameter} & 
  \colhead{Credible} & 
  \colhead{Maximum} & 
  \colhead{Units} \\
  \colhead{} & 
  \colhead{Interval} & 
  \colhead{Likelihood} & 
  \colhead{} }
\startdata
\sidehead{\bf{RV Analysis -- MCMC Step Parameters}} 
$P_{e}$ & $\equiv0.7896$ & $\equiv0.7896$ & days \\ 
$T_{\mathrm{conj},e}$ & $\equiv2456981.3436$ & $\equiv2456981.3436$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{e}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{e}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{e}$ & $4.85^{+0.46}_{-0.45}$ & $4.82$ & m s$^{-1}$ \\ 
$P_{b}$ & $\equiv4.1592$ & $\equiv4.1592$ & days \\ 
$T_{\mathrm{conj},b}$ & $\equiv2456982.9772$ & $\equiv2456982.9772$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{b}$ & $140.60^{+0.45}_{-0.44}$ & $140.60$ & m s$^{-1}$ \\ 
$P_{d}$ & $\equiv9.031$ & $\equiv9.031$ & days \\ 
$T_{\mathrm{conj},d}$ & $\equiv2456988.3079$ & $\equiv2456988.3079$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$\sqrt{e}\sin{\omega}_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\ 
$K_{d}$ & $4.05^{+0.44}_{-0.45}$ & $4.06$ & m s$^{-1}$ \\ 
$P_{c}$ & $592.5^{+2.6}_{-2.5}$ & $592.3$ & days \\ 
$T_{\mathrm{conj},c}$ & $2455993.4^{+6.2}_{-7.1}$ & $2455993.8$ & BJD$_\mathrm{TBD}$ \\ 
$\sqrt{e}\cos{\omega}_{c}$ & $-0.249^{+0.041}_{-0.039}$ & $-0.250$ &  \\ 
$\sqrt{e}\sin{\omega}_{c}$ & $0.486^{+0.022}_{-0.023}$ & $0.488$ &  \\ 
$K_{c}$ & $31.13\pm0.43$ & $31.10$ & m s$^{-1}$ \\ 
$\gamma_{\rm PFS}$ & $17.3\pm2.1$ & $17.3$ & m s$-1$ \\ 
$\gamma_{\rm HIRES}$ & $9.81^{+0.81}_{-0.82}$ & $9.80$ & m s$-1$ \\ 
$\gamma_{\rm HARPS-N}$ & $-27040.4\pm0.6$ & $-27040.4$ & m s$-1$ \\ 
$\gamma_{\rm CORALIE}$ & $-27079.9^{+2.5}_{-2.4}$ & $-27080.0$ & m s$-1$ \\ 
$\dot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-1}$ \\ 
$\ddot{\gamma}$ & $\equiv0.0$ & $\equiv0.0$ & m s$^{-1}$ day$^{-2}$ \\ 
$\sigma_{\rm PFS}$ & $6.4^{+1.7}_{-1.3}$ & $5.8$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HIRES}$ & $4.21^{+0.59}_{-0.52}$ & $4.00$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm HARPS-N}$ & $0.9\pm0.6$ & $0.3$ & $\rm m\ s^{-1}$ \\ 
$\sigma_{\rm CORALIE}$ & $7.6\pm2.8$ & $7.0$ & $\rm m\ s^{-1}$ \\ 
\hline
\sidehead{\bf{Orbital \& Physical Parameters}}
$P_{e}$ & $\equiv0.7896$ & $\equiv0.7896$ & days \\
$T_{\mathrm{conj},e}$ & $\equiv2456981.3436$ & $\equiv2456981.3436$ & BJD$_\mathrm{TBD}$ \\
$e_{e}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{e}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{e}$ & $4.85^{+0.46}_{-0.45}$ & $4.82$ & m s$^{-1}$ \\
$M_e$ & $7.06^{+0.71}_{-0.69}$ & $7.03$ & $M_\earth$ \\
$R_e/R_*$ & $0.0148^{+0.0015}_{-0.0005}$ & $0.0180$ &  \\
$\rho_e$ & $6.6^{+1.1}_{-1.6}$ & $3.4$ & g cm$^{-3}$ \\
$R_e$ & $1.79^{+0.18}_{-0.06}$ & $2.25$ & $R_\earth$ \\
$P_{b}$ & $\equiv4.1592$ & $\equiv4.1592$ & days \\
$T_{\mathrm{conj},b}$ & $\equiv2456982.9772$ & $\equiv2456982.9772$ & BJD$_\mathrm{TBD}$ \\
$e_{b}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{b}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{b}$ & $140.60^{+0.45}_{-0.44}$ & $140.60$ & m s$^{-1}$ \\
$M_b$ & $357\pm11$ & $357$ & $M_\earth$ \\
$R_b/R_*$ & $0.10137^{+0.00036}_{-0.00027}$ & $0.10124$ &  \\
$\rho_b$ & $1.065^{+0.035}_{-0.034}$ & $0.970$ & g cm$^{-3}$ \\
$R_b$ & $12.252^{+0.044}_{-0.033}$ & $12.640$ & $R_\earth$ \\
$P_{d}$ & $\equiv9.031$ & $\equiv9.031$ & days \\
$T_{\mathrm{conj},d}$ & $\equiv2456988.3079$ & $\equiv2456988.3079$ & BJD$_\mathrm{TBD}$ \\
$e_{d}$ & $\equiv0.0$ & $\equiv0.0$ &  \\
$\omega_{d}$ & $\equiv0.0$ & $\equiv0.0$ & radians \\
$K_{d}$ & $4.05^{+0.44}_{-0.45}$ & $4.06$ & m s$^{-1}$ \\
$M_d$ & $13.3\pm1.5$ & $13.3$ & $M_\earth$ \\
$R_d/R_*$ & $0.0296^{+0.0027}_{-0.0008}$ & $0.0342$ &  \\
$\rho_d$ & $1.53^{+0.28}_{-0.34}$ & $0.94$ & g cm$^{-3}$ \\
$R_d$ & $3.58^{+0.33}_{-0.10}$ & $4.27$ & $R_\earth$ \\
$P_{c}$ & $592.5^{+2.6}_{-2.5}$ & $592.3$ & days \\
$T_{\mathrm{conj},c}$ & $2455993.4^{+6.2}_{-7.1}$ & $2455993.8$ & BJD$_\mathrm{TBD}$ \\
$e_{c}$ & $0.299^{+0.019}_{-0.018}$ & $0.300$ &  \\
$\omega_{c}$ & $2.04\pm0.08$ & $2.04$ & radians \\
$K_{c}$ & $31.13\pm0.43$ & $31.10$ & m s$^{-1}$ \\
$M\sin i_c$ & $394\pm13$ & $393$ & $M_\earth$ \\
\hline
\hline
\sidehead{\bf{Priors}}
Parameter & Prior \\
\hline
$e_{b}$ & $<0.99$ \\
$e_{c}$ & $<0.99$ \\
$e_{d}$ & $<0.99$ \\
$e_{e}$ & $<0.99$ \\
$tc4$ & $\mathcal{U}(2455481.0,2456481.0)$ \\
$P_4$ & $\mathcal{U}(300,1000)$ \\
$\sigma_{\rm HIRES}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm PFS}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm HARPS-N}$ & $\mathcal{U}(0,1e+100)$ \\
$\sigma_{\rm CORALIE}$ & $\mathcal{U}(0,1e+100)$ \\
\enddata
\end{deluxetable}

